Implicit Primal-Dual Interior-Point Methods for Quadratic Programming

This paper introduces a new method for solving quadratic programs using primal-dual interior-point methods. Instead of handling complementarity as an explicit equation in the Karush-Kuhn-Tucker (KKT) conditions, we ensure that complementarity is implicitly satisfied by construction. This is achieved by introducing an auxiliary variable and relating it to the duals and slacks via a retraction map. Specifically, we prove that the softplus function has favorable numerical properties compared to the commonly used exponential map. The resulting KKT system is guaranteed to be spectrally bounded, thereby eliminating the most pressing limitation of primal-dual methods: ill-conditioning near the solution. These attributes facilitate the solution of the underlying linear system, either by removing the need to compute factorizations at every iteration, enabling factorization-free approaches like indirect solvers, or allowing the solver to achieve high accuracy in low-precision arithmetic. Consequently, this novel perspective opens new opportunities for interior-point methods, especially for solving large-scale problems to high precision.

==> figures/explanation_v3.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'explanation_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.30000305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67386874)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.60329499,0.25314585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large Implicit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{explanation_v3.pdf}}%
    \put(0.35474227,0.58690537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\begin{array}{l} \displaystyle \min_{x}\quad\tfrac{1}{2} x^\top Q x + q^\top x \\ \displaystyle \,\text{s.t.}\quad Ax \ge b \end{array}$\end{tabular}}}}%
    \put(0.78094301,0.25508795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$[x, v]$\end{tabular}}}}%
    \put(0.78094301,0.41828869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$[x, \lambda, s]$\end{tabular}}}}%
    \put(0.02027988,0.18849347){\color[rgb]{0.62745098,0.62745098,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normal$\lambda$\end{tabular}}}}%
    \put(0.22249451,0.66017539){\color[rgb]{0.62745098,0.62745098,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normal$v$\end{tabular}}}}%
    \put(0.53756937,0.24402937){\color[rgb]{0.62745098,0.62745098,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normal$s$\end{tabular}}}}%
    \put(0.611785,0.36355775){\color[rgb]{0.77647059,0.35686275,0.36078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\lambda \odot s = \mu$\end{tabular}}}}%
    \put(0.6259636,0.16263614){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\lambda = b_\mu(v)$\end{tabular}}}}%
    \put(0.6259636,0.11007453){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$s = b_\mu(-v)$\\\end{tabular}}}}%
    \put(0.6259636,0.05751288){\color[rgb]{1,0.49803922,0.16862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$b_\mu(v) \odot b_\mu(-v) = \mu$\end{tabular}}}}%
    \put(0.77565568,0.59487812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\lambda \geq 0$\end{tabular}}}}%
    \put(0.77565568,0.54580248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$s \geq 0$\end{tabular}}}}%
    \put(0.60350995,0.41497843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large Explicit\end{tabular}}}}%
    \put(0.88886186,0.59226624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{\footnotesize lagr. mult}\end{tabular}}}}%
    \put(0.83424356,0.14028985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{\footnotesize $ \left\} \rule{0cm}{0.4cm} \right. $softplus}\end{tabular}}}}%
    \put(0.55421795,0.0589951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.885313,0.54347911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{\footnotesize slack }\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fundamentals.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\pgfplotsset{
colormap={plots1}{rgb(0.00000000)=(0.26700400,0.00487400,0.32941500)
rgb(0.00392157)=(0.26851000,0.00960500,0.33542700)
rgb(0.00784314)=(0.26994400,0.01462500,0.34137900)
rgb(0.01176471)=(0.27130500,0.01994200,0.34726900)
rgb(0.01568627)=(0.27259400,0.02556300,0.35309300)
rgb(0.01960784)=(0.27380900,0.03149700,0.35885300)
rgb(0.02352941)=(0.27495200,0.03775200,0.36454300)
rgb(0.02745098)=(0.27602200,0.04416700,0.37016400)
rgb(0.03137255)=(0.27701800,0.05034400,0.37571500)
rgb(0.03529412)=(0.27794100,0.05632400,0.38119100)
rgb(0.03921569)=(0.27879100,0.06214500,0.38659200)
rgb(0.04313725)=(0.27956600,0.06783600,0.39191700)
rgb(0.04705882)=(0.28026700,0.07341700,0.39716300)
rgb(0.05098039)=(0.28089400,0.07890700,0.40232900)
rgb(0.05490196)=(0.28144600,0.08432000,0.40741400)
rgb(0.05882353)=(0.28192400,0.08966600,0.41241500)
rgb(0.06274510)=(0.28232700,0.09495500,0.41733100)
rgb(0.06666667)=(0.28265600,0.10019600,0.42216000)
rgb(0.07058824)=(0.28291000,0.10539300,0.42690200)
rgb(0.07450980)=(0.28309100,0.11055300,0.43155400)
rgb(0.07843137)=(0.28319700,0.11568000,0.43611500)
rgb(0.08235294)=(0.28322900,0.12077700,0.44058400)
rgb(0.08627451)=(0.28318700,0.12584800,0.44496000)
rgb(0.09019608)=(0.28307200,0.13089500,0.44924100)
rgb(0.09411765)=(0.28288400,0.13592000,0.45342700)
rgb(0.09803922)=(0.28262300,0.14092600,0.45751700)
rgb(0.10196078)=(0.28229000,0.14591200,0.46151000)
rgb(0.10588235)=(0.28188700,0.15088100,0.46540500)
rgb(0.10980392)=(0.28141200,0.15583400,0.46920100)
rgb(0.11372549)=(0.28086800,0.16077100,0.47289900)
rgb(0.11764706)=(0.28025500,0.16569300,0.47649800)
rgb(0.12156863)=(0.27957400,0.17059900,0.47999700)
rgb(0.12549020)=(0.27882600,0.17549000,0.48339700)
rgb(0.12941176)=(0.27801200,0.18036700,0.48669700)
rgb(0.13333333)=(0.27713400,0.18522800,0.48989800)
rgb(0.13725490)=(0.27619400,0.19007400,0.49300100)
rgb(0.14117647)=(0.27519100,0.19490500,0.49600500)
rgb(0.14509804)=(0.27412800,0.19972100,0.49891100)
rgb(0.14901961)=(0.27300600,0.20452000,0.50172100)
rgb(0.15294118)=(0.27182800,0.20930300,0.50443400)
rgb(0.15686275)=(0.27059500,0.21406900,0.50705200)
rgb(0.16078431)=(0.26930800,0.21881800,0.50957700)
rgb(0.16470588)=(0.26796800,0.22354900,0.51200800)
rgb(0.16862745)=(0.26658000,0.22826200,0.51434900)
rgb(0.17254902)=(0.26514500,0.23295600,0.51659900)
rgb(0.17647059)=(0.26366300,0.23763100,0.51876200)
rgb(0.18039216)=(0.26213800,0.24228600,0.52083700)
rgb(0.18431373)=(0.26057100,0.24692200,0.52282800)
rgb(0.18823529)=(0.25896500,0.25153700,0.52473600)
rgb(0.19215686)=(0.25732200,0.25613000,0.52656300)
rgb(0.19607843)=(0.25564500,0.26070300,0.52831200)
rgb(0.20000000)=(0.25393500,0.26525400,0.52998300)
rgb(0.20392157)=(0.25219400,0.26978300,0.53157900)
rgb(0.20784314)=(0.25042500,0.27429000,0.53310300)
rgb(0.21176471)=(0.24862900,0.27877500,0.53455600)
rgb(0.21568627)=(0.24681100,0.28323700,0.53594100)
rgb(0.21960784)=(0.24497200,0.28767500,0.53726000)
rgb(0.22352941)=(0.24311300,0.29209200,0.53851600)
rgb(0.22745098)=(0.24123700,0.29648500,0.53970900)
rgb(0.23137255)=(0.23934600,0.30085500,0.54084400)
rgb(0.23529412)=(0.23744100,0.30520200,0.54192100)
rgb(0.23921569)=(0.23552600,0.30952700,0.54294400)
rgb(0.24313725)=(0.23360300,0.31382800,0.54391400)
rgb(0.24705882)=(0.23167400,0.31810600,0.54483400)
rgb(0.25098039)=(0.22973900,0.32236100,0.54570600)
rgb(0.25490196)=(0.22780200,0.32659400,0.54653200)
rgb(0.25882353)=(0.22586300,0.33080500,0.54731400)
rgb(0.26274510)=(0.22392500,0.33499400,0.54805300)
rgb(0.26666667)=(0.22198900,0.33916100,0.54875200)
rgb(0.27058824)=(0.22005700,0.34330700,0.54941300)
rgb(0.27450980)=(0.21813000,0.34743200,0.55003800)
rgb(0.27843137)=(0.21621000,0.35153500,0.55062700)
rgb(0.28235294)=(0.21429800,0.35561900,0.55118400)
rgb(0.28627451)=(0.21239500,0.35968300,0.55171000)
rgb(0.29019608)=(0.21050300,0.36372700,0.55220600)
rgb(0.29411765)=(0.20862300,0.36775200,0.55267500)
rgb(0.29803922)=(0.20675600,0.37175800,0.55311700)
rgb(0.30196078)=(0.20490300,0.37574600,0.55353300)
rgb(0.30588235)=(0.20306300,0.37971600,0.55392500)
rgb(0.30980392)=(0.20123900,0.38367000,0.55429400)
rgb(0.31372549)=(0.19943000,0.38760700,0.55464200)
rgb(0.31764706)=(0.19763600,0.39152800,0.55496900)
rgb(0.32156863)=(0.19586000,0.39543300,0.55527600)
rgb(0.32549020)=(0.19410000,0.39932300,0.55556500)
rgb(0.32941176)=(0.19235700,0.40319900,0.55583600)
rgb(0.33333333)=(0.19063100,0.40706100,0.55608900)
rgb(0.33725490)=(0.18892300,0.41091000,0.55632600)
rgb(0.34117647)=(0.18723100,0.41474600,0.55654700)
rgb(0.34509804)=(0.18555600,0.41857000,0.55675300)
rgb(0.34901961)=(0.18389800,0.42238300,0.55694400)
rgb(0.35294118)=(0.18225600,0.42618400,0.55712000)
rgb(0.35686275)=(0.18062900,0.42997500,0.55728200)
rgb(0.36078431)=(0.17901900,0.43375600,0.55743000)
rgb(0.36470588)=(0.17742300,0.43752700,0.55756500)
rgb(0.36862745)=(0.17584100,0.44129000,0.55768500)
rgb(0.37254902)=(0.17427400,0.44504400,0.55779200)
rgb(0.37647059)=(0.17271900,0.44879100,0.55788500)
rgb(0.38039216)=(0.17117600,0.45253000,0.55796500)
rgb(0.38431373)=(0.16964600,0.45626200,0.55803000)
rgb(0.38823529)=(0.16812600,0.45998800,0.55808200)
rgb(0.39215686)=(0.16661700,0.46370800,0.55811900)
rgb(0.39607843)=(0.16511700,0.46742300,0.55814100)
rgb(0.40000000)=(0.16362500,0.47113300,0.55814800)
rgb(0.40392157)=(0.16214200,0.47483800,0.55814000)
rgb(0.40784314)=(0.16066500,0.47854000,0.55811500)
rgb(0.41176471)=(0.15919400,0.48223700,0.55807300)
rgb(0.41568627)=(0.15772900,0.48593200,0.55801300)
rgb(0.41960784)=(0.15627000,0.48962400,0.55793600)
rgb(0.42352941)=(0.15481500,0.49331300,0.55784000)
rgb(0.42745098)=(0.15336400,0.49700000,0.55772400)
rgb(0.43137255)=(0.15191800,0.50068500,0.55758700)
rgb(0.43529412)=(0.15047600,0.50436900,0.55743000)
rgb(0.43921569)=(0.14903900,0.50805100,0.55725000)
rgb(0.44313725)=(0.14760700,0.51173300,0.55704900)
rgb(0.44705882)=(0.14618000,0.51541300,0.55682300)
rgb(0.45098039)=(0.14475900,0.51909300,0.55657200)
rgb(0.45490196)=(0.14334300,0.52277300,0.55629500)
rgb(0.45882353)=(0.14193500,0.52645300,0.55599100)
rgb(0.46274510)=(0.14053600,0.53013200,0.55565900)
rgb(0.46666667)=(0.13914700,0.53381200,0.55529800)
rgb(0.47058824)=(0.13777000,0.53749200,0.55490600)
rgb(0.47450980)=(0.13640800,0.54117300,0.55448300)
rgb(0.47843137)=(0.13506600,0.54485300,0.55402900)
rgb(0.48235294)=(0.13374300,0.54853500,0.55354100)
rgb(0.48627451)=(0.13244400,0.55221600,0.55301800)
rgb(0.49019608)=(0.13117200,0.55589900,0.55245900)
rgb(0.49411765)=(0.12993300,0.55958200,0.55186400)
rgb(0.49803922)=(0.12872900,0.56326500,0.55122900)
rgb(0.50196078)=(0.12756800,0.56694900,0.55055600)
rgb(0.50588235)=(0.12645300,0.57063300,0.54984100)
rgb(0.50980392)=(0.12539400,0.57431800,0.54908600)
rgb(0.51372549)=(0.12439500,0.57800200,0.54828700)
rgb(0.51764706)=(0.12346300,0.58168700,0.54744500)
rgb(0.52156863)=(0.12260600,0.58537100,0.54655700)
rgb(0.52549020)=(0.12183100,0.58905500,0.54562300)
rgb(0.52941176)=(0.12114800,0.59273900,0.54464100)
rgb(0.53333333)=(0.12056500,0.59642200,0.54361100)
rgb(0.53725490)=(0.12009200,0.60010400,0.54253000)
rgb(0.54117647)=(0.11973800,0.60378500,0.54140000)
rgb(0.54509804)=(0.11951200,0.60746400,0.54021800)
rgb(0.54901961)=(0.11942300,0.61114100,0.53898200)
rgb(0.55294118)=(0.11948300,0.61481700,0.53769200)
rgb(0.55686275)=(0.11969900,0.61849000,0.53634700)
rgb(0.56078431)=(0.12008100,0.62216100,0.53494600)
rgb(0.56470588)=(0.12063800,0.62582800,0.53348800)
rgb(0.56862745)=(0.12138000,0.62949200,0.53197300)
rgb(0.57254902)=(0.12231200,0.63315300,0.53039800)
rgb(0.57647059)=(0.12344400,0.63680900,0.52876300)
rgb(0.58039216)=(0.12478000,0.64046100,0.52706800)
rgb(0.58431373)=(0.12632600,0.64410700,0.52531100)
rgb(0.58823529)=(0.12808700,0.64774900,0.52349100)
rgb(0.59215686)=(0.13006700,0.65138400,0.52160800)
rgb(0.59607843)=(0.13226800,0.65501400,0.51966100)
rgb(0.60000000)=(0.13469200,0.65863600,0.51764900)
rgb(0.60392157)=(0.13733900,0.66225200,0.51557100)
rgb(0.60784314)=(0.14021000,0.66585900,0.51342700)
rgb(0.61176471)=(0.14330300,0.66945900,0.51121500)
rgb(0.61568627)=(0.14661600,0.67305000,0.50893600)
rgb(0.61960784)=(0.15014800,0.67663100,0.50658900)
rgb(0.62352941)=(0.15389400,0.68020300,0.50417200)
rgb(0.62745098)=(0.15785100,0.68376500,0.50168600)
rgb(0.63137255)=(0.16201600,0.68731600,0.49912900)
rgb(0.63529412)=(0.16638300,0.69085600,0.49650200)
rgb(0.63921569)=(0.17094800,0.69438400,0.49380300)
rgb(0.64313725)=(0.17570700,0.69790000,0.49103300)
rgb(0.64705882)=(0.18065300,0.70140200,0.48818900)
rgb(0.65098039)=(0.18578300,0.70489100,0.48527300)
rgb(0.65490196)=(0.19109000,0.70836600,0.48228400)
rgb(0.65882353)=(0.19657100,0.71182700,0.47922100)
rgb(0.66274510)=(0.20221900,0.71527200,0.47608400)
rgb(0.66666667)=(0.20803000,0.71870100,0.47287300)
rgb(0.67058824)=(0.21400000,0.72211400,0.46958800)
rgb(0.67450980)=(0.22012400,0.72550900,0.46622600)
rgb(0.67843137)=(0.22639700,0.72888800,0.46278900)
rgb(0.68235294)=(0.23281500,0.73224700,0.45927700)
rgb(0.68627451)=(0.23937400,0.73558800,0.45568800)
rgb(0.69019608)=(0.24607000,0.73891000,0.45202400)
rgb(0.69411765)=(0.25289900,0.74221100,0.44828400)
rgb(0.69803922)=(0.25985700,0.74549200,0.44446700)
rgb(0.70196078)=(0.26694100,0.74875100,0.44057300)
rgb(0.70588235)=(0.27414900,0.75198800,0.43660100)
rgb(0.70980392)=(0.28147700,0.75520300,0.43255200)
rgb(0.71372549)=(0.28892100,0.75839400,0.42842600)
rgb(0.71764706)=(0.29647900,0.76156100,0.42422300)
rgb(0.72156863)=(0.30414800,0.76470400,0.41994300)
rgb(0.72549020)=(0.31192500,0.76782200,0.41558600)
rgb(0.72941176)=(0.31980900,0.77091400,0.41115200)
rgb(0.73333333)=(0.32779600,0.77398000,0.40664000)
rgb(0.73725490)=(0.33588500,0.77701800,0.40204900)
rgb(0.74117647)=(0.34407400,0.78002900,0.39738100)
rgb(0.74509804)=(0.35236000,0.78301100,0.39263600)
rgb(0.74901961)=(0.36074100,0.78596400,0.38781400)
rgb(0.75294118)=(0.36921400,0.78888800,0.38291400)
rgb(0.75686275)=(0.37777900,0.79178100,0.37793900)
rgb(0.76078431)=(0.38643300,0.79464400,0.37288600)
rgb(0.76470588)=(0.39517400,0.79747500,0.36775700)
rgb(0.76862745)=(0.40400100,0.80027500,0.36255200)
rgb(0.77254902)=(0.41291300,0.80304100,0.35726900)
rgb(0.77647059)=(0.42190800,0.80577400,0.35191000)
rgb(0.78039216)=(0.43098300,0.80847300,0.34647600)
rgb(0.78431373)=(0.44013700,0.81113800,0.34096700)
rgb(0.78823529)=(0.44936800,0.81376800,0.33538400)
rgb(0.79215686)=(0.45867400,0.81636300,0.32972700)
rgb(0.79607843)=(0.46805300,0.81892100,0.32399800)
rgb(0.80000000)=(0.47750400,0.82144400,0.31819500)
rgb(0.80392157)=(0.48702600,0.82392900,0.31232100)
rgb(0.80784314)=(0.49661500,0.82637600,0.30637700)
rgb(0.81176471)=(0.50627100,0.82878600,0.30036200)
rgb(0.81568627)=(0.51599200,0.83115800,0.29427900)
rgb(0.81960784)=(0.52577600,0.83349100,0.28812700)
rgb(0.82352941)=(0.53562100,0.83578500,0.28190800)
rgb(0.82745098)=(0.54552400,0.83803900,0.27562600)
rgb(0.83137255)=(0.55548400,0.84025400,0.26928100)
rgb(0.83529412)=(0.56549800,0.84243000,0.26287700)
rgb(0.83921569)=(0.57556300,0.84456600,0.25641500)
rgb(0.84313725)=(0.58567800,0.84666100,0.24989700)
rgb(0.84705882)=(0.59583900,0.84871700,0.24332900)
rgb(0.85098039)=(0.60604500,0.85073300,0.23671200)
rgb(0.85490196)=(0.61629300,0.85270900,0.23005200)
rgb(0.85882353)=(0.62657900,0.85464500,0.22335300)
rgb(0.86274510)=(0.63690200,0.85654200,0.21662000)
rgb(0.86666667)=(0.64725700,0.85840000,0.20986100)
rgb(0.87058824)=(0.65764200,0.86021900,0.20308200)
rgb(0.87450980)=(0.66805400,0.86199900,0.19629300)
rgb(0.87843137)=(0.67848900,0.86374200,0.18950300)
rgb(0.88235294)=(0.68894400,0.86544800,0.18272500)
rgb(0.88627451)=(0.69941500,0.86711700,0.17597100)
rgb(0.89019608)=(0.70989800,0.86875100,0.16925700)
rgb(0.89411765)=(0.72039100,0.87035000,0.16260300)
rgb(0.89803922)=(0.73088900,0.87191600,0.15602900)
rgb(0.90196078)=(0.74138800,0.87344900,0.14956100)
rgb(0.90588235)=(0.75188400,0.87495100,0.14322800)
rgb(0.90980392)=(0.76237300,0.87642400,0.13706400)
rgb(0.91372549)=(0.77285200,0.87786800,0.13110900)
rgb(0.91764706)=(0.78331500,0.87928500,0.12540500)
rgb(0.92156863)=(0.79376000,0.88067800,0.12000500)
rgb(0.92549020)=(0.80418200,0.88204600,0.11496500)
rgb(0.92941176)=(0.81457600,0.88339300,0.11034700)
rgb(0.93333333)=(0.82494000,0.88472000,0.10621700)
rgb(0.93725490)=(0.83527000,0.88602900,0.10264600)
rgb(0.94117647)=(0.84556100,0.88732200,0.09970200)
rgb(0.94509804)=(0.85581000,0.88860100,0.09745200)
rgb(0.94901961)=(0.86601300,0.88986800,0.09595300)
rgb(0.95294118)=(0.87616800,0.89112500,0.09525000)
rgb(0.95686275)=(0.88627100,0.89237400,0.09537400)
rgb(0.96078431)=(0.89632000,0.89361600,0.09633500)
rgb(0.96470588)=(0.90631100,0.89485500,0.09812500)
rgb(0.96862745)=(0.91624200,0.89609100,0.10071700)
rgb(0.97254902)=(0.92610600,0.89733000,0.10407100)
rgb(0.97647059)=(0.93590400,0.89857000,0.10813100)
rgb(0.98039216)=(0.94563600,0.89981500,0.11283800)
rgb(0.98431373)=(0.95530000,0.90106500,0.11812800)
rgb(0.98823529)=(0.96489400,0.90232300,0.12394100)
rgb(0.99215686)=(0.97441700,0.90359000,0.13021500)
rgb(0.99607843)=(0.98386800,0.90486700,0.13689700)
rgb(1.00000000)=(0.99324800,0.90615700,0.14393600)},
}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={0.81}, point meta min={5.2061640982923784e-5}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={-20.0mm}, yshift={-0.0mm}, width={63.1mm}, height={38.1mm}, scaled x ticks={false}, xlabel={x1}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=-0.25pt}}, xmajorgrids={true}, xmin={-0.3}, xmax={0.9}, xticklabels={{$-0.25$,$0.00$,$0.25$,$0.50$,$0.75$}}, xtick={{-0.25,0.0,0.25,0.5,0.75}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={x2}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=-10pt}}, ymajorgrids={true}, ymin={-0.25}, ymax={0.9}, yticklabels={{$-0.25$,$0.00$,$0.25$,$0.50$,$0.75$}}, ytick={{-0.25,0.0,0.25,0.5,0.75}}, ytick align={inside}, yticklabel style={{text width=2.5em, align=right, font={\fontsize{5 pt}{5 pt}\selectfont}}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={970}, area legend, fill={rgb,1:red,0.498;green,0.498;blue,0.498}, fill opacity={0.35}, draw opacity={0.0}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            0.75  -0.1  \\
            0.85  -0.1  \\
            0.85  0.8  \\
            -0.15000000000000002  0.8  \\
            0.75  -0.1  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={971}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.75  -0.1  \\
            0.85  -0.1  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={972}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.85  -0.1  \\
            0.85  0.8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={973}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.85  0.8  \\
            -0.15000000000000002  0.8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={974}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            -0.15000000000000002  0.8  \\
            0.75  -0.1  \\
        }
        ;
    \addplot3[color={rgb,1:red,0.1281;green,0.5651;blue,0.5509}, name path={975}, contour prepared={labels={false}}, draw opacity={1.0}, line width={0.3}, solid]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.18252425865215727  0.07857142857142857  0.019806889405836997  \\
            0.18979591836734694  0.059254347801306326  0.019806889405836997  \\
            0.1911695350719741  0.05510204081632653  0.019806889405836997  \\
            0.19620715618102377  0.03163265306122449  0.019806889405836997  \\
            0.19851853527811716  0.00816326530612245  0.019806889405836997  \\
            0.19810367236325424  -0.015306122448979591  0.019806889405836997  \\
            0.19496256743643503  -0.03877551020408163  0.019806889405836997  \\
            0.18979591836734694  -0.059442106480433986  0.019806889405836997  \\
            0.18899857251563368  -0.06224489795918367  0.019806889405836997  \\
            0.17921966095100783  -0.08571428571428572  0.019806889405836997  \\
            0.16633847399346618  -0.10918367346938776  0.019806889405836997  \\
            0.1653061224489796  -0.11069953143344399  0.019806889405836997  \\
            0.1479628339140534  -0.1326530612244898  0.019806889405836997  \\
            0.14081632653061224  -0.14022886410446278  0.019806889405836997  \\
            0.12296757843671728  -0.15612244897959185  0.019806889405836997  \\
            0.11632653061224489  -0.16120920901535793  0.019806889405836997  \\
            0.09183673469387756  -0.1763943712261389  0.019806889405836997  \\
            0.08509336192263023  -0.17959183673469387  0.019806889405836997  \\
            0.0673469387755102  -0.1869743487638958  0.019806889405836997  \\
            0.04285714285714286  -0.19402740998838558  0.019806889405836997  \\
            0.018367346938775512  -0.19794577733532437  0.019806889405836997  \\
            -0.006122448979591836  -0.19872945080471213  0.019806889405836997  \\
            -0.030612244897959183  -0.19637843039654887  0.019806889405836997  \\
            -0.05510204081632653  -0.19089271611083455  0.019806889405836997  \\
            -0.07959183673469387  -0.18227230794756927  0.019806889405836997  \\
            -0.08517615176151763  -0.17959183673469387  0.019806889405836997  \\
            -0.10408163265306122  -0.16924841253871256  0.019806889405836997  \\
            -0.12302216778880996  -0.15612244897959185  0.019806889405836997  \\
            -0.12857142857142856  -0.15165166644094508  0.019806889405836997  \\
            -0.14805188247090986  -0.1326530612244898  0.019806889405836997  \\
            -0.15306122448979592  -0.1268193971012301  0.019806889405836997  \\
            -0.16596142973901393  -0.10918367346938776  0.019806889405836997  \\
            -0.17755102040816326  -0.08952384427145908  0.019806889405836997  \\
            -0.17950700343079798  -0.08571428571428572  0.019806889405836997  \\
            -0.18865501747512536  -0.06224489795918367  0.019806889405836997  \\
            -0.19490090292607995  -0.03877551020408163  0.019806889405836997  \\
            -0.19824465978366168  -0.015306122448979591  0.019806889405836997  \\
            -0.1986862880478706  0.00816326530612245  0.019806889405836997  \\
            -0.1962257877187067  0.03163265306122449  0.019806889405836997  \\
            -0.1908631587961699  0.05510204081632653  0.019806889405836997  \\
            -0.18259840128026034  0.07857142857142857  0.019806889405836997  \\
            -0.17755102040816326  0.0891794832856665  0.019806889405836997  \\
            -0.170524921802506  0.10204081632653061  0.019806889405836997  \\
            -0.1543716086253833  0.12551020408163266  0.019806889405836997  \\
            -0.15306122448979592  0.12708851062412452  0.019806889405836997  \\
            -0.131725351858665  0.1489795918367347  0.019806889405836997  \\
            -0.12857142857142856  0.15174302938364662  0.019806889405836997  \\
            -0.10408163265306122  0.1694689769055125  0.019806889405836997  \\
            -0.09886662795199376  0.17244897959183675  0.019806889405836997  \\
            -0.07959183673469387  0.18205967881375915  0.019806889405836997  \\
            -0.05510204081632653  0.1910143964348796  0.019806889405836997  \\
            -0.0340266420156913  0.19591836734693877  0.019806889405836997  \\
            -0.030612244897959183  0.19662305864396457  0.019806889405836997  \\
            -0.006122448979591836  0.19878923223870956  0.019806889405836997  \\
            0.018367346938775512  0.19806717437379456  0.019806889405836997  \\
            0.03294342127094743  0.19591836734693877  0.019806889405836997  \\
            0.04285714285714286  0.19427065738801436  0.019806889405836997  \\
            0.0673469387755102  0.1869440702434612  0.019806889405836997  \\
            0.09183673469387756  0.17636122214577338  0.019806889405836997  \\
            0.09875986980157914  0.17244897959183675  0.019806889405836997  \\
            0.11632653061224489  0.16107247544778655  0.019806889405836997  \\
            0.1314426351260597  0.1489795918367347  0.019806889405836997  \\
            0.14081632653061224  0.14019828985180072  0.019806889405836997  \\
            0.15398664343786295  0.12551020408163266  0.019806889405836997  \\
            0.1653061224489796  0.11028220541196898  0.019806889405836997  \\
            0.17058724246637258  0.10204081632653061  0.019806889405836997  \\
            0.18252425865215727  0.07857142857142857  0.019806889405836997  \\
            \\
            -0.12890101427633616  -0.25  0.03956171717069107  \\
            -0.15306122448979592  -0.23572116055906875  0.03956171717069107  \\
            -0.16630809505373964  -0.22653061224489796  0.03956171717069107  \\
            -0.17755102040816326  -0.21787809962059096  0.03956171717069107  \\
            -0.19431958070403613  -0.2030612244897959  0.03956171717069107  \\
            -0.20204081632653062  -0.19540175875228136  0.03956171717069107  \\
            -0.216156818127948  -0.17959183673469387  0.03956171717069107  \\
            -0.22653061224489796  -0.1663486953088003  0.03956171717069107  \\
            -0.23371957601051674  -0.15612244897959185  0.03956171717069107  \\
            -0.24791153484533274  -0.1326530612244898  0.03956171717069107  \\
            -0.2510204081632653  -0.12651402024224317  0.03956171717069107  \\
            -0.2589802767391698  -0.10918367346938776  0.03956171717069107  \\
            -0.2676675888733258  -0.08571428571428572  0.03956171717069107  \\
            -0.2742626687657479  -0.06224489795918367  0.03956171717069107  \\
            -0.2755102040816326  -0.05574259267639065  0.03956171717069107  \\
            -0.27848846855815496  -0.03877551020408163  0.03956171717069107  \\
            -0.2806939252089004  -0.015306122448979591  0.03956171717069107  \\
            -0.2809852119363573  0.00816326530612245  0.03956171717069107  \\
            -0.2793623287405258  0.03163265306122449  0.03956171717069107  \\
            -0.2758252756214058  0.05510204081632653  0.03956171717069107  \\
            -0.2755102040816326  0.05645853202573164  0.03956171717069107  \\
            -0.26989627104386843  0.07857142857142857  0.03956171717069107  \\
            -0.2618457252441532  0.10204081632653061  0.03956171717069107  \\
            -0.2517029472027041  0.12551020408163266  0.03956171717069107  \\
            -0.2510204081632653  0.1268194611238275  0.03956171717069107  \\
            -0.2382830680740088  0.1489795918367347  0.03956171717069107  \\
            -0.22653061224489796  0.1664403833542708  0.03956171717069107  \\
            -0.2220241650667235  0.17244897959183675  0.03956171717069107  \\
            -0.20204081632653062  0.19569830499593932  0.03956171717069107  \\
            -0.20182726119558758  0.19591836734693877  0.03956171717069107  \\
            -0.17755102040816326  0.21810697072021112  0.03956171717069107  \\
            -0.1759421338544451  0.2193877551020408  0.03956171717069107  \\
            -0.15306122448979592  0.23575290881980313  0.03956171717069107  \\
            -0.1414010142763362  0.24285714285714285  0.03956171717069107  \\
            -0.12857142857142856  0.24995326641336432  0.03956171717069107  \\
            -0.10408163265306122  0.2611429928049229  0.03956171717069107  \\
            -0.08971171395387424  0.26632653061224487  0.03956171717069107  \\
            -0.07959183673469387  0.26966887538188244  0.03956171717069107  \\
            -0.05510204081632653  0.2756003488887164  0.03956171717069107  \\
            -0.030612244897959183  0.27937492293851973  0.03956171717069107  \\
            -0.006122448979591836  0.28099259753129263  0.03956171717069107  \\
            0.018367346938775512  0.280453372667035  0.03956171717069107  \\
            0.04285714285714286  0.2777572483457469  0.03956171717069107  \\
            0.0673469387755102  0.2729042245674282  0.03956171717069107  \\
            0.09032670291381098  0.26632653061224487  0.03956171717069107  \\
            0.09183673469387756  0.26585445654873713  0.03956171717069107  \\
            0.11632653061224489  0.25584259609313204  0.03956171717069107  \\
            0.14081632653061224  0.2434750037656198  0.03956171717069107  \\
            0.1418440351750456  0.24285714285714285  0.03956171717069107  \\
            0.1653061224489796  0.2273193367154647  0.03956171717069107  \\
            0.17563085368714348  0.2193877551020408  0.03956171717069107  \\
            0.18979591836734694  0.207276102746486  0.03956171717069107  \\
            0.2014691464168816  0.19591836734693877  0.03956171717069107  \\
            0.21428571428571427  0.1818591959451168  0.03956171717069107  \\
            0.22193681361799825  0.17244897959183675  0.03956171717069107  \\
            0.23858739276857738  0.1489795918367347  0.03956171717069107  \\
            0.23877551020408164  0.14866909316995447  0.03956171717069107  \\
            0.2514375857422088  0.12551020408163266  0.03956171717069107  \\
            0.26207513344421646  0.10204081632653061  0.03956171717069107  \\
            0.26326530612244897  0.09873253972940968  0.03956171717069107  \\
            0.26987367033534276  0.07857142857142857  0.03956171717069107  \\
            0.2755671699574138  0.05510204081632653  0.03956171717069107  \\
            0.2792614254373836  0.03163265306122449  0.03956171717069107  \\
            0.28095643677525206  0.00816326530612245  0.03956171717069107  \\
            0.2806522039710193  -0.015306122448979591  0.03956171717069107  \\
            0.27834872702468516  -0.03877551020408163  0.03956171717069107  \\
            0.27404600593624984  -0.06224489795918367  0.03956171717069107  \\
            0.26774404070571317  -0.08571428571428572  0.03956171717069107  \\
            0.26326530612244897  -0.0983766766826766  0.03956171717069107  \\
            0.2590699069633802  -0.10918367346938776  0.03956171717069107  \\
            0.2477645311545201  -0.1326530612244898  0.03956171717069107  \\
            0.23877551020408164  -0.14828061708178916  0.03956171717069107  \\
            0.2337772254584101  -0.15612244897959185  0.03956171717069107  \\
            0.21638662056780522  -0.17959183673469387  0.03956171717069107  \\
            0.21428571428571427  -0.18207930977268955  0.03956171717069107  \\
            0.19441647686421204  -0.2030612244897959  0.03956171717069107  \\
            0.18979591836734694  -0.20740740302841487  0.03956171717069107  \\
            0.16666123135545216  -0.22653061224489796  0.03956171717069107  \\
            0.1653061224489796  -0.22754041502745137  0.03956171717069107  \\
            0.14081632653061224  -0.2432726179728694  0.03956171717069107  \\
            0.12834931301208052  -0.25  0.03956171717069107  \\
            \\
            0.2368317234606433  -0.25  0.05931654493554515  \\
            0.23877551020408164  -0.24815194579424707  0.05931654493554515  \\
            0.2592981987560045  -0.22653061224489796  0.05931654493554515  \\
            0.26326530612244897  -0.22189446776914812  0.05931654493554515  \\
            0.277948260605055  -0.2030612244897959  0.05931654493554515  \\
            0.28775510204081634  -0.18893937282229964  0.05931654493554515  \\
            0.29371654087219756  -0.17959183673469387  0.05931654493554515  \\
            0.30684822211612367  -0.15612244897959185  0.05931654493554515  \\
            0.3122448979591837  -0.14490956772263328  0.05931654493554515  \\
            0.3176986579261249  -0.1326530612244898  0.05931654493554515  \\
            0.32644432600467704  -0.10918367346938776  0.05931654493554515  \\
            0.3334925226418225  -0.08571428571428572  0.05931654493554515  \\
            0.336734693877551  -0.07149345188033158  0.05931654493554515  \\
            0.3386952791386131  -0.06224489795918367  0.05931654493554515  \\
            0.34209216420843047  -0.03877551020408163  0.05931654493554515  \\
            0.3439106986397468  -0.015306122448979591  0.05931654493554515  \\
            0.3441508824325622  0.00816326530612245  0.05931654493554515  \\
            0.3428127155868766  0.03163265306122449  0.05931654493554515  \\
            0.33989619810268995  0.05510204081632653  0.05931654493554515  \\
            0.336734693877551  0.07160943692315874  0.05931654493554515  \\
            0.33530069874245144  0.07857142857142857  0.05931654493554515  \\
            0.32876912384834284  0.10204081632653061  0.05931654493554515  \\
            0.3205400775128275  0.12551020408163266  0.05931654493554515  \\
            0.3122448979591837  0.14512259886273843  0.05931654493554515  \\
            0.310480389268699  0.1489795918367347  0.05931654493554515  \\
            0.2979075029713229  0.17244897959183675  0.05931654493554515  \\
            0.28775510204081634  0.18898530022102755  0.05931654493554515  \\
            0.28312021827701267  0.19591836734693877  0.05931654493554515  \\
            0.26543125380233396  0.2193877551020408  0.05931654493554515  \\
            0.26326530612244897  0.22196967948865864  0.05931654493554515  \\
            0.2440335563136617  0.24285714285714285  0.05931654493554515  \\
            0.23877551020408164  0.24804142880085706  0.05931654493554515  \\
            0.21822536199713902  0.26632653061224487  0.05931654493554515  \\
            0.21428571428571427  0.26953607847256156  0.05931654493554515  \\
            0.18979591836734694  0.28733049899306334  0.05931654493554515  \\
            0.18593484492198903  0.2897959183673469  0.05931654493554515  \\
            0.1653061224489796  0.3019427803311494  0.05931654493554515  \\
            0.14300074664011947  0.31326530612244896  0.05931654493554515  \\
            0.14081632653061224  0.3142940754047915  0.05931654493554515  \\
            0.11632653061224489  0.3239823463175522  0.05931654493554515  \\
            0.09183673469387756  0.3318252322945489  0.05931654493554515  \\
            0.07178976656328577  0.336734693877551  0.05931654493554515  \\
            0.0673469387755102  0.3377494539579214  0.05931654493554515  \\
            0.04285714285714286  0.3416219253476486  0.05931654493554515  \\
            0.018367346938775512  0.3437732983419415  0.05931654493554515  \\
            -0.006122448979591836  0.34420357294080006  0.05931654493554515  \\
            -0.030612244897959183  0.34291274914422437  0.05931654493554515  \\
            -0.05510204081632653  0.3399008269522143  0.05931654493554515  \\
            -0.07148438089204646  0.336734693877551  0.05931654493554515  \\
            -0.07959183673469387  0.33505465593213585  0.05931654493554515  \\
            -0.10408163265306122  0.328134462423021  0.05931654493554515  \\
            -0.12857142857142856  0.31936888397814234  0.05931654493554515  \\
            -0.14265830934706866  0.31326530612244896  0.05931654493554515  \\
            -0.15306122448979592  0.30840709194411947  0.05931654493554515  \\
            -0.17755102040816326  0.2949812139787201  0.05931654493554515  \\
            -0.185788949726232  0.2897959183673469  0.05931654493554515  \\
            -0.20204081632653062  0.27870290116494123  0.05931654493554515  \\
            -0.2181006304961009  0.26632653061224487  0.05931654493554515  \\
            -0.22653061224489796  0.2592311551924157  0.05931654493554515  \\
            -0.2439892279613534  0.24285714285714285  0.05931654493554515  \\
            -0.2510204081632653  0.23559314211874377  0.05931654493554515  \\
            -0.26524723048606846  0.2193877551020408  0.05931654493554515  \\
            -0.2755102040816326  0.2063762210103674  0.05931654493554515  \\
            -0.2830569176295324  0.19591836734693877  0.05931654493554515  \\
            -0.29807899028838314  0.17244897959183675  0.05931654493554515  \\
            -0.3  0.1690094574415132  0.05931654493554515  \\
            \\
            -0.23661743308955854  -0.25  0.05931654493554515  \\
            -0.2510204081632653  -0.23556618343791266  0.05931654493554515  \\
            -0.2591979503088813  -0.22653061224489796  0.05931654493554515  \\
            -0.2755102040816326  -0.20653744610062325  0.05931654493554515  \\
            -0.2781050432627644  -0.2030612244897959  0.05931654493554515  \\
            -0.293709689376529  -0.17959183673469387  0.05931654493554515  \\
            -0.3  -0.16880844709445791  0.05931654493554515  \\
            \\
            0.3091546797912794  -0.25  0.07907137270039923  \\
            0.3122448979591837  -0.24610910431964084  0.07907137270039923  \\
            0.3266209290895374  -0.22653061224489796  0.07907137270039923  \\
            0.336734693877551  -0.21125186068865875  0.07907137270039923  \\
            0.3417760065087224  -0.2030612244897959  0.07907137270039923  \\
            0.3546429954095459  -0.17959183673469387  0.07907137270039923  \\
            0.36122448979591837  -0.1659087298645457  0.07907137270039923  \\
            0.36562296849967496  -0.15612244897959185  0.07907137270039923  \\
            0.37469651595144254  -0.1326530612244898  0.07907137270039923  \\
            0.38229521116723375  -0.10918367346938776  0.07907137270039923  \\
            0.38571428571428573  -0.09608020452466512  0.07907137270039923  \\
            0.38825260685887863  -0.08571428571428572  0.07907137270039923  \\
            0.39261550586463484  -0.06224489795918367  0.07907137270039923  \\
            0.3955943127720132  -0.03877551020408163  0.07907137270039923  \\
            0.39718902758101365  -0.015306122448979591  0.07907137270039923  \\
            0.3973996502916364  0.00816326530612245  0.07907137270039923  \\
            0.3962261809038813  0.03163265306122449  0.07907137270039923  \\
            0.39366861941774833  0.05510204081632653  0.07907137270039923  \\
            0.3897269658332376  0.07857142857142857  0.07907137270039923  \\
            0.38571428571428573  0.09625442570579289  0.07907137270039923  \\
            0.3843151174904188  0.10204081632653061  0.07907137270039923  \\
            0.3771652903464464  0.12551020408163266  0.07907137270039923  \\
            0.36854061096649776  0.1489795918367347  0.07907137270039923  \\
            0.36122448979591837  0.16598086389027153  0.07907137270039923  \\
            0.35824575230177647  0.17244897959183675  0.07907137270039923  \\
            0.3458591309865837  0.19591836734693877  0.07907137270039923  \\
            0.336734693877551  0.21125280219356876  0.07907137270039923  \\
            0.3315288356483873  0.2193877551020408  0.07907137270039923  \\
            0.3148124321058382  0.24285714285714285  0.07907137270039923  \\
            0.3122448979591837  0.2461295911883498  0.07907137270039923  \\
            0.295104978278021  0.26632653061224487  0.07907137270039923  \\
            0.28775510204081634  0.2742563053415593  0.07907137270039923  \\
            0.2720716037092344  0.2897959183673469  0.07907137270039923  \\
            0.26326530612244897  0.2978422816446128  0.07907137270039923  \\
            0.24473886818260918  0.31326530612244896  0.07907137270039923  \\
            0.23877551020408164  0.3178712278264294  0.07907137270039923  \\
            0.21428571428571427  0.3349410384822459  0.07907137270039923  \\
            0.21140046558165027  0.336734693877551  0.07907137270039923  \\
            0.18979591836734694  0.3492609028041456  0.07907137270039923  \\
            0.1683183576205924  0.36020408163265305  0.07907137270039923  \\
            0.1653061224489796  0.361642021056139  0.07907137270039923  \\
            0.14081632653061224  0.37172012637233953  0.07907137270039923  \\
            0.11632653061224489  0.38018573483794804  0.07907137270039923  \\
            0.10386300861808143  0.3836734693877551  0.07907137270039923  \\
            0.09183673469387756  0.38683909504006164  0.07907137270039923  \\
            0.0673469387755102  0.391768653960404  0.07907137270039923  \\
            0.04285714285714286  0.395181425520641  0.07907137270039923  \\
            0.018367346938775512  0.39707740972077266  0.07907137270039923  \\
            -0.006122448979591836  0.397456606560799  0.07907137270039923  \\
            -0.030612244897959183  0.39631901604072  0.07907137270039923  \\
            -0.05510204081632653  0.39366463816053565  0.07907137270039923  \\
            -0.07959183673469387  0.389493472920246  0.07907137270039923  \\
            -0.10408163265306122  0.383805520319851  0.07907137270039923  \\
            -0.10453048998803637  0.3836734693877551  0.07907137270039923  \\
            -0.12857142857142856  0.3761544927114678  0.07907137270039923  \\
            -0.15306122448979592  0.3668826358205633  0.07907137270039923  \\
            -0.168087971412594  0.36020408163265305  0.07907137270039923  \\
            -0.17755102040816326  0.3557150217870243  0.07907137270039923  \\
            -0.20204081632653062  0.34237650922240837  0.07907137270039923  \\
            -0.21121548270876297  0.336734693877551  0.07907137270039923  \\
            -0.22653061224489796  0.32663680627130814  0.07907137270039923  \\
            -0.2447307096697341  0.31326530612244896  0.07907137270039923  \\
            -0.2510204081632653  0.3082846311732567  0.07907137270039923  \\
            -0.27219643387701087  0.2897959183673469  0.07907137270039923  \\
            -0.2755102040816326  0.28665847721948484  0.07907137270039923  \\
            -0.29515720922515354  0.26632653061224487  0.07907137270039923  \\
            -0.3  0.2608529153877691  0.07907137270039923  \\
            \\
            -0.3  0.3279072275232412  0.0988262004652533  \\
            -0.29002997151117843  0.336734693877551  0.0988262004652533  \\
            -0.2755102040816326  0.3487246628823297  0.0988262004652533  \\
            -0.26031554709234794  0.36020408163265305  0.0988262004652533  \\
            -0.2510204081632653  0.3667833569240202  0.0988262004652533  \\
            -0.22653061224489796  0.3825052012172931  0.0988262004652533  \\
            -0.22450283249188177  0.3836734693877551  0.0988262004652533  \\
            -0.20204081632653062  0.39584643298704214  0.0988262004652533  \\
            -0.17850659933524943  0.40714285714285714  0.0988262004652533  \\
            -0.17755102040816326  0.4075758356579315  0.0988262004652533  \\
            -0.15306122448979592  0.4172405054235235  0.0988262004652533  \\
            -0.12857142857142856  0.4254733722608796  0.0988262004652533  \\
            -0.11006697929492718  0.4306122448979592  0.0988262004652533  \\
            -0.10408163265306122  0.43218624609097583  0.0988262004652533  \\
            -0.07959183673469387  0.43727063278683065  0.0988262004652533  \\
            -0.05510204081632653  0.4409991830304575  0.0988262004652533  \\
            -0.030612244897959183  0.4433718968218564  0.0988262004652533  \\
            -0.006122448979591836  0.4443887741610274  0.0988262004652533  \\
            0.018367346938775512  0.4440498150479704  0.0988262004652533  \\
            0.04285714285714286  0.44235501948268546  0.0988262004652533  \\
            0.0673469387755102  0.4393043874651726  0.0988262004652533  \\
            0.09183673469387756  0.43489791899543173  0.0988262004652533  \\
            0.11005084960813591  0.4306122448979592  0.0988262004652533  \\
            0.11632653061224489  0.42905287958146926  0.0988262004652533  \\
            0.14081632653061224  0.42153591420823106  0.0988262004652533  \\
            0.1653061224489796  0.412587145906757  0.0988262004652533  \\
            0.1781502634695594  0.40714285714285714  0.0988262004652533  \\
            0.18979591836734694  0.4019135824274635  0.0988262004652533  \\
            0.21428571428571427  0.38940008670659454  0.0988262004652533  \\
            0.22428149902017497  0.3836734693877551  0.0988262004652533  \\
            0.23877551020408164  0.37484584117698067  0.0988262004652533  \\
            0.2604703124557378  0.36020408163265305  0.0988262004652533  \\
            0.26326530612244897  0.35819070405721837  0.0988262004652533  \\
            0.28775510204081634  0.3388283471085824  0.0988262004652533  \\
            0.29018701557277965  0.336734693877551  0.0988262004652533  \\
            0.3122448979591837  0.31637357167471647  0.0988262004652533  \\
            0.3153580507214391  0.31326530612244896  0.0988262004652533  \\
            0.336734693877551  0.2902609997818615  0.0988262004652533  \\
            0.33713654053833775  0.2897959183673469  0.0988262004652533  \\
            0.35583656440753453  0.26632653061224487  0.0988262004652533  \\
            0.36122448979591837  0.2589410777752618  0.0988262004652533  \\
            0.37218881155020983  0.24285714285714285  0.0988262004652533  \\
            0.38571428571428573  0.22100140977082158  0.0988262004652533  \\
            0.38665144669500073  0.2193877551020408  0.0988262004652533  \\
            0.3988976528697783  0.19591836734693877  0.0988262004652533  \\
            0.4097597669461781  0.17244897959183675  0.0988262004652533  \\
            0.41020408163265304  0.17134877179675584  0.0988262004652533  \\
            0.4187140957478785  0.1489795918367347  0.0988262004652533  \\
            0.42633881230116644  0.12551020408163266  0.0988262004652533  \\
            0.43265967397917104  0.10204081632653061  0.0988262004652533  \\
            0.4346938775510204  0.09252488097347254  0.0988262004652533  \\
            0.43751323950896764  0.07857142857142857  0.0988262004652533  \\
            0.4410229310568196  0.05510204081632653  0.0988262004652533  \\
            0.44330021183214346  0.03163265306122449  0.0988262004652533  \\
            0.44434508183493915  0.00816326530612245  0.0988262004652533  \\
            0.44415754106520655  -0.015306122448979591  0.0988262004652533  \\
            0.44273758952294584  -0.03877551020408163  0.0988262004652533  \\
            0.4400852272081569  -0.06224489795918367  0.0988262004652533  \\
            0.4362004541208398  -0.08571428571428572  0.0988262004652533  \\
            0.4346938775510204  -0.09262402956330021  0.0988262004652533  \\
            0.4308739596934567  -0.10918367346938776  0.0988262004652533  \\
            0.42415627261862676  -0.1326530612244898  0.0988262004652533  \\
            0.4161347306685134  -0.15612244897959185  0.0988262004652533  \\
            0.41020408163265304  -0.17104821615798813  0.0988262004652533  \\
            0.40660042628683746  -0.17959183673469387  0.0988262004652533  \\
            0.3953170667891922  -0.2030612244897959  0.0988262004652533  \\
            0.38571428571428573  -0.2208526003530431  0.0988262004652533  \\
            0.3824486531917845  -0.22653061224489796  0.0988262004652533  \\
            0.3674756967961115  -0.25  0.0988262004652533  \\
            \\
            0.4177726498871022  -0.25  0.11858102823010737  \\
            0.43100961133834936  -0.22653061224489796  0.11858102823010737  \\
            0.4346938775510204  -0.21928459698577304  0.11858102823010737  \\
            0.44249072666152994  -0.2030612244897959  0.11858102823010737  \\
            0.452537553611488  -0.17959183673469387  0.11858102823010737  \\
            0.45918367346938777  -0.16189578507657781  0.11858102823010737  \\
            0.46123933101907216  -0.15612244897959185  0.11858102823010737  \\
            0.4684274660133296  -0.1326530612244898  0.11858102823010737  \\
            0.47444721157389147  -0.10918367346938776  0.11858102823010737  \\
            0.47929856770075785  -0.08571428571428572  0.11858102823010737  \\
            0.4829815343939286  -0.06224489795918367  0.11858102823010737  \\
            0.48367346938775513  -0.05578683801680305  0.11858102823010737  \\
            0.4854061046279397  -0.03877551020408163  0.11858102823010737  \\
            0.4866858140425697  -0.015306122448979591  0.11858102823010737  \\
            0.48685483226714354  0.00816326530612245  0.11858102823010737  \\
            0.48591315930166107  0.03163265306122449  0.11858102823010737  \\
            0.4838607951461223  0.05510204081632653  0.11858102823010737  \\
            0.48367346938775513  0.05649196934405836  0.11858102823010737  \\
            0.48054315644534656  0.07857142857142857  0.11858102823010737  \\
            0.4760473971026485  0.10204081632653061  0.11858102823010737  \\
            0.4703832483262548  0.12551020408163266  0.11858102823010737  \\
            0.46355071011616555  0.1489795918367347  0.11858102823010737  \\
            0.45918367346938777  0.1617895660006162  0.11858102823010737  \\
            0.45535066515747624  0.17244897959183675  0.11858102823010737  \\
            0.4456789197469833  0.19591836734693877  0.11858102823010737  \\
            0.43477476356396216  0.2193877551020408  0.11858102823010737  \\
            0.4346938775510204  0.21954417043832555  0.11858102823010737  \\
            0.4219393165537689  0.24285714285714285  0.11858102823010737  \\
            0.41020408163265304  0.2623296368745455  0.11858102823010737  \\
            0.40764709448507364  0.26632653061224487  0.11858102823010737  \\
            0.39124861201516253  0.2897959183673469  0.11858102823010737  \\
            0.38571428571428573  0.297100105363428  0.11858102823010737  \\
            0.37266287362605977  0.31326530612244896  0.11858102823010737  \\
            0.36122448979591837  0.32640957137152826  0.11858102823010737  \\
            0.3516088420819761  0.336734693877551  0.11858102823010737  \\
            0.336734693877551  0.3516306197513823  0.11858102823010737  \\
            0.32752765855536875  0.36020408163265305  0.11858102823010737  \\
            0.3122448979591837  0.37353718964249355  0.11858102823010737  \\
            0.2996779797035788  0.3836734693877551  0.11858102823010737  \\
            0.28775510204081634  0.39271947205318003  0.11858102823010737  \\
            0.26705487343989087  0.40714285714285714  0.11858102823010737  \\
            0.26326530612244897  0.40963538619452416  0.11858102823010737  \\
            0.23877551020408164  0.4243113662089416  0.11858102823010737  \\
            0.2271245610966865  0.4306122448979592  0.11858102823010737  \\
            0.21428571428571427  0.437187156067592  0.11858102823010737  \\
            0.18979591836734694  0.4483728067984726  0.11858102823010737  \\
            0.17557306774686318  0.45408163265306123  0.11858102823010737  \\
            0.1653061224489796  0.4579949918684648  0.11858102823010737  \\
            0.14081632653061224  0.4660420222907104  0.11858102823010737  \\
            0.11632653061224489  0.4728015278453967  0.11858102823010737  \\
            0.0950702232112356  0.4775510204081633  0.11858102823010737  \\
            0.09183673469387756  0.4782388532106044  0.11858102823010737  \\
            0.0673469387755102  0.4822225947781386  0.11858102823010737  \\
            0.04285714285714286  0.4849805697095085  0.11858102823010737  \\
            0.018367346938775512  0.48651277800471393  0.11858102823010737  \\
            -0.006122448979591836  0.486819219663755  0.11858102823010737  \\
            -0.030612244897959183  0.48589989468663175  0.11858102823010737  \\
            -0.05510204081632653  0.48375480307334406  0.11858102823010737  \\
            -0.07959183673469387  0.4803839448238921  0.11858102823010737  \\
            -0.09468502848293775  0.4775510204081633  0.11858102823010737  \\
            -0.10408163265306122  0.4756984587974051  0.11858102823010737  \\
            -0.12857142857142856  0.46958271567649845  0.11858102823010737  \\
            -0.15306122448979592  0.46217944768803254  0.11858102823010737  \\
            -0.1758800674741441  0.45408163265306123  0.11858102823010737  \\
            -0.17755102040816326  0.4534571934943274  0.11858102823010737  \\
            -0.20204081632653062  0.4429494609895608  0.11858102823010737  \\
            -0.22653061224489796  0.43108589203256625  0.11858102823010737  \\
            -0.2274080739237534  0.4306122448979592  0.11858102823010737  \\
            -0.2510204081632653  0.41715235156776237  0.11858102823010737  \\
            -0.2669463673160699  0.40714285714285714  0.11858102823010737  \\
            -0.2755102040816326  0.40144099937378575  0.11858102823010737  \\
            -0.2999248064560541  0.3836734693877551  0.11858102823010737  \\
            -0.3  0.38361529495869406  0.11858102823010737  \\
            \\
            0.46270707681235307  -0.25  0.13833585599496145  \\
            0.4745687695413927  -0.22653061224489796  0.13833585599496145  \\
            0.48367346938775513  -0.20654785058684846  0.13833585599496145  \\
            0.48518362328370074  -0.2030612244897959  0.13833585599496145  \\
            0.4942381710287247  -0.17959183673469387  0.13833585599496145  \\
            0.5021820275836923  -0.15612244897959185  0.13833585599496145  \\
            0.5081632653061224  -0.13557911659018523  0.13833585599496145  \\
            0.5089751022360164  -0.1326530612244898  0.13833585599496145  \\
            0.5144282835085254  -0.10918367346938776  0.13833585599496145  \\
            0.5188230414116867  -0.08571428571428572  0.13833585599496145  \\
            0.5221593759455001  -0.06224489795918367  0.13833585599496145  \\
            0.524437287109966  -0.03877551020408163  0.13833585599496145  \\
            0.525656774905084  -0.015306122448979591  0.13833585599496145  \\
            0.5258178393308544  0.00816326530612245  0.13833585599496145  \\
            0.5249204803872769  0.03163265306122449  0.13833585599496145  \\
            0.5229646980743518  0.05510204081632653  0.13833585599496145  \\
            0.5199504923920788  0.07857142857142857  0.13833585599496145  \\
            0.5158778633404582  0.10204081632653061  0.13833585599496145  \\
            0.5107468109194898  0.12551020408163266  0.13833585599496145  \\
            0.5081632653061224  0.13530654804309983  0.13833585599496145  \\
            0.5043792645031515  0.1489795918367347  0.13833585599496145  \\
            0.4967734443973314  0.17244897959183675  0.13833585599496145  \\
            0.488056933101455  0.19591836734693877  0.13833585599496145  \\
            0.48367346938775513  0.2063869833904677  0.13833585599496145  \\
            0.4779469389909908  0.2193877551020408  0.13833585599496145  \\
            0.4664408430461193  0.24285714285714285  0.13833585599496145  \\
            0.45918367346938777  0.2562952684862009  0.13833585599496145  \\
            0.4534695184455339  0.26632653061224487  0.13833585599496145  \\
            0.4388681299449282  0.2897959183673469  0.13833585599496145  \\
            0.4346938775510204  0.2959831351136468  0.13833585599496145  \\
            0.4223584149106797  0.31326530612244896  0.13833585599496145  \\
            0.41020408163265304  0.3290640313252843  0.13833585599496145  \\
            0.4039397072149686  0.336734693877551  0.13833585599496145  \\
            0.38571428571428573  0.35754849881244505  0.13833585599496145  \\
            0.3832364673178348  0.36020408163265305  0.13833585599496145  \\
            0.36122448979591837  0.382306643424207  0.13833585599496145  \\
            0.3597677410716105  0.3836734693877551  0.13833585599496145  \\
            0.336734693877551  0.40400199104031853  0.13833585599496145  \\
            0.3329073806236715  0.40714285714285714  0.13833585599496145  \\
            0.3122448979591837  0.42314936015700355  0.13833585599496145  \\
            0.30182478167972016  0.4306122448979592  0.13833585599496145  \\
            0.28775510204081634  0.4401543113658663  0.13833585599496145  \\
            0.26539401397415335  0.45408163265306123  0.13833585599496145  \\
            0.26326530612244897  0.45534067125100247  0.13833585599496145  \\
            0.23877551020408164  0.4685378011434852  0.13833585599496145  \\
            0.22024157059000266  0.4775510204081633  0.13833585599496145  \\
            0.21428571428571427  0.4803084762987827  0.13833585599496145  \\
            0.18979591836734694  0.4904210510471388  0.13833585599496145  \\
            0.1653061224489796  0.49930785915933046  0.13833585599496145  \\
            0.15983167413306784  0.5010204081632653  0.13833585599496145  \\
            0.14081632653061224  0.5066966313281774  0.13833585599496145  \\
            0.11632653061224489  0.5128373562748726  0.13833585599496145  \\
            0.09183673469387756  0.5178084193269591  0.13833585599496145  \\
            0.0673469387755102  0.521609820484437  0.13833585599496145  \\
            0.04285714285714286  0.5242415597473064  0.13833585599496145  \\
            0.03869918699187058  0.5244897959183673  0.13833585599496145  \\
            0.018367346938775512  0.5256505099080778  0.13833585599496145  \\
            -0.006122448979591836  0.5259301269880211  0.13833585599496145  \\
            -0.030612244897959183  0.5250912757481911  0.13833585599496145  \\
            -0.03813790324492203  0.5244897959183673  0.13833585599496145  \\
            -0.05510204081632653  0.5230718978526977  0.13833585599496145  \\
            -0.07959183673469387  0.5198553276425241  0.13833585599496145  \\
            -0.10408163265306122  0.5154690955377419  0.13833585599496145  \\
            -0.12857142857142856  0.5099132015383511  0.13833585599496145  \\
            -0.15306122448979592  0.5031876456443517  0.13833585599496145  \\
            -0.15978367408390637  0.5010204081632653  0.13833585599496145  \\
            -0.17755102040816326  0.49501767593275514  0.13833585599496145  \\
            -0.20204081632653062  0.4855179845024813  0.13833585599496145  \\
            -0.22023205100855675  0.4775510204081633  0.13833585599496145  \\
            -0.22653061224489796  0.4746535442643918  0.13833585599496145  \\
            -0.2510204081632653  0.46210017680568877  0.13833585599496145  \\
            -0.2652082585728563  0.45408163265306123  0.13833585599496145  \\
            -0.2755102040816326  0.44795037096617707  0.13833585599496145  \\
            -0.3  0.4320192926524986  0.13833585599496145  \\
            \\
            0.503577292103231  -0.25  0.15809068375981553  \\
            0.5081632653061224  -0.24045489089248276  0.15809068375981553  \\
            0.5145384007261441  -0.22653061224489796  0.15809068375981553  \\
            0.5242252754760441  -0.2030612244897959  0.15809068375981553  \\
            0.5326530612244897  -0.18013764725402365  0.15809068375981553  \\
            0.5328447081765016  -0.17959183673469387  0.15809068375981553  \\
            0.5400745102096743  -0.15612244897959185  0.15809068375981553  \\
            0.5462934584631332  -0.1326530612244898  0.15809068375981553  \\
            0.5515015529368776  -0.10918367346938776  0.15809068375981553  \\
            0.5556987936309081  -0.08571428571428572  0.15809068375981553  \\
            0.5571428571428572  -0.07507801101937836  0.15809068375981553  \\
            0.5588102419042623  -0.06224489795918367  0.15809068375981553  \\
            0.5608922037212473  -0.03877551020408163  0.15809068375981553  \\
            0.5620067893404411  -0.015306122448979591  0.15809068375981553  \\
            0.5621539987618441  0.00816326530612245  0.15809068375981553  \\
            0.5613338319854562  0.03163265306122449  0.15809068375981553  \\
            0.5595462890112772  0.05510204081632653  0.15809068375981553  \\
            0.5571428571428572  0.07557707871828685  0.15809068375981553  \\
            0.5567755726571253  0.07857142857142857  0.15809068375981553  \\
            0.5528859831134426  0.10204081632653061  0.15809068375981553  \\
            0.5479855397900459  0.12551020408163266  0.15809068375981553  \\
            0.542074242686935  0.1489795918367347  0.15809068375981553  \\
            0.5351520918041099  0.17244897959183675  0.15809068375981553  \\
            0.5326530612244897  0.17984223349497916  0.15809068375981553  \\
            0.5269633707141393  0.19591836734693877  0.15809068375981553  \\
            0.51759862481578  0.2193877551020408  0.15809068375981553  \\
            0.5081632653061224  0.24063293545491207  0.15809068375981553  \\
            0.5071266748192803  0.24285714285714285  0.15809068375981553  \\
            0.49507808995323516  0.26632653061224487  0.15809068375981553  \\
            0.48367346938775513  0.2866665144464588  0.15809068375981553  \\
            0.48182766296255597  0.2897959183673469  0.15809068375981553  \\
            0.4668163987165978  0.31326530612244896  0.15809068375981553  \\
            0.45918367346938777  0.3243369515359844  0.15809068375981553  \\
            0.4501684201913308  0.336734693877551  0.15809068375981553  \\
            0.4346938775510204  0.3565819842917705  0.15809068375981553  \\
            0.43170608469616195  0.36020408163265305  0.15809068375981553  \\
            0.4110428193900395  0.3836734693877551  0.15809068375981553  \\
            0.41020408163265304  0.38456956598532416  0.15809068375981553  \\
            0.3877754910594632  0.40714285714285714  0.15809068375981553  \\
            0.38571428571428573  0.4091011277509429  0.15809068375981553  \\
            0.36158774585403936  0.4306122448979592  0.15809068375981553  \\
            0.36122448979591837  0.430918938594089  0.15809068375981553  \\
            0.336734693877551  0.4502396080383373  0.15809068375981553  \\
            0.33149721692634715  0.45408163265306123  0.15809068375981553  \\
            0.3122448979591837  0.46749288661047195  0.15809068375981553  \\
            0.2966274215012038  0.4775510204081633  0.15809068375981553  \\
            0.28775510204081634  0.48299098270504315  0.15809068375981553  \\
            0.26326530612244897  0.4967808573618923  0.15809068375981553  \\
            0.2550016288490411  0.5010204081632653  0.15809068375981553  \\
            0.23877551020408164  0.5089639408730365  0.15809068375981553  \\
            0.21428571428571427  0.519783313398166  0.15809068375981553  \\
            0.20234123213217303  0.5244897959183673  0.15809068375981553  \\
            0.18979591836734694  0.5292166696109183  0.15809068375981553  \\
            0.1653061224489796  0.537325564929274  0.15809068375981553  \\
            0.14081632653061224  0.5443159919278565  0.15809068375981553  \\
            0.1256219038137902  0.5479591836734694  0.15809068375981553  \\
            0.11632653061224489  0.5500944927407342  0.15809068375981553  \\
            0.09183673469387756  0.5546486571594643  0.15809068375981553  \\
            0.0673469387755102  0.5581312534796696  0.15809068375981553  \\
            0.04285714285714286  0.5605422817013503  0.15809068375981553  \\
            0.018367346938775512  0.5618817418245062  0.15809068375981553  \\
            -0.006122448979591836  0.5621496338491374  0.15809068375981553  \\
            -0.030612244897959183  0.5613459577752439  0.15809068375981553  \\
            -0.05510204081632653  0.5594707136028256  0.15809068375981553  \\
            -0.07959183673469387  0.5565239013318826  0.15809068375981553  \\
            -0.10408163265306122  0.5525055209624148  0.15809068375981553  \\
            -0.12595589583715386  0.5479591836734694  0.15809068375981553  \\
            -0.12857142857142856  0.5473917798072327  0.15809068375981553  \\
            -0.15306122448979592  0.5409605869685369  0.15809068375981553  \\
            -0.17755102040816326  0.5334109258100678  0.15809068375981553  \\
            -0.20204081632653062  0.5247427963318255  0.15809068375981553  \\
            -0.202673919742113  0.5244897959183673  0.15809068375981553  \\
            -0.22653061224489796  0.5145198348724274  0.15809068375981553  \\
            -0.2510204081632653  0.5031156313999936  0.15809068375981553  \\
            -0.2551012208627069  0.5010204081632653  0.15809068375981553  \\
            -0.2755102040816326  0.4900391408629883  0.15809068375981553  \\
            -0.296744437266344  0.4775510204081633  0.15809068375981553  \\
            -0.3  0.4755399170327175  0.15809068375981553  \\
            \\
            0.5413443576937489  -0.25  0.1778455115246696  \\
            0.5516067210660641  -0.22653061224489796  0.1778455115246696  \\
            0.5571428571428572  -0.2124864475655276  0.1778455115246696  \\
            0.5606984296472326  -0.2030612244897959  0.1778455115246696  \\
            0.5685846486509631  -0.17959183673469387  0.1778455115246696  \\
            0.5755034914569027  -0.15612244897959185  0.1778455115246696  \\
            0.5814549580650514  -0.1326530612244898  0.1778455115246696  \\
            0.5816326530612245  -0.13181632022985187  0.1778455115246696  \\
            0.5862408466026592  -0.10918367346938776  0.1778455115246696  \\
            0.5900919231157387  -0.08571428571428572  0.1778455115246696  \\
            0.5930155152329979  -0.06224489795918367  0.1778455115246696  \\
            0.595011622954437  -0.03877551020408163  0.1778455115246696  \\
            0.5960802462800558  -0.015306122448979591  0.1778455115246696  \\
            0.5962213852098546  0.00816326530612245  0.1778455115246696  \\
            0.595435039743833  0.03163265306122449  0.1778455115246696  \\
            0.5937212098819915  0.05510204081632653  0.1778455115246696  \\
            0.5910798956243297  0.07857142857142857  0.1778455115246696  \\
            0.5875110969708477  0.10204081632653061  0.1778455115246696  \\
            0.5830148139215455  0.12551020408163266  0.1778455115246696  \\
            0.5816326530612245  0.13149100423558682  0.1778455115246696  \\
            0.5774172139351413  0.1489795918367347  0.1778455115246696  \\
            0.5707927899720078  0.17244897959183675  0.1778455115246696  \\
            0.5632009898110831  0.19591836734693877  0.1778455115246696  \\
            0.5571428571428572  0.2125298564322954  0.1778455115246696  \\
            0.5545294069943679  0.2193877551020408  0.1778455115246696  \\
            0.5445746947724006  0.24285714285714285  0.1778455115246696  \\
            0.533609128770719  0.26632653061224487  0.1778455115246696  \\
            0.5326530612244897  0.26820007215237857  0.1778455115246696  \\
            0.5211141041782567  0.2897959183673469  0.1778455115246696  \\
            0.5081632653061224  0.312147619974076  0.1778455115246696  \\
            0.5074836845307229  0.31326530612244896  0.1778455115246696  \\
            0.4921030260945089  0.336734693877551  0.1778455115246696  \\
            0.48367346938775513  0.3487310761893587  0.1778455115246696  \\
            0.47519288203086113  0.36020408163265305  0.1778455115246696  \\
            0.45918367346938777  0.38049558878052875  0.1778455115246696  \\
            0.4565390673476206  0.3836734693877551  0.1778455115246696  \\
            0.435775624984374  0.40714285714285714  0.1778455115246696  \\
            0.4346938775510204  0.4082970724310639  0.1778455115246696  \\
            0.41256735992382104  0.4306122448979592  0.1778455115246696  \\
            0.41020408163265304  0.4328692165531923  0.1778455115246696  \\
            0.386625665275491  0.45408163265306123  0.1778455115246696  \\
            0.38571428571428573  0.454860248269425  0.1778455115246696  \\
            0.36122448979591837  0.4744950024997042  0.1778455115246696  \\
            0.357145331388867  0.4775510204081633  0.1778455115246696  \\
            0.336734693877551  0.4921087639511666  0.1778455115246696  \\
            0.3232971674633959  0.5010204081632653  0.1778455115246696  \\
            0.3122448979591837  0.508014680207722  0.1778455115246696  \\
            0.28775510204081634  0.5223430384166773  0.1778455115246696  \\
            0.2837597478015597  0.5244897959183673  0.1778455115246696  \\
            0.26326530612244897  0.5350197659533052  0.1778455115246696  \\
            0.23877551020408164  0.5464840662309806  0.1778455115246696  \\
            0.23528373445620826  0.5479591836734694  0.1778455115246696  \\
            0.21428571428571427  0.556457926568364  0.1778455115246696  \\
            0.18979591836734694  0.5652983633811931  0.1778455115246696  \\
            0.17047167058581225  0.5714285714285714  0.1778455115246696  \\
            0.1653061224489796  0.5730012842471346  0.1778455115246696  \\
            0.14081632653061224  0.5794290522047113  0.1778455115246696  \\
            0.11632653061224489  0.5848283772890758  0.1778455115246696  \\
            0.09183673469387756  0.5891992595002279  0.1778455115246696  \\
            0.0673469387755102  0.5925416988381679  0.1778455115246696  \\
            0.04285714285714286  0.5948556953028954  0.1778455115246696  \\
            0.04205201592832174  0.5948979591836735  0.1778455115246696  \\
            0.018367346938775512  0.596093148535543  0.1778455115246696  \\
            -0.006122448979591836  0.596340312161296  0.1778455115246696  \\
            -0.030612244897959183  0.5955988212840367  0.1778455115246696  \\
            -0.04053278105667294  0.5948979591836735  0.1778455115246696  \\
            -0.05510204081632653  0.5938272524296832  0.1778455115246696  \\
            -0.07959183673469387  0.5909990345283493  0.1778455115246696  \\
            -0.10408163265306122  0.5871423737538034  0.1778455115246696  \\
            -0.12857142857142856  0.5822572701060451  0.1778455115246696  \\
            -0.15306122448979592  0.5763437235850745  0.1778455115246696  \\
            -0.17040078904190412  0.5714285714285714  0.1778455115246696  \\
            -0.17755102040816326  0.5693167437506608  0.1778455115246696  \\
            -0.20204081632653062  0.5610120909870941  0.1778455115246696  \\
            -0.22653061224489796  0.5516358701250027  0.1778455115246696  \\
            -0.235148828136633  0.5479591836734694  0.1778455115246696  \\
            -0.2510204081632653  0.5408917246321145  0.1778455115246696  \\
            -0.2755102040816326  0.5288681901945527  0.1778455115246696  \\
            -0.2836692331317582  0.5244897959183673  0.1778455115246696  \\
            -0.3  0.5153250670490257  0.1778455115246696  \\
            \\
            0.576718721844888  -0.25  0.19760033928952367  \\
            0.5816326530612245  -0.23825707229672044  0.19760033928952367  \\
            0.5863373410717065  -0.22653061224489796  0.19760033928952367  \\
            0.5948258395638869  -0.2030612244897959  0.19760033928952367  \\
            0.602386853660247  -0.17959183673469387  0.19760033928952367  \\
            0.6061224489795919  -0.16637532320363807  0.19760033928952367  \\
            0.6089056136823239  -0.15612244897959185  0.19760033928952367  \\
            0.6143856769947776  -0.1326530612244898  0.19760033928952367  \\
            0.6189749879666911  -0.10918367346938776  0.19760033928952367  \\
            0.6226735465980645  -0.08571428571428572  0.19760033928952367  \\
            0.6254813528888976  -0.06224489795918367  0.19760033928952367  \\
            0.6273984068391907  -0.03877551020408163  0.19760033928952367  \\
            0.6284247084489435  -0.015306122448979591  0.19760033928952367  \\
            0.628560257718156  0.00816326530612245  0.19760033928952367  \\
            0.6278050546468286  0.03163265306122449  0.19760033928952367  \\
            0.6261590992349608  0.05510204081632653  0.19760033928952367  \\
            0.6236223914825529  0.07857142857142857  0.19760033928952367  \\
            0.6201949313896049  0.10204081632653061  0.19760033928952367  \\
            0.6158767189561166  0.12551020408163266  0.19760033928952367  \\
            0.6106677541820882  0.1489795918367347  0.19760033928952367  \\
            0.6061224489795919  0.16646819471110144  0.19760033928952367  \\
            0.6045039376072279  0.17244897959183675  0.19760033928952367  \\
            0.5972252013704652  0.19591836734693877  0.19760033928952367  \\
            0.5890189807378823  0.2193877551020408  0.19760033928952367  \\
            0.5816326530612245  0.23836719310563834  0.19760033928952367  \\
            0.5798101196943504  0.24285714285714285  0.19760033928952367  \\
            0.5693161909400529  0.26632653061224487  0.19760033928952367  \\
            0.5578548859879645  0.2897959183673469  0.19760033928952367  \\
            0.5571428571428572  0.2911404601459253  0.19760033928952367  \\
            0.544899613723264  0.31326530612244896  0.19760033928952367  \\
            0.5326530612244897  0.33379798754896534  0.19760033928952367  \\
            0.5308190593310496  0.336734693877551  0.19760033928952367  \\
            0.5151037732166037  0.36020408163265305  0.19760033928952367  \\
            0.5081632653061224  0.36991508035513715  0.19760033928952367  \\
            0.497844473531659  0.3836734693877551  0.19760033928952367  \\
            0.48367346938775513  0.40144665135920615  0.19760033928952367  \\
            0.4788958076103422  0.40714285714285714  0.19760033928952367  \\
            0.45918367346938777  0.4293280117667815  0.19760033928952367  \\
            0.45798007141379765  0.4306122448979592  0.19760033928952367  \\
            0.4347518075054947  0.45408163265306123  0.19760033928952367  \\
            0.4346938775510204  0.4541372149533016  0.19760033928952367  \\
            0.41020408163265304  0.47634701891869935  0.19760033928952367  \\
            0.408794782453319  0.4775510204081633  0.19760033928952367  \\
            0.38571428571428573  0.4963234786526325  0.19760033928952367  \\
            0.37956079472972715  0.5010204081632653  0.19760033928952367  \\
            0.36122448979591837  0.5143758063837112  0.19760033928952367  \\
            0.34636402271648925  0.5244897959183673  0.19760033928952367  \\
            0.336734693877551  0.5307566474177334  0.19760033928952367  \\
            0.3122448979591837  0.5455763526547283  0.19760033928952367  \\
            0.3079857901348692  0.5479591836734694  0.19760033928952367  \\
            0.28775510204081634  0.5588029800265261  0.19760033928952367  \\
            0.26326530612244897  0.5708581211349294  0.19760033928952367  \\
            0.2619933874799177  0.5714285714285714  0.19760033928952367  \\
            0.23877551020408164  0.5814226183399549  0.19760033928952367  \\
            0.21428571428571427  0.5909357149171685  0.19760033928952367  \\
            0.20284923651648384  0.5948979591836735  0.19760033928952367  \\
            0.18979591836734694  0.5992454057665652  0.19760033928952367  \\
            0.1653061224489796  0.6064131509134044  0.19760033928952367  \\
            0.14081632653061224  0.6125922415572314  0.19760033928952367  \\
            0.11632653061224489  0.617782677698046  0.19760033928952367  \\
            0.1129188260670123  0.6183673469387755  0.19760033928952367  \\
            0.09183673469387756  0.621849732882192  0.19760033928952367  \\
            0.0673469387755102  0.6249431807876701  0.19760033928952367  \\
            0.04285714285714286  0.6270847985683855  0.19760033928952367  \\
            0.018367346938775512  0.6282745862243386  0.19760033928952367  \\
            -0.006122448979591836  0.6285125437555292  0.19760033928952367  \\
            -0.030612244897959183  0.6277986711619574  0.19760033928952367  \\
            -0.05510204081632653  0.6261329684436231  0.19760033928952367  \\
            -0.07959183673469387  0.6235154356005264  0.19760033928952367  \\
            -0.10408163265306122  0.6199460726326671  0.19760033928952367  \\
            -0.11263306349497434  0.6183673469387755  0.19760033928952367  \\
            -0.12857142857142856  0.6153110414405152  0.19760033928952367  \\
            -0.15306122448979592  0.6096262780481945  0.19760033928952367  \\
            -0.17755102040816326  0.6029528601528613  0.19760033928952367  \\
            -0.20204081632653062  0.5952907877545159  0.19760033928952367  \\
            -0.20315289530446318  0.5948979591836735  0.19760033928952367  \\
            -0.22653061224489796  0.5863077219877132  0.19760033928952367  \\
            -0.2510204081632653  0.5762804039738935  0.19760033928952367  \\
            -0.26176778141772883  0.5714285714285714  0.19760033928952367  \\
            -0.2755102040816326  0.5649644965930433  0.19760033928952367  \\
            -0.3  0.5523735714353777  0.19760033928952367  \\
            \\
            -0.3  0.5870157345314414  0.21735516705437774  \\
            -0.2840259170611679  0.5948979591836735  0.21735516705437774  \\
            -0.2755102040816326  0.5989373722370444  0.21735516705437774  \\
            -0.2510204081632653  0.6095654081444266  0.21735516705437774  \\
            -0.2286582175083918  0.6183673469387755  0.21735516705437774  \\
            -0.22653061224489796  0.6191735973544152  0.21735516705437774  \\
            -0.20204081632653062  0.6275021109460868  0.21735516705437774  \\
            -0.17755102040816326  0.6348787944129957  0.21735516705437774  \\
            -0.15306122448979592  0.6413036477551423  0.21735516705437774  \\
            -0.1506758535863972  0.6418367346938776  0.21735516705437774  \\
            -0.12857142857142856  0.646599280598742  0.21735516705437774  \\
            -0.10408163265306122  0.6509581201532992  0.21735516705437774  \\
            -0.07959183673469387  0.6543993092753181  0.21735516705437774  \\
            -0.05510204081632653  0.6569228479647986  0.21735516705437774  \\
            -0.030612244897959183  0.6585287362217407  0.21735516705437774  \\
            -0.006122448979591836  0.6592169740461444  0.21735516705437774  \\
            0.018367346938775512  0.6589875614380099  0.21735516705437774  \\
            0.04285714285714286  0.6578404983973369  0.21735516705437774  \\
            0.0673469387755102  0.6557757849241256  0.21735516705437774  \\
            0.09183673469387756  0.6527934210183759  0.21735516705437774  \\
            0.11632653061224489  0.6488934066800879  0.21735516705437774  \\
            0.14081632653061224  0.6440757419092615  0.21735516705437774  \\
            0.15037688734030175  0.6418367346938776  0.21735516705437774  \\
            0.1653061224489796  0.6382101998496643  0.21735516705437774  \\
            0.18979591836734694  0.6313094314451365  0.21735516705437774  \\
            0.21428571428571427  0.6234568329158463  0.21735516705437774  \\
            0.22844228001022426  0.6183673469387755  0.21735516705437774  \\
            0.23877551020408164  0.6145086806594882  0.21735516705437774  \\
            0.26326530612244897  0.604374972003612  0.21735516705437774  \\
            0.28413228435005433  0.5948979591836735  0.21735516705437774  \\
            0.28775510204081634  0.593186391770715  0.21735516705437774  \\
            0.3122448979591837  0.5805879665738647  0.21735516705437774  \\
            0.3287058864042626  0.5714285714285714  0.21735516705437774  \\
            0.336734693877551  0.566773766001943  0.21735516705437774  \\
            0.36122448979591837  0.5515039205979655  0.21735516705437774  \\
            0.36653675264588037  0.5479591836734694  0.21735516705437774  \\
            0.38571428571428573  0.5346024242005172  0.21735516705437774  \\
            0.39934040407908006  0.5244897959183673  0.21735516705437774  \\
            0.41020408163265304  0.5160582849812659  0.21735516705437774  \\
            0.4284565770458059  0.5010204081632653  0.21735516705437774  \\
            0.4346938775510204  0.4956351268094409  0.21735516705437774  \\
            0.454491432389862  0.4775510204081633  0.21735516705437774  \\
            0.45918367346938777  0.47304893586745733  0.21735516705437774  \\
            0.47792517545504104  0.45408163265306123  0.21735516705437774  \\
            0.48367346938775513  0.44795542320227943  0.21735516705437774  \\
            0.499143156208584  0.4306122448979592  0.21735516705437774  \\
            0.5081632653061224  0.4199331388774873  0.21735516705437774  \\
            0.5184581881533101  0.40714285714285714  0.21735516705437774  \\
            0.5326530612244897  0.3884605725846594  0.21735516705437774  \\
            0.5361268486567002  0.3836734693877551  0.21735516705437774  \\
            0.5521466835569525  0.36020408163265305  0.21735516705437774  \\
            0.5571428571428572  0.3523916169331711  0.21735516705437774  \\
            0.5667250062889042  0.336734693877551  0.21735516705437774  \\
            0.5801210636365745  0.31326530612244896  0.21735516705437774  \\
            0.5816326530612245  0.3104109342139728  0.21735516705437774  \\
            0.5920995554369597  0.2897959183673469  0.21735516705437774  \\
            0.6030882292570032  0.26632653061224487  0.21735516705437774  \\
            0.6061224489795919  0.2592487114597536  0.21735516705437774  \\
            0.6128711228514588  0.24285714285714285  0.21735516705437774  \\
            0.621643096987648  0.2193877551020408  0.21735516705437774  \\
            0.629524318783297  0.19591836734693877  0.21735516705437774  \\
            0.6306122448979592  0.19226582870159076  0.21735516705437774  \\
            0.6362899294444839  0.17244897959183675  0.21735516705437774  \\
            0.6421572763832595  0.1489795918367347  0.21735516705437774  \\
            0.6471678044039916  0.12551020408163266  0.21735516705437774  \\
            0.6513215135066802  0.10204081632653061  0.21735516705437774  \\
            0.6546184036913256  0.07857142857142857  0.21735516705437774  \\
            0.6551020408163265  0.07391965164393839  0.21735516705437774  \\
            0.6569866792096117  0.05510204081632653  0.21735516705437774  \\
            0.6585118305545534  0.03163265306122449  0.21735516705437774  \\
            0.6592116058775266  0.00816326530612245  0.21735516705437774  \\
            0.6590860051785314  -0.015306122448979591  0.21735516705437774  \\
            0.6581350284575679  -0.03877551020408163  0.21735516705437774  \\
            0.6563586757146358  -0.06224489795918367  0.21735516705437774  \\
            0.6551020408163265  -0.07358061138669113  0.21735516705437774  \\
            0.6537057052786271  -0.08571428571428572  0.21735516705437774  \\
            0.6501480441189252  -0.10918367346938776  0.21735516705437774  \\
            0.6457335640411798  -0.1326530612244898  0.21735516705437774  \\
            0.6404622650453909  -0.15612244897959185  0.21735516705437774  \\
            0.6343341471315588  -0.17959183673469387  0.21735516705437774  \\
            0.6306122448979592  -0.19209742823958845  0.21735516705437774  \\
            0.6272199812066822  -0.2030612244897959  0.21735516705437774  \\
            0.6190676608726079  -0.22653061224489796  0.21735516705437774  \\
            0.6100245881979935  -0.25  0.21735516705437774  \\
            \\
            0.6415386119604636  -0.25  0.2371099948192318  \\
            0.6502371866284261  -0.22653061224489796  0.2371099948192318  \\
            0.6551020408163265  -0.21197071610058782  0.2371099948192318  \\
            0.657969698284326  -0.2030612244897959  0.2371099948192318  \\
            0.6646983071590685  -0.17959183673469387  0.2371099948192318  \\
            0.6706015400118427  -0.15612244897959185  0.2371099948192318  \\
            0.6756793968426484  -0.1326530612244898  0.2371099948192318  \\
            0.6795918367346939  -0.11106035498484643  0.2371099948192318  \\
            0.6799198408048737  -0.10918367346938776  0.2371099948192318  \\
            0.6832256321479595  -0.08571428571428572  0.2371099948192318  \\
            0.6857352643194122  -0.06224489795918367  0.2371099948192318  \\
            0.6874487373192316  -0.03877551020408163  0.2371099948192318  \\
            0.6883660511474178  -0.015306122448979591  0.2371099948192318  \\
            0.6884872058039706  0.00816326530612245  0.2371099948192318  \\
            0.6878122012888902  0.03163265306122449  0.2371099948192318  \\
            0.6863410376021766  0.05510204081632653  0.2371099948192318  \\
            0.6840737147438297  0.07857142857142857  0.2371099948192318  \\
            0.6810102327138496  0.10204081632653061  0.2371099948192318  \\
            0.6795918367346939  0.11066568156301095  0.2371099948192318  \\
            0.6770610045315956  0.12551020408163266  0.2371099948192318  \\
            0.6722343490987802  0.1489795918367347  0.2371099948192318  \\
            0.6665823176439964  0.17244897959183675  0.2371099948192318  \\
            0.6601049101672444  0.19591836734693877  0.2371099948192318  \\
            0.6551020408163265  0.2119963848186845  0.2371099948192318  \\
            0.6527145108914646  0.2193877551020408  0.2371099948192318  \\
            0.6442767071985589  0.24285714285714285  0.2371099948192318  \\
            0.6349820845876097  0.26632653061224487  0.2371099948192318  \\
            0.6306122448979592  0.2764292792525378  0.2371099948192318  \\
            0.6246016687283462  0.2897959183673469  0.2371099948192318  \\
            0.6131574375705365  0.31326530612244896  0.2371099948192318  \\
            0.6061224489795919  0.32665055914007046  0.2371099948192318  \\
            0.6006038975811596  0.336734693877551  0.2371099948192318  \\
            0.5868327705736557  0.36020408163265305  0.2371099948192318  \\
            0.5816326530612245  0.36850714992410694  0.2371099948192318  \\
            0.5717256217986801  0.3836734693877551  0.2371099948192318  \\
            0.5571428571428572  0.40467265049214013  0.2371099948192318  \\
            0.5553503382717844  0.40714285714285714  0.2371099948192318  \\
            0.5373087958121039  0.4306122448979592  0.2371099948192318  \\
            0.5326530612244897  0.4363473366391033  0.2371099948192318  \\
            0.5175789096126255  0.45408163265306123  0.2371099948192318  \\
            0.5081632653061224  0.4646007533459781  0.2371099948192318  \\
            0.49599907412528393  0.4775510204081633  0.2371099948192318  \\
            0.48367346938775513  0.49004370842159184  0.2371099948192318  \\
            0.4722809855649577  0.5010204081632653  0.2371099948192318  \\
            0.45918367346938777  0.5130621160003863  0.2371099948192318  \\
            0.4460731502758136  0.5244897959183673  0.2371099948192318  \\
            0.4346938775510204  0.5339743277042083  0.2371099948192318  \\
            0.416942568826753  0.5479591836734694  0.2371099948192318  \\
            0.41020408163265304  0.553045297982234  0.2371099948192318  \\
            0.38571428571428573  0.5704582795832609  0.2371099948192318  \\
            0.3842601734816278  0.5714285714285714  0.2371099948192318  \\
            0.36122448979591837  0.5861810827653511  0.2371099948192318  \\
            0.3466581305179324  0.5948979591836735  0.2371099948192318  \\
            0.336734693877551  0.6006066477135481  0.2371099948192318  \\
            0.3122448979591837  0.6137063198784611  0.2371099948192318  \\
            0.30281979392055475  0.6183673469387755  0.2371099948192318  \\
            0.28775510204081634  0.6255398480118817  0.2371099948192318  \\
            0.26326530612244897  0.6362479369154593  0.2371099948192318  \\
            0.24923651495101298  0.6418367346938776  0.2371099948192318  \\
            0.23877551020408164  0.6458545444795842  0.2371099948192318  \\
            0.21428571428571427  0.654342810980564  0.2371099948192318  \\
            0.18979591836734694  0.6619134270490055  0.2371099948192318  \\
            0.17730728961054562  0.6653061224489796  0.2371099948192318  \\
            0.1653061224489796  0.6684533765350572  0.2371099948192318  \\
            0.14081632653061224  0.6739898790034146  0.2371099948192318  \\
            0.11632653061224489  0.6786405410768347  0.2371099948192318  \\
            0.09183673469387756  0.6824053627553176  0.2371099948192318  \\
            0.0673469387755102  0.6852843440388635  0.2371099948192318  \\
            0.04285714285714286  0.6872774849274721  0.2371099948192318  \\
            0.018367346938775512  0.6883847854211436  0.2371099948192318  \\
            -0.006122448979591836  0.6886062455198779  0.2371099948192318  \\
            -0.030612244897959183  0.687941865223675  0.2371099948192318  \\
            -0.05510204081632653  0.686391644532535  0.2371099948192318  \\
            -0.07959183673469387  0.6839555834464577  0.2371099948192318  \\
            -0.10408163265306122  0.6806336819654433  0.2371099948192318  \\
            -0.12857142857142856  0.6764259400894918  0.2371099948192318  \\
            -0.15306122448979592  0.671332357818603  0.2371099948192318  \\
            -0.17755102040816326  0.665352935152777  0.2371099948192318  \\
            -0.1777180108864946  0.6653061224489796  0.2371099948192318  \\
            -0.20204081632653062  0.658242825318852  0.2371099948192318  \\
            -0.22653061224489796  0.6502133840341414  0.2371099948192318  \\
            -0.24945900499036366  0.6418367346938776  0.2371099948192318  \\
            -0.2510204081632653  0.6412450450704622  0.2371099948192318  \\
            -0.2755102040816326  0.6310128712292659  0.2371099948192318  \\
            -0.3  0.619828867263307  0.2371099948192318  \\
            \\
            0.6716383879575549  -0.25  0.25686482258408594  \\
            0.6795918367346939  -0.22772353104818474  0.25686482258408594  \\
            0.6800026723402507  -0.22653061224489796  0.25686482258408594  \\
            0.6872892595415029  -0.2030612244897959  0.25686482258408594  \\
            0.6937796875711217  -0.17959183673469387  0.25686482258408594  \\
            0.6994739564291075  -0.15612244897959185  0.25686482258408594  \\
            0.7040816326530612  -0.13404467880403934  0.25686482258408594  \\
            0.704362136766318  -0.1326530612244898  0.25686482258408594  \\
            0.7083238496566023  -0.10918367346938776  0.25686482258408594  \\
            0.7115166224922324  -0.08571428571428572  0.25686482258408594  \\
            0.7139404552732079  -0.06224489795918367  0.25686482258408594  \\
            0.7155953479995293  -0.03877551020408163  0.25686482258408594  \\
            0.7164813006711962  -0.015306122448979591  0.25686482258408594  \\
            0.7165983132882089  0.00816326530612245  0.25686482258408594  \\
            0.7159463858505671  0.03163265306122449  0.25686482258408594  \\
            0.714525518358271  0.05510204081632653  0.25686482258408594  \\
            0.7123357108113206  0.07857142857142857  0.25686482258408594  \\
            0.7093769632097159  0.10204081632653061  0.25686482258408594  \\
            0.7056492755534568  0.12551020408163266  0.25686482258408594  \\
            0.7040816326530612  0.13369225104131785  0.25686482258408594  \\
            0.701048966964295  0.1489795918367347  0.25686482258408594  \\
            0.6955970074194151  0.17244897959183675  0.25686482258408594  \\
            0.6893488887029019  0.19591836734693877  0.25686482258408594  \\
            0.6823046108147555  0.2193877551020408  0.25686482258408594  \\
            0.6795918367346939  0.22750811195096682  0.25686482258408594  \\
            0.674276002636454  0.24285714285714285  0.25686482258408594  \\
            0.6653224670937966  0.26632653061224487  0.25686482258408594  \\
            0.6555435555291708  0.2897959183673469  0.25686482258408594  \\
            0.6551020408163265  0.2907730778333374  0.25686482258408594  \\
            0.6445521146902432  0.31326530612244896  0.25686482258408594  \\
            0.6326870353251639  0.336734693877551  0.25686482258408594  \\
            0.6306122448979592  0.34056227211807494  0.25686482258408594  \\
            0.6195434694041829  0.36020408163265305  0.25686482258408594  \\
            0.6061224489795919  0.38251721847024467  0.25686482258408594  \\
            0.6053983021420789  0.3836734693877551  0.25686482258408594  \\
            0.5897722063429345  0.40714285714285714  0.25686482258408594  \\
            0.5816326530612245  0.4186829789697883  0.25686482258408594  \\
            0.5728567325172923  0.4306122448979592  0.25686482258408594  \\
            0.5571428571428572  0.45083910178131514  0.25686482258408594  \\
            0.5545105778677599  0.45408163265306123  0.25686482258408594  \\
            0.5344473278486511  0.4775510204081633  0.25686482258408594  \\
            0.5326530612244897  0.47954922348908546  0.25686482258408594  \\
            0.5124659375945501  0.5010204081632653  0.25686482258408594  \\
            0.5081632653061224  0.5053872994410724  0.25686482258408594  \\
            0.488412227281759  0.5244897959183673  0.25686482258408594  \\
            0.48367346938775513  0.5288723579288066  0.25686482258408594  \\
            0.4619632379400922  0.5479591836734694  0.25686482258408594  \\
            0.45918367346938777  0.5503004029724037  0.25686482258408594  \\
            0.4346938775510204  0.5698565207704801  0.25686482258408594  \\
            0.43261110029023997  0.5714285714285714  0.25686482258408594  \\
            0.41020408163265304  0.5876604274639886  0.25686482258408594  \\
            0.39959831399726875  0.5948979591836735  0.25686482258408594  \\
            0.38571428571428573  0.6040060685703235  0.25686482258408594  \\
            0.3623870179819231  0.6183673469387755  0.25686482258408594  \\
            0.36122448979591837  0.6190563919850552  0.25686482258408594  \\
            0.336734693877551  0.6326199712629201  0.25686482258408594  \\
            0.3188373623724686  0.6418367346938776  0.25686482258408594  \\
            0.3122448979591837  0.6451098083604265  0.25686482258408594  \\
            0.28775510204081634  0.6563510261590214  0.25686482258408594  \\
            0.2665116236196378  0.6653061224489796  0.25686482258408594  \\
            0.26326530612244897  0.6666271559444445  0.25686482258408594  \\
            0.23877551020408164  0.6757070199925506  0.25686482258408594  \\
            0.21428571428571427  0.6839010436457194  0.25686482258408594  \\
            0.1979513276116065  0.6887755102040817  0.25686482258408594  \\
            0.18979591836734694  0.6911276894180123  0.25686482258408594  \\
            0.1653061224489796  0.6973348627461928  0.25686482258408594  \\
            0.14081632653061224  0.7026858742360036  0.25686482258408594  \\
            0.11632653061224489  0.7071807238874447  0.25686482258408594  \\
            0.09183673469387756  0.710819411700516  0.25686482258408594  \\
            0.07929062807111636  0.7122448979591837  0.25686482258408594  \\
            0.0673469387755102  0.7135579462538381  0.25686482258408594  \\
            0.04285714285714286  0.715421863067921  0.25686482258408594  \\
            0.018367346938775512  0.7164573724090781  0.25686482258408594  \\
            -0.006122448979591836  0.7166644742773096  0.25686482258408594  \\
            -0.030612244897959183  0.7160431686726153  0.25686482258408594  \\
            -0.05510204081632653  0.7145934555949952  0.25686482258408594  \\
            -0.07959183673469387  0.7123153350444494  0.25686482258408594  \\
            -0.08014711575687228  0.7122448979591837  0.25686482258408594  \\
            -0.10408163265306122  0.7091070880237766  0.25686482258408594  \\
            -0.12857142857142856  0.7050403192915203  0.25686482258408594  \\
            -0.15306122448979592  0.7001173887208945  0.25686482258408594  \\
            -0.17755102040816326  0.6943382963118988  0.25686482258408594  \\
            -0.19808248633835912  0.6887755102040817  0.25686482258408594  \\
            -0.20204081632653062  0.6876658653242024  0.25686482258408594  \\
            -0.22653061224489796  0.6799147618685021  0.25686482258408594  \\
            -0.2510204081632653  0.6712778180178647  0.25686482258408594  \\
            -0.2663778500623166  0.6653061224489796  0.25686482258408594  \\
            -0.2755102040816326  0.661627516146117  0.25686482258408594  \\
            -0.3  0.6508451235637913  0.25686482258408594  \\
            \\
            0.7004741017926704  -0.25  0.27661965034894  \\
            0.7040816326530612  -0.2395250281655462  0.27661965034894  \\
            0.7084038493446159  -0.22653061224489796  0.27661965034894  \\
            0.7154413224535177  -0.2030612244897959  0.27661965034894  \\
            0.721709855507765  -0.17959183673469387  0.27661965034894  \\
            0.7272094485073579  -0.15612244897959185  0.27661965034894  \\
            0.7285714285714285  -0.14936548781367262  0.27661965034894  \\
            0.7318287403653257  -0.1326530612244898  0.27661965034894  \\
            0.7356594875402288  -0.10918367346938776  0.27661965034894  \\
            0.7387467141664165  -0.08571428571428572  0.27661965034894  \\
            0.7410904202438887  -0.06224489795918367  0.27661965034894  \\
            0.7426906057726457  -0.03877551020408163  0.27661965034894  \\
            0.7435472707526872  -0.015306122448979591  0.27661965034894  \\
            0.7436604151840135  0.00816326530612245  0.27661965034894  \\
            0.7430300390666245  0.03163265306122449  0.27661965034894  \\
            0.7416561424005199  0.05510204081632653  0.27661965034894  \\
            0.7395387251857002  0.07857142857142857  0.27661965034894  \\
            0.7366777874221649  0.10204081632653061  0.27661965034894  \\
            0.7330733291099145  0.12551020408163266  0.27661965034894  \\
            0.7287253502489487  0.1489795918367347  0.27661965034894  \\
            0.7285714285714285  0.14968909747406545  0.27661965034894  \\
            0.7234650447629543  0.17244897959183675  0.27661965034894  \\
            0.7174305369427321  0.19591836734693877  0.27661965034894  \\
            0.7106270890678557  0.2193877551020408  0.27661965034894  \\
            0.7040816326530612  0.2396743352485559  0.27661965034894  \\
            0.7030183495802811  0.24285714285714285  0.27661965034894  \\
            0.6943817533488682  0.26632653061224487  0.27661965034894  \\
            0.684948997945822  0.2897959183673469  0.27661965034894  \\
            0.6795918367346939  0.3020874760700368  0.27661965034894  \\
            0.6745413034311957  0.31326530612244896  0.27661965034894  \\
            0.663111639822633  0.336734693877551  0.27661965034894  \\
            0.6551020408163265  0.3520737209642991  0.27661965034894  \\
            0.650694869120703  0.36020408163265305  0.27661965034894  \\
            0.6371161519195367  0.3836734693877551  0.27661965034894  \\
            0.6306122448979592  0.3942475633841263  0.27661965034894  \\
            0.6223664918756684  0.40714285714285714  0.27661965034894  \\
            0.6064684990151579  0.4306122448979592  0.27661965034894  \\
            0.6061224489795919  0.4310959965047712  0.27661965034894  \\
            0.5890017045289325  0.45408163265306123  0.27661965034894  \\
            0.5816326530612245  0.46347656793062114  0.27661965034894  \\
            0.5701183384447406  0.4775510204081633  0.27661965034894  \\
            0.5571428571428572  0.49265074630274297  0.27661965034894  \\
            0.5496274023448787  0.5010204081632653  0.27661965034894  \\
            0.5326530612244897  0.5190588124583653  0.27661965034894  \\
            0.5273019451683113  0.5244897959183673  0.27661965034894  \\
            0.5081632653061224  0.5430639666694925  0.27661965034894  \\
            0.5028701860147853  0.5479591836734694  0.27661965034894  \\
            0.48367346938775513  0.5649684895636001  0.27661965034894  \\
            0.4760038700307491  0.5714285714285714  0.27661965034894  \\
            0.45918367346938777  0.585026000669777  0.27661965034894  \\
            0.44630279609337886  0.5948979591836735  0.27661965034894  \\
            0.4346938775510204  0.6034508714150495  0.27661965034894  \\
            0.41327396281948625  0.6183673469387755  0.27661965034894  \\
            0.41020408163265304  0.6204255344875187  0.27661965034894  \\
            0.38571428571428573  0.6358927740149086  0.27661965034894  \\
            0.37568588210974113  0.6418367346938776  0.27661965034894  \\
            0.36122448979591837  0.6501003874446335  0.27661965034894  \\
            0.336734693877551  0.663176906108305  0.27661965034894  \\
            0.33244613077628665  0.6653061224489796  0.27661965034894  \\
            0.3122448979591837  0.6749880998956092  0.27661965034894  \\
            0.28775510204081634  0.6858396447335895  0.27661965034894  \\
            0.2805404844864774  0.6887755102040817  0.27661965034894  \\
            0.26326530612244897  0.6955698265307935  0.27661965034894  \\
            0.23877551020408164  0.7043454853740833  0.27661965034894  \\
            0.21434782218754342  0.7122448979591837  0.27661965034894  \\
            0.21428571428571427  0.7122643312984452  0.27661965034894  \\
            0.18979591836734694  0.7190986929500827  0.27661965034894  \\
            0.1653061224489796  0.7251046471287943  0.27661965034894  \\
            0.14081632653061224  0.7302821938345802  0.27661965034894  \\
            0.11632653061224489  0.7346313330674403  0.27661965034894  \\
            0.10879363940698206  0.7357142857142858  0.27661965034894  \\
            0.09183673469387756  0.7380755202272369  0.27661965034894  \\
            0.0673469387755102  0.7406833073693975  0.27661965034894  \\
            0.04285714285714286  0.7424886984678164  0.27661965034894  \\
            0.018367346938775512  0.7434916935224936  0.27661965034894  \\
            -0.006122448979591836  0.743692292533429  0.27661965034894  \\
            -0.030612244897959183  0.7430904955006227  0.27661965034894  \\
            -0.05510204081632653  0.7416863024240746  0.27661965034894  \\
            -0.07959183673469387  0.7394797133037849  0.27661965034894  \\
            -0.10408163265306122  0.7364707281397533  0.27661965034894  \\
            -0.10894210700968411  0.7357142857142858  0.27661965034894  \\
            -0.12857142857142856  0.7325603143851259  0.27661965034894  \\
            -0.15306122448979592  0.7277969714158029  0.27661965034894  \\
            -0.17755102040816326  0.7222052209735541  0.27661965034894  \\
            -0.20204081632653062  0.7157850630583796  0.27661965034894  \\
            -0.21400151698309997  0.7122448979591837  0.27661965034894  \\
            -0.22653061224489796  0.7084122541063395  0.27661965034894  \\
            -0.2510204081632653  0.7000646761822347  0.27661965034894  \\
            -0.2755102040816326  0.6908609364197601  0.27661965034894  \\
            -0.2805869597449773  0.6887755102040817  0.27661965034894  \\
            -0.3  0.6805246023639665  0.27661965034894  \\
            \\
            -0.3  0.709001662946457  0.296374478113794  \\
            -0.29210467788568456  0.7122448979591837  0.296374478113794  \\
            -0.2755102040816326  0.718840587335847  0.296374478113794  \\
            -0.2510204081632653  0.7277459676697987  0.296374478113794  \\
            -0.22686005922068606  0.7357142857142858  0.296374478113794  \\
            -0.22653061224489796  0.7358195288437526  0.296374478113794  \\
            -0.20204081632653062  0.7428404942264927  0.296374478113794  \\
            -0.17755102040816326  0.7490590635654911  0.296374478113794  \\
            -0.15306122448979592  0.7544752368607478  0.296374478113794  \\
            -0.12857142857142856  0.7590890141122627  0.296374478113794  \\
            -0.12796320068463804  0.7591836734693878  0.296374478113794  \\
            -0.10408163265306122  0.762787245614457  0.296374478113794  \\
            -0.07959183673469387  0.7657046269945404  0.296374478113794  \\
            -0.05510204081632653  0.7678440400066017  0.296374478113794  \\
            -0.030612244897959183  0.7692054846506406  0.296374478113794  \\
            -0.006122448979591836  0.7697889609266573  0.296374478113794  \\
            0.018367346938775512  0.7695944688346518  0.296374478113794  \\
            0.04285714285714286  0.7686220083746239  0.296374478113794  \\
            0.0673469387755102  0.7668715795465738  0.296374478113794  \\
            0.09183673469387756  0.7643431823505015  0.296374478113794  \\
            0.11632653061224489  0.7610368167864069  0.296374478113794  \\
            0.12743803677103815  0.7591836734693878  0.296374478113794  \\
            0.14081632653061224  0.756882424991973  0.296374478113794  \\
            0.1653061224489796  0.7518674497185872  0.296374478113794  \\
            0.18979591836734694  0.7460500784014596  0.296374478113794  \\
            0.21428571428571427  0.7394303110405903  0.296374478113794  \\
            0.2265469239772373  0.7357142857142858  0.296374478113794  \\
            0.23877551020408164  0.7318880050344274  0.296374478113794  \\
            0.26326530612244897  0.7233968284369385  0.296374478113794  \\
            0.28775510204081634  0.714077244366524  0.296374478113794  \\
            0.29217704005444883  0.7122448979591837  0.296374478113794  \\
            0.3122448979591837  0.7036506514566461  0.296374478113794  \\
            0.336734693877551  0.6923065070982473  0.296374478113794  \\
            0.3438224990466874  0.6887755102040817  0.296374478113794  \\
            0.36122448979591837  0.6798056822670251  0.296374478113794  \\
            0.38571428571428573  0.6662966162442333  0.296374478113794  \\
            0.38739939503005705  0.6653061224489796  0.296374478113794  \\
            0.41020408163265304  0.6514203647986869  0.296374478113794  \\
            0.4250309296571225  0.6418367346938776  0.296374478113794  \\
            0.4346938775510204  0.6353582562678473  0.296374478113794  \\
            0.4586479563425771  0.6183673469387755  0.296374478113794  \\
            0.45918367346938777  0.6179726554307132  0.296374478113794  \\
            0.48367346938775513  0.5989410562477263  0.296374478113794  \\
            0.4886191920309225  0.5948979591836735  0.296374478113794  \\
            0.5081632653061224  0.578277802382716  0.296374478113794  \\
            0.5158384329341492  0.5714285714285714  0.296374478113794  \\
            0.5326530612244897  0.5557941859626213  0.296374478113794  \\
            0.540700811703141  0.5479591836734694  0.296374478113794  \\
            0.5571428571428572  0.5312511869754515  0.296374478113794  \\
            0.5635104395810252  0.5244897959183673  0.296374478113794  \\
            0.5816326530612245  0.5043660245313998  0.296374478113794  \\
            0.5845212651316498  0.5010204081632653  0.296374478113794  \\
            0.6038572985140749  0.4775510204081633  0.296374478113794  \\
            0.6061224489795919  0.474663139639421  0.296374478113794  \\
            0.6216265049849933  0.45408163265306123  0.296374478113794  \\
            0.6306122448979592  0.4415202522902991  0.296374478113794  \\
            0.638117992841736  0.4306122448979592  0.296374478113794  \\
            0.653410347878989  0.40714285714285714  0.296374478113794  \\
            0.6551020408163265  0.4043924918511858  0.296374478113794  \\
            0.6673782200282216  0.3836734693877551  0.296374478113794  \\
            0.6795918367346939  0.3617593258321093  0.296374478113794  \\
            0.6804279525321892  0.36020408163265305  0.296374478113794  \\
            0.6922491854501351  0.336734693877551  0.296374478113794  \\
            0.7032742591964478  0.31326530612244896  0.296374478113794  \\
            0.7040816326530612  0.31141285534889945  0.296374478113794  \\
            0.7131810698012788  0.2897959183673469  0.296374478113794  \\
            0.7222913378401183  0.26632653061224487  0.296374478113794  \\
            0.7285714285714285  0.24865669616984096  0.296374478113794  \\
            0.7305645257498282  0.24285714285714285  0.296374478113794  \\
            0.7378865868056556  0.2193877551020408  0.296374478113794  \\
            0.7444651273127674  0.19591836734693877  0.296374478113794  \\
            0.7503001472711639  0.17244897959183675  0.296374478113794  \\
            0.753061224489796  0.15972172841261895  0.296374478113794  \\
            0.7553170731707317  0.1489795918367347  0.296374478113794  \\
            0.7595259167081466  0.12551020408163266  0.296374478113794  \\
            0.7630150323544052  0.10204081632653061  0.296374478113794  \\
            0.7657844201095072  0.07857142857142857  0.296374478113794  \\
            0.7678340799734528  0.05510204081632653  0.296374478113794  \\
            0.769164011946242  0.03163265306122449  0.296374478113794  \\
            0.7697742160278745  0.00816326530612245  0.296374478113794  \\
            0.7696646922183508  -0.015306122448979591  0.296374478113794  \\
            0.7688354405176705  -0.03877551020408163  0.296374478113794  \\
            0.7672864609258337  -0.06224489795918367  0.296374478113794  \\
            0.7650177534428405  -0.08571428571428572  0.296374478113794  \\
            0.7620293180686909  -0.10918367346938776  0.296374478113794  \\
            0.7583211548033847  -0.1326530612244898  0.296374478113794  \\
            0.7538932636469221  -0.15612244897959185  0.296374478113794  \\
            0.753061224489796  -0.15991594057743147  0.296374478113794  \\
            0.7486029808012702  -0.17959183673469387  0.296374478113794  \\
            0.7425416719802211  -0.2030612244897959  0.296374478113794  \\
            0.7357368426104567  -0.22653061224489796  0.296374478113794  \\
            0.7285714285714285  -0.24880937281164103  0.296374478113794  \\
            0.7281754008670385  -0.25  0.296374478113794  \\
            \\
            -0.3  0.7363719236133643  0.31612930587864807  \\
            -0.2755102040816326  0.7458000771273297  0.31612930587864807  \\
            -0.2510204081632653  0.7544258345975533  0.31612930587864807  \\
            -0.23612674588284324  0.7591836734693878  0.31612930587864807  \\
            -0.22653061224489796  0.762155871048844  0.31612930587864807  \\
            -0.20204081632653062  0.7689630942690387  0.31612930587864807  \\
            -0.17755102040816326  0.7749923491212113  0.31612930587864807  \\
            -0.15306122448979592  0.7802436356053616  0.31612930587864807  \\
            -0.1398704922053656  0.7826530612244897  0.31612930587864807  \\
            -0.12857142857142856  0.7846559780921626  0.31612930587864807  \\
            -0.10408163265306122  0.7882421524462973  0.31612930587864807  \\
            -0.07959183673469387  0.7910733427258773  0.31612930587864807  \\
            -0.05510204081632653  0.7931495489309027  0.31612930587864807  \\
            -0.030612244897959183  0.7944707710613734  0.31612930587864807  \\
            -0.006122448979591836  0.7950370091172894  0.31612930587864807  \\
            0.018367346938775512  0.7948482630986508  0.31612930587864807  \\
            0.04285714285714286  0.7939045330054574  0.31612930587864807  \\
            0.0673469387755102  0.7922058188377094  0.31612930587864807  \\
            0.09183673469387756  0.7897521205954067  0.31612930587864807  \\
            0.11632653061224489  0.7865434382785493  0.31612930587864807  \\
            0.14036350312482704  0.7826530612244897  0.31612930587864807  \\
            0.14081632653061224  0.7825775407094283  0.31612930587864807  \\
            0.1653061224489796  0.7777152384092891  0.31612930587864807  \\
            0.18979591836734694  0.7720749677411278  0.31612930587864807  \\
            0.21428571428571427  0.7656567287049442  0.31612930587864807  \\
            0.23631451262113248  0.7591836734693878  0.31612930587864807  \\
            0.23877551020408164  0.7584378148162619  0.31612930587864807  \\
            0.26326530612244897  0.7502132553679092  0.31612930587864807  \\
            0.28775510204081634  0.7411862998758147  0.31612930587864807  \\
            0.30138860671197265  0.7357142857142858  0.31612930587864807  \\
            0.3122448979591837  0.7312156956837289  0.31612930587864807  \\
            0.336734693877551  0.7202392966674629  0.31612930587864807  \\
            0.3533195648820074  0.7122448979591837  0.31612930587864807  \\
            0.36122448979591837  0.7083068290290198  0.31612930587864807  \\
            0.38571428571428573  0.6952503609938815  0.31612930587864807  \\
            0.39711168332248453  0.6887755102040817  0.31612930587864807  \\
            0.41020408163265304  0.6810799030586925  0.31612930587864807  \\
            0.4346938775510204  0.6657991562460261  0.31612930587864807  \\
            0.43544074495819035  0.6653061224489796  0.31612930587864807  \\
            0.45918367346938777  0.6490697404225869  0.31612930587864807  \\
            0.4692112495932803  0.6418367346938776  0.31612930587864807  \\
            0.48367346938775513  0.6310164180217361  0.31612930587864807  \\
            0.4997450771937802  0.6183673469387755  0.31612930587864807  \\
            0.5081632653061224  0.6114855312573653  0.31612930587864807  \\
            0.5274991703998672  0.5948979591836735  0.31612930587864807  \\
            0.5326530612244897  0.5902986865317792  0.31612930587864807  \\
            0.5528483248602263  0.5714285714285714  0.31612930587864807  \\
            0.5571428571428572  0.5672475682582435  0.31612930587864807  \\
            0.5761028552517256  0.5479591836734694  0.31612930587864807  \\
            0.5816326530612245  0.5420873907568178  0.31612930587864807  \\
            0.5975218903251518  0.5244897959183673  0.31612930587864807  \\
            0.6061224489795919  0.5145285518648667  0.31612930587864807  \\
            0.6173235087321574  0.5010204081632653  0.31612930587864807  \\
            0.6306122448979592  0.4842258844584146  0.31612930587864807  \\
            0.6356925580917616  0.4775510204081633  0.31612930587864807  \\
            0.6526985509651014  0.45408163265306123  0.31612930587864807  \\
            0.6551020408163265  0.45058867162359917  0.31612930587864807  \\
            0.6683432961459365  0.4306122448979592  0.31612930587864807  \\
            0.6795918367346939  0.41269130568956125  0.31612930587864807  \\
            0.6829511850067028  0.40714285714285714  0.31612930587864807  \\
            0.6963647362679153  0.3836734693877551  0.31612930587864807  \\
            0.7040816326530612  0.3693194069758786  0.31612930587864807  \\
            0.708814590042813  0.36020408163265305  0.31612930587864807  \\
            0.7202316782456155  0.336734693877551  0.31612930587864807  \\
            0.7285714285714285  0.318353203363514  0.31612930587864807  \\
            0.7308035157219509  0.31326530612244896  0.31612930587864807  \\
            0.7403561384239242  0.2897959183673469  0.31612930587864807  \\
            0.7491652405771821  0.26632653061224487  0.31612930587864807  \\
            0.753061224489796  0.25498992010900806  0.31612930587864807  \\
            0.757097395055583  0.24285714285714285  0.31612930587864807  \\
            0.764185150157624  0.2193877551020408  0.31612930587864807  \\
            0.7705531773685083  0.19591836734693877  0.31612930587864807  \\
            0.7762014766882361  0.17244897959183675  0.31612930587864807  \\
            0.7775510204081633  0.16602258092551722  0.31612930587864807  \\
            0.7810190705134388  0.1489795918367347  0.31612930587864807  \\
            0.7850974072744998  0.12551020408163266  0.31612930587864807  \\
            0.7884783332883162  0.10204081632653061  0.31612930587864807  \\
            0.7911618485548879  0.07857142857142857  0.31612930587864807  \\
            0.793147953074215  0.05510204081632653  0.31612930587864807  \\
            0.7944366468462976  0.03163265306122449  0.31612930587864807  \\
            0.7950279298711355  0.00816326530612245  0.31612930587864807  \\
            0.7949218021487285  -0.015306122448979591  0.31612930587864807  \\
            0.7941182636790772  -0.03877551020408163  0.31612930587864807  \\
            0.7926173144621811  -0.06224489795918367  0.31612930587864807  \\
            0.7904189544980404  -0.08571428571428572  0.31612930587864807  \\
            0.7875231837866551  -0.10918367346938776  0.31612930587864807  \\
            0.7839300023280251  -0.1326530612244898  0.31612930587864807  \\
            0.7796394101221504  -0.15612244897959185  0.31612930587864807  \\
            0.7775510204081633  -0.16594867170680228  0.31612930587864807  \\
            0.7745586195453791  -0.17959183673469387  0.31612930587864807  \\
            0.7686912726066035  -0.2030612244897959  0.31612930587864807  \\
            0.7621041977766715  -0.22653061224489796  0.31612930587864807  \\
            0.7547973950555831  -0.25  0.31612930587864807  \\
            \\
            0.7805155064483725  -0.25  0.3358841336435022  \\
            0.7875957416432257  -0.22653061224489796  0.3358841336435022  \\
            0.7939785660908342  -0.2030612244897959  0.3358841336435022  \\
            0.7996639797911981  -0.17959183673469387  0.3358841336435022  \\
            0.8020408163265306  -0.16840842349246055  0.3358841336435022  \\
            0.8045734514234816  -0.15612244897959185  0.3358841336435022  \\
            0.8087350032622621  -0.1326530612244898  0.3358841336435022  \\
            0.8122201191131138  -0.10918367346938776  0.3358841336435022  \\
            0.8150287989760364  -0.08571428571428572  0.3358841336435022  \\
            0.81716104285103  -0.06224489795918367  0.3358841336435022  \\
            0.8186168507380945  -0.03877551020408163  0.3358841336435022  \\
            0.8193962226372302  -0.015306122448979591  0.3358841336435022  \\
            0.8194991585484368  0.00816326530612245  0.3358841336435022  \\
            0.8189256584717144  0.03163265306122449  0.3358841336435022  \\
            0.8176757224070629  0.05510204081632653  0.3358841336435022  \\
            0.8157493503544825  0.07857142857142857  0.3358841336435022  \\
            0.8131465423139731  0.10204081632653061  0.3358841336435022  \\
            0.8098672982855346  0.12551020408163266  0.3358841336435022  \\
            0.8059116182691672  0.1489795918367347  0.3358841336435022  \\
            0.8020408163265306  0.16859165501276027  0.3358841336435022  \\
            0.8012558956272999  0.17244897959183675  0.3358841336435022  \\
            0.7957827373717496  0.19591836734693877  0.3358841336435022  \\
            0.7896121683689548  0.2193877551020408  0.3358841336435022  \\
            0.7827441886189151  0.24285714285714285  0.3358841336435022  \\
            0.7775510204081633  0.258967412176269  0.3358841336435022  \\
            0.775102887008462  0.26632653061224487  0.3358841336435022  \\
            0.7665756761241082  0.2897959183673469  0.3358841336435022  \\
            0.757328737348598  0.31326530612244896  0.3358841336435022  \\
            0.753061224489796  0.32331439448697497  0.3358841336435022  \\
            0.747173668903159  0.336734693877551  0.3358841336435022  \\
            0.7361340051037548  0.36020408163265305  0.3358841336435022  \\
            0.7285714285714285  0.3752669912690562  0.3358841336435022  \\
            0.724206526471335  0.3836734693877551  0.3358841336435022  \\
            0.7112515581592237  0.40714285714285714  0.3358841336435022  \\
            0.7040816326530612  0.41940421574292064  0.3358841336435022  \\
            0.6972956503991625  0.4306122448979592  0.3358841336435022  \\
            0.6822897807946835  0.45408163265306123  0.3358841336435022  \\
            0.6795918367346939  0.4580886558133525  0.3358841336435022  \\
            0.6660068681757778  0.4775510204081633  0.3358841336435022  \\
            0.6551020408163265  0.4924243407274149  0.3358841336435022  \\
            0.6485594783790404  0.5010204081632653  0.3358841336435022  \\
            0.6306122448979592  0.5235214173037254  0.3358841336435022  \\
            0.6298092576803724  0.5244897959183673  0.3358841336435022  \\
            0.609457503117161  0.5479591836734694  0.3358841336435022  \\
            0.6061224489795919  0.5516438560661163  0.3358841336435022  \\
            0.5874765445529483  0.5714285714285714  0.3358841336435022  \\
            0.5816326530612245  0.577379831005445  0.3358841336435022  \\
            0.5636906992012646  0.5948979591836735  0.3358841336435022  \\
            0.5571428571428572  0.6010437890719684  0.3358841336435022  \\
            0.5378566115402039  0.6183673469387755  0.3358841336435022  \\
            0.5326530612244897  0.6228672592765753  0.3358841336435022  \\
            0.5096851179496188  0.6418367346938776  0.3358841336435022  \\
            0.5081632653061224  0.6430485143163337  0.3358841336435022  \\
            0.48367346938775513  0.6616309355752356  0.3358841336435022  \\
            0.47857832394915534  0.6653061224489796  0.3358841336435022  \\
            0.45918367346938777  0.6788107622706112  0.3358841336435022  \\
            0.4440886728898041  0.6887755102040817  0.3358841336435022  \\
            0.4346938775510204  0.6947695675360369  0.3358841336435022  \\
            0.41020408163265304  0.7095383592479148  0.3358841336435022  \\
            0.4054398795165347  0.7122448979591837  0.3358841336435022  \\
            0.38571428571428573  0.7230877190766989  0.3358841336435022  \\
            0.3612373757979801  0.7357142857142858  0.3358841336435022  \\
            0.36122448979591837  0.7357207243173637  0.3358841336435022  \\
            0.336734693877551  0.7471548679406834  0.3358841336435022  \\
            0.3122448979591837  0.7577866155202613  0.3358841336435022  \\
            0.3087641328308327  0.7591836734693878  0.3358841336435022  \\
            0.28775510204081634  0.7673592592433981  0.3358841336435022  \\
            0.26326530612244897  0.7761114033836486  0.3358841336435022  \\
            0.24317497076165404  0.7826530612244897  0.3358841336435022  \\
            0.23877551020408164  0.7840432568534722  0.3358841336435022  \\
            0.21428571428571427  0.7910268595431029  0.3358841336435022  \\
            0.18979591836734694  0.797255478158179  0.3358841336435022  \\
            0.1653061224489796  0.8027291126987004  0.3358841336435022  \\
            0.14769470715115326  0.8061224489795918  0.3358841336435022  \\
            0.14081632653061224  0.8074097316908597  0.3358841336435022  \\
            0.11632653061224489  0.8112596559400354  0.3358841336435022  \\
            0.09183673469387756  0.814376261284606  0.3358841336435022  \\
            0.0673469387755102  0.8167595477245719  0.3358841336435022  \\
            0.04285714285714286  0.818409515259933  0.3358841336435022  \\
            0.018367346938775512  0.8193261638906891  0.3358841336435022  \\
            -0.006122448979591836  0.8195094936168403  0.3358841336435022  \\
            -0.030612244897959183  0.8189595044383867  0.3358841336435022  \\
            -0.05510204081632653  0.8176761963553281  0.3358841336435022  \\
            -0.07959183673469387  0.8156595693676646  0.3358841336435022  \\
            -0.10408163265306122  0.8129096234753963  0.3358841336435022  \\
            -0.12857142857142856  0.8094263586785231  0.3358841336435022  \\
            -0.14776044033732288  0.8061224489795918  0.3358841336435022  \\
            -0.15306122448979592  0.8051828109410031  0.3358841336435022  \\
            -0.17755102040816326  0.800086668437759  0.3358841336435022  \\
            -0.20204081632653062  0.7942355418599603  0.3358841336435022  \\
            -0.22653061224489796  0.7876294312076069  0.3358841336435022  \\
            -0.24308661238103776  0.7826530612244897  0.3358841336435022  \\
            -0.2510204081632653  0.7801957373157654  0.3358841336435022  \\
            -0.2755102040816326  0.7718325773595262  0.3358841336435022  \\
            -0.3  0.7626914490352645  0.3358841336435022  \\
            \\
            0.8054231989880125  -0.25  0.35563896140835627  \\
            0.8122904947785091  -0.22653061224489796  0.35563896140835627  \\
            0.8184813545810767  -0.2030612244897959  0.35563896140835627  \\
            0.8239957783957155  -0.17959183673469387  0.35563896140835627  \\
            0.826530612244898  -0.16729519593440437  0.35563896140835627  \\
            0.8287665208508185  -0.15612244897959185  0.35563896140835627  \\
            0.832806567526423  -0.1326530612244898  0.35563896140835627  \\
            0.8361899281699505  -0.10918367346938776  0.35563896140835627  \\
            0.838916602781401  -0.08571428571428572  0.35563896140835627  \\
            0.8409865913607744  -0.06224489795918367  0.35563896140835627  \\
            0.8423998939080707  -0.03877551020408163  0.35563896140835627  \\
            0.8431565104232899  -0.015306122448979591  0.35563896140835627  \\
            0.843256440906432  0.00816326530612245  0.35563896140835627  \\
            0.8426996853574972  0.03163265306122449  0.35563896140835627  \\
            0.8414862437764852  0.05510204081632653  0.35563896140835627  \\
            0.8396161161633962  0.07857142857142857  0.35563896140835627  \\
            0.83708930251823  0.10204081632653061  0.35563896140835627  \\
            0.8339058028409868  0.12551020408163266  0.35563896140835627  \\
            0.8300656171316666  0.1489795918367347  0.35563896140835627  \\
            0.826530612244898  0.16742895067434604  0.35563896140835627  \\
            0.8255398170638142  0.17244897959183675  0.35563896140835627  \\
            0.8202312650715888  0.19591836734693877  0.35563896140835627  \\
            0.8142462770914344  0.2193877551020408  0.35563896140835627  \\
            0.8075848531233509  0.24285714285714285  0.35563896140835627  \\
            0.8020408163265306  0.26058917237162244  0.35563896140835627  \\
            0.8001913707437976  0.26632653061224487  0.35563896140835627  \\
            0.7919285694992688  0.2897959183673469  0.35563896140835627  \\
            0.7829683575074953  0.31326530612244896  0.35563896140835627  \\
            0.7775510204081633  0.32643020067467193  0.35563896140835627  \\
            0.7731750456280073  0.336734693877551  0.35563896140835627  \\
            0.7624886510701842  0.36020408163265305  0.35563896140835627  \\
            0.753061224489796  0.37960207871164114  0.35563896140835627  \\
            0.7510171171875321  0.3836734693877551  0.35563896140835627  \\
            0.7384904122906973  0.40714285714285714  0.35563896140835627  \\
            0.7285714285714285  0.4246853228680439  0.35563896140835627  \\
            0.7251056144784368  0.4306122448979592  0.35563896140835627  \\
            0.710612766057017  0.45408163265306123  0.35563896140835627  \\
            0.7040816326530612  0.4641251280519153  0.35563896140835627  \\
            0.6950419278438766  0.4775510204081633  0.35563896140835627  \\
            0.6795918367346939  0.4993970303602505  0.35563896140835627  \\
            0.6784016079020553  0.5010204081632653  0.35563896140835627  \\
            0.6603689361177454  0.5244897959183673  0.35563896140835627  \\
            0.6551020408163265  0.5310445999661845  0.35563896140835627  \\
            0.6409931301208056  0.5479591836734694  0.35563896140835627  \\
            0.6306122448979592  0.5598825340661645  0.35563896140835627  \\
            0.6201617473842955  0.5714285714285714  0.35563896140835627  \\
            0.6061224489795919  0.5863153865348711  0.35563896140835627  \\
            0.5976947165589896  0.5948979591836735  0.35563896140835627  \\
            0.5816326530612245  0.6106223005725706  0.35563896140835627  \\
            0.5733809862785922  0.6183673469387755  0.35563896140835627  \\
            0.5571428571428572  0.6330408304330915  0.35563896140835627  \\
            0.5469715633581467  0.6418367346938776  0.35563896140835627  \\
            0.5326530612244897  0.6537744086039053  0.35563896140835627  \\
            0.5181705853072937  0.6653061224489796  0.35563896140835627  \\
            0.5081632653061224  0.6729982599027811  0.35563896140835627  \\
            0.4866237476622687  0.6887755102040817  0.35563896140835627  \\
            0.48367346938775513  0.6908641267247132  0.35563896140835627  \\
            0.45918367346938777  0.7073452421133305  0.35563896140835627  \\
            0.45150419004888953  0.7122448979591837  0.35563896140835627  \\
            0.4346938775510204  0.7226225115942319  0.35563896140835627  \\
            0.41225761248295695  0.7357142857142858  0.35563896140835627  \\
            0.41020408163265304  0.7368749161197817  0.35563896140835627  \\
            0.38571428571428573  0.7499138518305849  0.35563896140835627  \\
            0.36716197874591655  0.7591836734693878  0.35563896140835627  \\
            0.36122448979591837  0.7620600744696516  0.35563896140835627  \\
            0.336734693877551  0.7731461237139688  0.35563896140835627  \\
            0.3141482432825869  0.7826530612244897  0.35563896140835627  \\
            0.3122448979591837  0.7834305356147816  0.35563896140835627  \\
            0.28775510204081634  0.7926790905280764  0.35563896140835627  \\
            0.26326530612244897  0.8011726613668165  0.35563896140835627  \\
            0.24760103922592228  0.8061224489795918  0.35563896140835627  \\
            0.23877551020408164  0.808831220207755  0.35563896140835627  \\
            0.21428571428571427  0.8156144200753502  0.35563896140835627  \\
            0.18979591836734694  0.8216643010383405  0.35563896140835627  \\
            0.1653061224489796  0.826980863096726  0.35563896140835627  \\
            0.15135481997677142  0.8295918367346938  0.35563896140835627  \\
            0.14081632653061224  0.8315090884228974  0.35563896140835627  \\
            0.11632653061224489  0.835251616361908  0.35563896140835627  \\
            0.09183673469387756  0.8382812818363453  0.35563896140835627  \\
            0.0673469387755102  0.840598084846209  0.35563896140835627  \\
            0.04285714285714286  0.8422020253914992  0.35563896140835627  \\
            0.018367346938775512  0.8430931034722161  0.35563896140835627  \\
            -0.006122448979591836  0.8432713190883595  0.35563896140835627  \\
            -0.030612244897959183  0.8427366722399294  0.35563896140835627  \\
            -0.05510204081632653  0.8414891629269258  0.35563896140835627  \\
            -0.07959183673469387  0.8395287911493489  0.35563896140835627  \\
            -0.10408163265306122  0.8368555569071984  0.35563896140835627  \\
            -0.12857142857142856  0.8334694602004744  0.35563896140835627  \\
            -0.15173882384342927  0.8295918367346938  0.35563896140835627  \\
            -0.15306122448979592  0.8293641495366919  0.35563896140835627  \\
            -0.17755102040816326  0.8244142469306089  0.35563896140835627  \\
            -0.20204081632653062  0.818731025419921  0.35563896140835627  \\
            -0.22653061224489796  0.8123144850046283  0.35563896140835627  \\
            -0.24773965871526848  0.8061224489795918  0.35563896140835627  \\
            -0.2510204081632653  0.8051363277582286  0.35563896140835627  \\
            -0.2755102040816326  0.7970202489567658  0.35563896140835627  \\
            -0.3  0.7881491860807484  0.35563896140835627  \\
            \\
            -0.3  0.8128193248907676  0.3753937891732103  \\
            -0.2755102040816326  0.8214358220198751  0.3753937891732103  \\
            -0.2510204081632653  0.8293190002443775  0.3753937891732103  \\
            -0.25008588488553657  0.8295918367346938  0.3753937891732103  \\
            -0.22653061224489796  0.8362770202373129  0.3753937891732103  \\
            -0.20204081632653062  0.8425145668023306  0.3753937891732103  \\
            -0.17755102040816326  0.8480392509027749  0.3753937891732103  \\
            -0.15306122448979592  0.8528510725386458  0.3753937891732103  \\
            -0.15180564272368507  0.8530612244897959  0.3753937891732103  \\
            -0.12857142857142856  0.856844494758836  0.3753937891732103  \\
            -0.10408163265306122  0.8601386973956429  0.3753937891732103  \\
            -0.07959183673469387  0.8627393836878589  0.3753937891732103  \\
            -0.05510204081632653  0.8646465536354839  0.3753937891732103  \\
            -0.030612244897959183  0.8658602072385181  0.3753937891732103  \\
            -0.006122448979591836  0.8663803444969613  0.3753937891732103  \\
            0.018367346938775512  0.8662069654108135  0.3753937891732103  \\
            0.04285714285714286  0.8653400699800748  0.3753937891732103  \\
            0.0673469387755102  0.8637796582047453  0.3753937891732103  \\
            0.09183673469387756  0.8615257300848248  0.3753937891732103  \\
            0.11632653061224489  0.8585782856203132  0.3753937891732103  \\
            0.14081632653061224  0.8549373248112109  0.3753937891732103  \\
            0.15141629334660656  0.8530612244897959  0.3753937891732103  \\
            0.1653061224489796  0.850534269528782  0.3753937891732103  \\
            0.18979591836734694  0.8453660166606244  0.3753937891732103  \\
            0.21428571428571427  0.8394849013278934  0.3753937891732103  \\
            0.23877551020408164  0.8328909235305889  0.3753937891732103  \\
            0.2498328153391041  0.8295918367346938  0.3753937891732103  \\
            0.26326530612244897  0.8254690759952019  0.3753937891732103  \\
            0.28775510204081634  0.8172192383183969  0.3753937891732103  \\
            0.3122448979591837  0.808236081736987  0.3753937891732103  \\
            0.3175721830379642  0.8061224489795918  0.3753937891732103  \\
            0.336734693877551  0.798294987904462  0.3753937891732103  \\
            0.36122448979591837  0.7875364648420577  0.3753937891732103  \\
            0.3716117294578767  0.7826530612244897  0.3753937891732103  \\
            0.38571428571428573  0.7758211147124505  0.3753937891732103  \\
            0.41020408163265304  0.7631791287320888  0.3753937891732103  \\
            0.41749530494417625  0.7591836734693878  0.3753937891732103  \\
            0.4346938775510204  0.7494632515455195  0.3753937891732103  \\
            0.4576872964354467  0.7357142857142858  0.3753937891732103  \\
            0.45918367346938777  0.7347905180738823  0.3753937891732103  \\
            0.48367346938775513  0.7188436742200618  0.3753937891732103  \\
            0.4933068680649013  0.7122448979591837  0.3753937891732103  \\
            0.5081632653061224  0.7017274776252674  0.3753937891732103  \\
            0.5255976292956206  0.6887755102040817  0.3753937891732103  \\
            0.5326530612244897  0.6833523447425545  0.3753937891732103  \\
            0.5550756613963753  0.6653061224489796  0.3753937891732103  \\
            0.5571428571428572  0.6635826524589387  0.3753937891732103  \\
            0.5816326530612245  0.6422472799024219  0.3753937891732103  \\
            0.5820844644118647  0.6418367346938776  0.3753937891732103  \\
            0.6061224489795919  0.6191806909393558  0.3753937891732103  \\
            0.6069512277260578  0.6183673469387755  0.3753937891732103  \\
            0.6299752393108897  0.5948979591836735  0.3753937891732103  \\
            0.6306122448979592  0.5942224991910853  0.3753937891732103  \\
            0.651289593653954  0.5714285714285714  0.3753937891732103  \\
            0.6551020408163265  0.5670496439676878  0.3753937891732103  \\
            0.671112923800086  0.5479591836734694  0.3753937891732103  \\
            0.6795918367346939  0.5374069304684579  0.3753937891732103  \\
            0.6896035686020576  0.5244897959183673  0.3753937891732103  \\
            0.7040816326530612  0.5049552139749237  0.3753937891732103  \\
            0.7068982137361928  0.5010204081632653  0.3753937891732103  \\
            0.7229289422669213  0.4775510204081633  0.3753937891732103  \\
            0.7285714285714285  0.46887407542291887  0.3753937891732103  \\
            0.7378727372827784  0.45408163265306123  0.3753937891732103  \\
            0.7518864832770438  0.4306122448979592  0.3753937891732103  \\
            0.753061224489796  0.42853462706493106  0.3753937891732103  \\
            0.7647696532271444  0.40714285714285714  0.3753937891732103  \\
            0.7768955035672805  0.3836734693877551  0.3753937891732103  \\
            0.7775510204081633  0.38232466930363423  0.3753937891732103  \\
            0.7879682739043812  0.36020408163265305  0.3753937891732103  \\
            0.7983233073906439  0.336734693877551  0.3753937891732103  \\
            0.8020408163265306  0.327700621926605  0.3753937891732103  \\
            0.80780228009047  0.31326530612244896  0.3753937891732103  \\
            0.8164930120223405  0.2897959183673469  0.3753937891732103  \\
            0.8245073079662819  0.26632653061224487  0.3753937891732103  \\
            0.826530612244898  0.25985520069506834  0.3753937891732103  \\
            0.8316899984134654  0.24285714285714285  0.3753937891732103  \\
            0.8381569282510939  0.2193877551020408  0.3753937891732103  \\
            0.8439671720566453  0.19591836734693877  0.3753937891732103  \\
            0.8491207298301197  0.17244897959183675  0.3753937891732103  \\
            0.8510204081632653  0.1625344679102766  0.3753937891732103  \\
            0.8535439223258928  0.1489795918367347  0.3753937891732103  \\
            0.8572751665966507  0.12551020408163266  0.3753937891732103  \\
            0.8603683542263125  0.10204081632653061  0.3753937891732103  \\
            0.8628234852148782  0.07857142857142857  0.3753937891732103  \\
            0.8646405595623476  0.05510204081632653  0.3753937891732103  \\
            0.865819577268721  0.03163265306122449  0.3753937891732103  \\
            0.8663605383339982  0.00816326530612245  0.3753937891732103  \\
            0.8662634427581791  -0.015306122448979591  0.3753937891732103  \\
            0.865528290541264  -0.03877551020408163  0.3753937891732103  \\
            0.8641550816832527  -0.06224489795918367  0.3753937891732103  \\
            0.8621438161841454  -0.08571428571428572  0.3753937891732103  \\
            0.8594944940439417  -0.10918367346938776  0.3753937891732103  \\
            0.8562071152626419  -0.1326530612244898  0.3753937891732103  \\
            0.852281679840246  -0.15612244897959185  0.3753937891732103  \\
            0.8510204081632653  -0.16260898903263565  0.3753937891732103  \\
            0.8476217725829873  -0.17959183673469387  0.3753937891732103  \\
            0.8422683538432285  -0.2030612244897959  0.3753937891732103  \\
            0.8362582490713928  -0.22653061224489796  0.3753937891732103  \\
            0.82959145826748  -0.25  0.3753937891732103  \\
            \\
            -0.3  0.8367677772642877  0.39514861693806447  \\
            -0.2755102040816326  0.8451439112230258  0.39514861693806447  \\
            -0.2510204081632653  0.8528071827171905  0.39514861693806447  \\
            -0.2501252908918415  0.8530612244897959  0.39514861693806447  \\
            -0.22653061224489796  0.8595758614259432  0.39514861693806447  \\
            -0.20204081632653062  0.8656441294411139  0.39514861693806447  \\
            -0.17755102040816326  0.8710188811116937  0.39514861693806447  \\
            -0.15306122448979592  0.8757001164376824  0.39514861693806447  \\
            -0.14796089697809198  0.8765306122448979  0.39514861693806447  \\
            -0.12857142857142856  0.8796044165414166  0.39514861693806447  \\
            -0.10408163265306122  0.8828115810844308  0.39514861693806447  \\
            -0.07959183673469387  0.8853435530920736  0.39514861693806447  \\
            -0.05510204081632653  0.887200332564345  0.39514861693806447  \\
            -0.030612244897959183  0.888381919501245  0.39514861693806447  \\
            -0.006122448979591836  0.8888883139027736  0.39514861693806447  \\
            0.018367346938775512  0.8887195157689307  0.39514861693806447  \\
            0.04285714285714286  0.8878755250997165  0.39514861693806447  \\
            0.0673469387755102  0.8863563418951308  0.39514861693806447  \\
            0.09183673469387756  0.8841619661551736  0.39514861693806447  \\
            0.11632653061224489  0.8812923978798451  0.39514861693806447  \\
            0.14081632653061224  0.8777476370691453  0.39514861693806447  \\
            0.14787912726066077  0.8765306122448979  0.39514861693806447  \\
            0.1653061224489796  0.8734461883177619  0.39514861693806447  \\
            0.18979591836734694  0.8684181948194777  0.39514861693806447  \\
            0.21428571428571427  0.8626966849766025  0.39514861693806447  \\
            0.23877551020408164  0.8562816587891363  0.39514861693806447  \\
            0.24987029910119926  0.8530612244897959  0.39514861693806447  \\
            0.26326530612244897  0.8490646547781798  0.39514861693806447  \\
            0.28775510204081634  0.8410449520517285  0.39514861693806447  \\
            0.3122448979591837  0.8323123868607035  0.39514861693806447  \\
            0.3192986513519354  0.8295918367346938  0.39514861693806447  \\
            0.336734693877551  0.8226739808106193  0.39514861693806447  \\
            0.36122448979591837  0.8122241864199996  0.39514861693806447  \\
            0.3745866279338605  0.8061224489795918  0.39514861693806447  \\
            0.38571428571428573  0.8008909489826289  0.39514861693806447  \\
            0.41020408163265304  0.7886224577711155  0.39514861693806447  \\
            0.42142914253011227  0.7826530612244897  0.39514861693806447  \\
            0.4346938775510204  0.7753842322388432  0.39514861693806447  \\
            0.45918367346938777  0.761186309522437  0.39514861693806447  \\
            0.4624585469284326  0.7591836734693878  0.39514861693806447  \\
            0.48367346938775513  0.7458030670854874  0.39514861693806447  \\
            0.49887929727747776  0.7357142857142858  0.39514861693806447  \\
            0.5081632653061224  0.729354865753861  0.39514861693806447  \\
            0.5319662499146001  0.7122448979591837  0.39514861693806447  \\
            0.5326530612244897  0.7117346666874521  0.39514861693806447  \\
            0.5571428571428572  0.6926850657837257  0.39514861693806447  \\
            0.5619527315253403  0.6887755102040817  0.39514861693806447  \\
            0.5816326530612245  0.6722248000051014  0.39514861693806447  \\
            0.5895201832304459  0.6653061224489796  0.39514861693806447  \\
            0.6061224489795919  0.6502202228923786  0.39514861693806447  \\
            0.6149832149715718  0.6418367346938776  0.39514861693806447  \\
            0.6306122448979592  0.6264987717215849  0.39514861693806447  \\
            0.6385823318874589  0.6183673469387755  0.39514861693806447  \\
            0.6551020408163265  0.6008611793606652  0.39514861693806447  \\
            0.6605227356102432  0.5948979591836735  0.39514861693806447  \\
            0.6795918367346939  0.5730761006790528  0.39514861693806447  \\
            0.6809805726737059  0.5714285714285714  0.39514861693806447  \\
            0.6999672381363511  0.5479591836734694  0.39514861693806447  \\
            0.7040816326530612  0.5426507926509584  0.39514861693806447  \\
            0.7176765098367887  0.5244897959183673  0.39514861693806447  \\
            0.7285714285714285  0.5092694318353481  0.39514861693806447  \\
            0.7342809800799982  0.5010204081632653  0.39514861693806447  \\
            0.7497817671716942  0.4775510204081633  0.39514861693806447  \\
            0.753061224489796  0.4723354979263631  0.39514861693806447  \\
            0.764171743819479  0.45408163265306123  0.39514861693806447  \\
            0.7775510204081633  0.43093409530239646  0.39514861693806447  \\
            0.777731281584292  0.4306122448979592  0.39514861693806447  \\
            0.7901785473122885  0.40714285714285714  0.39514861693806447  \\
            0.8019284022930406  0.3836734693877551  0.39514861693806447  \\
            0.8020408163265306  0.3834347630450356  0.39514861693806447  \\
            0.8126518230618857  0.36020408163265305  0.39514861693806447  \\
            0.8226954269696142  0.336734693877551  0.39514861693806447  \\
            0.826530612244898  0.3271256582427741  0.39514861693806447  \\
            0.831901077147968  0.31326530612244896  0.39514861693806447  \\
            0.8403380650818277  0.2897959183673469  0.39514861693806447  \\
            0.8481183669836103  0.26632653061224487  0.39514861693806447  \\
            0.8510204081632653  0.25676549714660807  0.39514861693806447  \\
            0.855122221869201  0.24285714285714285  0.39514861693806447  \\
            0.8614056927043435  0.2193877551020408  0.39514861693806447  \\
            0.8670511068983899  0.19591836734693877  0.39514861693806447  \\
            0.8720584644513402  0.17244897959183675  0.39514861693806447  \\
            0.8755102040816326  0.15390820672055155  0.39514861693806447  \\
            0.8764024533278408  0.1489795918367347  0.39514861693806447  \\
            0.8800307667221641  0.12551020408163266  0.39514861693806447  \\
            0.8830386250379041  0.10204081632653061  0.39514861693806447  \\
            0.8854260282750611  0.07857142857142857  0.39514861693806447  \\
            0.8871929764336348  0.05510204081632653  0.39514861693806447  \\
            0.8883394695136255  0.03163265306122449  0.39514861693806447  \\
            0.8888655075150329  0.00816326530612245  0.39514861693806447  \\
            0.8887710904378572  -0.015306122448979591  0.39514861693806447  \\
            0.8880562182820984  -0.03877551020408163  0.39514861693806447  \\
            0.8867208910477563  -0.06224489795918367  0.39514861693806447  \\
            0.8847651087348312  -0.08571428571428572  0.39514861693806447  \\
            0.8821888713433229  -0.10918367346938776  0.39514861693806447  \\
            0.8789921788732313  -0.1326530612244898  0.39514861693806447  \\
            0.8755102040816326  -0.15406166948378971  0.39514861693806447  \\
            0.8751655228775476  -0.15612244897959185  0.39514861693806447  \\
            0.8706020308140555  -0.17959183673469387  0.39514861693806447  \\
            0.8654004821094673  -0.2030612244897959  0.39514861693806447  \\
            0.8595608767637829  -0.22653061224489796  0.39514861693806447  \\
            0.8530832147770023  -0.25  0.39514861693806447  \\
            \\
            0.9  0.1402797078573926  0.4149034447029185  \\
            0.8986550179365269  0.1489795918367347  0.4149034447029185  \\
            0.8944062494636206  0.17244897959183675  0.4149034447029185  \\
            0.889537025912131  0.19591836734693877  0.4149034447029185  \\
            0.8840473472820584  0.2193877551020408  0.4149034447029185  \\
            0.8779372135734024  0.24285714285714285  0.4149034447029185  \\
            0.8755102040816326  0.25132006172624005  0.4149034447029185  \\
            0.8710845374302636  0.26632653061224487  0.4149034447029185  \\
            0.8635249533129287  0.2897959183673469  0.4149034447029185  \\
            0.8553273125544977  0.31326530612244896  0.4149034447029185  \\
            0.8510204081632653  0.32470530962317934  0.4149034447029185  \\
            0.8463593876218817  0.336734693877551  0.4149034447029185  \\
            0.8366090276238678  0.36020408163265305  0.4149034447029185  \\
            0.826530612244898  0.38293235993584424  0.4149034447029185  \\
            0.8261920979651717  0.3836734693877551  0.4149034447029185  \\
            0.8147956220815852  0.40714285714285714  0.4149034447029185  \\
            0.8027227102100697  0.4306122448979592  0.4149034447029185  \\
            0.8020408163265306  0.4318674959223288  0.4149034447029185  \\
            0.7895991777312173  0.45408163265306123  0.4149034447029185  \\
            0.7775510204081633  0.474509395562248  0.4149034447029185  \\
            0.7756996847519495  0.4775510204081633  0.4149034447029185  \\
            0.7606949228471876  0.5010204081632653  0.4149034447029185  \\
            0.753061224489796  0.5124139878011634  0.4149034447029185  \\
            0.7447029688714832  0.5244897959183673  0.4149034447029185  \\
            0.7285714285714285  0.5467761865136856  0.4149034447029185  \\
            0.7276858658827301  0.5479591836734694  0.4149034447029185  \\
            0.7093483171880385  0.5714285714285714  0.4149034447029185  \\
            0.7040816326530612  0.57789788471563  0.4149034447029185  \\
            0.6897519238647326  0.5948979591836735  0.4149034447029185  \\
            0.6795918367346939  0.606485072849218  0.4149034447029185  \\
            0.6687905952266787  0.6183673469387755  0.4149034447029185  \\
            0.6551020408163265  0.6328650223790513  0.4149034447029185  \\
            0.6463083386664771  0.6418367346938776  0.4149034447029185  \\
            0.6306122448979592  0.6572755154497968  0.4149034447029185  \\
            0.6221244498765457  0.6653061224489796  0.4149034447029185  \\
            0.6061224489795919  0.6799213636600632  0.4149034447029185  \\
            0.5960284176532066  0.6887755102040817  0.4149034447029185  \\
            0.5816326530612245  0.7009799311691707  0.4149034447029185  \\
            0.5677735138115042  0.7122448979591837  0.4149034447029185  \\
            0.5571428571428572  0.7206055835421366  0.4149034447029185  \\
            0.5370686545377262  0.7357142857142858  0.4149034447029185  \\
            0.5326530612244897  0.7389332984504883  0.4149034447029185  \\
            0.5081632653061224  0.75598421438  0.4149034447029185  \\
            0.5033410352999977  0.7591836734693878  0.4149034447029185  \\
            0.48367346938775513  0.7718354762931467  0.4149034447029185  \\
            0.4659836741158295  0.7826530612244897  0.4149034447029185  \\
            0.45918367346938777  0.7866885144019542  0.4149034447029185  \\
            0.4346938775510204  0.800466973762577  0.4149034447029185  \\
            0.42405912524076445  0.8061224489795918  0.4149034447029185  \\
            0.41020408163265304  0.8132790154845926  0.4149034447029185  \\
            0.38571428571428573  0.825195447684422  0.4149034447029185  \\
            0.37608667417386793  0.8295918367346938  0.4149034447029185  \\
            0.36122448979591837  0.8361892405944022  0.4149034447029185  \\
            0.336734693877551  0.8463475307145739  0.4149034447029185  \\
            0.3193276482244992  0.8530612244897959  0.4149034447029185  \\
            0.3122448979591837  0.8557188228194365  0.4149034447029185  \\
            0.28775510204081634  0.8642143980406753  0.4149034447029185  \\
            0.26326530612244897  0.8720164569173234  0.4149034447029185  \\
            0.24771349051220748  0.8765306122448979  0.4149034447029185  \\
            0.23877551020408164  0.8790564515967635  0.4149034447029185  \\
            0.21428571428571427  0.885301982548949  0.4149034447029185  \\
            0.18979591836734694  0.8908723209657632  0.4149034447029185  \\
            0.1653061224489796  0.8957674668472059  0.4149034447029185  \\
            0.14081632653061224  0.8999874201932773  0.4149034447029185  \\
            0.1407294160405162  0.9  0.4149034447029185  \\
            \\
            0.8759544549527127  -0.25  0.4149034447029185  \\
            0.8822534228157201  -0.22653061224489796  0.4149034447029185  \\
            0.8879319356001442  -0.2030612244897959  0.4149034447029185  \\
            0.8929899933059852  -0.17959183673469387  0.4149034447029185  \\
            0.8974275959332428  -0.15612244897959185  0.4149034447029185  \\
            0.9  -0.14030625436419483  0.4149034447029185  \\
            \\
            -0.3  0.8600532999731298  0.4149034447029185  \\
            -0.2755102040816326  0.8682021170220733  0.4149034447029185  \\
            -0.2510204081632653  0.8756574177264258  0.4149034447029185  \\
            -0.24785787673418355  0.8765306122448979  0.4149034447029185  \\
            -0.22653061224489796  0.8822636161397777  0.4149034447029185  \\
            -0.20204081632653062  0.8881715508242776  0.4149034447029185  \\
            -0.17755102040816326  0.893404292973406  0.4149034447029185  \\
            -0.15306122448979592  0.8979618425871629  0.4149034447029185  \\
            -0.1402045866066468  0.9  0.4149034447029185  \\
            \\
            0.9  0.24351889443396474  0.43465827246777256  \\
            0.8934591893948496  0.26632653061224487  0.43465827246777256  \\
            0.8861081455290274  0.2897959183673469  0.43465827246777256  \\
            0.878136646584622  0.31326530612244896  0.43465827246777256  \\
            0.8755102040816326  0.3204395760678204  0.43465827246777256  \\
            0.8693754581922719  0.336734693877551  0.43465827246777256  \\
            0.8599017041516486  0.36020408163265305  0.43465827246777256  \\
            0.8510204081632653  0.38081745997606115  0.43465827246777256  \\
            0.8497539660336273  0.3836734693877551  0.43465827246777256  \\
            0.8386902339714594  0.40714285714285714  0.43465827246777256  \\
            0.8269698158772143  0.4306122448979592  0.43465827246777256  \\
            0.826530612244898  0.431445060090033  0.43465827246777256  \\
            0.8142336771495687  0.45408163265306123  0.43465827246777256  \\
            0.8020408163265306  0.47539576833057373  0.43465827246777256  \\
            0.800769663130898  0.4775510204081633  0.43465827246777256  \\
            0.7862301651611675  0.5010204081632653  0.43465827246777256  \\
            0.7775510204081633  0.5143888818723703  0.43465827246777256  \\
            0.7707834079973452  0.5244897959183673  0.43465827246777256  \\
            0.7543391903102704  0.5479591836734694  0.43465827246777256  \\
            0.753061224489796  0.5497066301007363  0.43465827246777256  \\
            0.7366500883764109  0.5714285714285714  0.43465827246777256  \\
            0.7285714285714285  0.5816912258789951  0.43465827246777256  \\
            0.7178197931246711  0.5948979591836735  0.43465827246777256  \\
            0.7040816326530612  0.6111203118347587  0.43465827246777256  \\
            0.6977271158841262  0.6183673469387755  0.43465827246777256  \\
            0.6795918367346939  0.6382794429117552  0.43465827246777256  \\
            0.6762330788211457  0.6418367346938776  0.43465827246777256  \\
            0.6551020408163265  0.6634131575746767  0.43465827246777256  \\
            0.6531775265274519  0.6653061224489796  0.43465827246777256  \\
            0.6306122448979592  0.6867320869200879  0.43465827246777256  \\
            0.6283749324409793  0.6887755102040817  0.43465827246777256  \\
            0.6061224489795919  0.7084186347162459  0.43465827246777256  \\
            0.6016091676801472  0.7122448979591837  0.43465827246777256  \\
            0.5816326530612245  0.7286315526571583  0.43465827246777256  \\
            0.572626919899877  0.7357142857142858  0.43465827246777256  \\
            0.5571428571428572  0.7475096536575173  0.43465827246777256  \\
            0.5411293374570985  0.7591836734693878  0.43465827246777256  \\
            0.5326530612244897  0.7651748468753613  0.43465827246777256  \\
            0.5081632653061224  0.7817066746958343  0.43465827246777256  \\
            0.5066920821324616  0.7826530612244897  0.43465827246777256  \\
            0.48367346938775513  0.7970230622443064  0.43465827246777256  \\
            0.46834041186953074  0.8061224489795918  0.43465827246777256  \\
            0.45918367346938777  0.811400568930766  0.43465827246777256  \\
            0.4346938775510204  0.8247836389398052  0.43465827246777256  \\
            0.42538525307613334  0.8295918367346938  0.43465827246777256  \\
            0.41020408163265304  0.837214644469807  0.43465827246777256  \\
            0.38571428571428573  0.8487986595191257  0.43465827246777256  \\
            0.3761118681778988  0.8530612244897959  0.43465827246777256  \\
            0.36122448979591837  0.85949046400343  0.43465827246777256  \\
            0.336734693877551  0.8693730719138508  0.43465827246777256  \\
            0.31765917365565655  0.8765306122448979  0.43465827246777256  \\
            0.3122448979591837  0.8785084866521103  0.43465827246777256  \\
            0.28775510204081634  0.88677959521041  0.43465827246777256  \\
            0.26326530612244897  0.8943755112333385  0.43465827246777256  \\
            0.24336238957212852  0.9  0.43465827246777256  \\
            \\
            -0.3  0.8827284399981816  0.43465827246777256  \\
            -0.2755102040816326  0.8906619522887957  0.43465827246777256  \\
            -0.2510204081632653  0.8979202720440383  0.43465827246777256  \\
            -0.2432836424125621  0.9  0.43465827246777256  \\
            \\
            0.8982070195613989  -0.25  0.43465827246777256  \\
            0.9  -0.24331951613883113  0.43465827246777256  \\
            \\
            0.3142932276454068  0.9  0.4544131002326266  \\
            0.336734693877551  0.8918019686825711  0.4544131002326266  \\
            0.36122448979591837  0.8821804750535284  0.4544131002326266  \\
            0.3746622099459535  0.8765306122448979  0.4544131002326266  \\
            0.38571428571428573  0.8717576804086625  0.4544131002326266  \\
            0.41020408163265304  0.8604880398090597  0.4544131002326266  \\
            0.42540752603621845  0.8530612244897959  0.4544131002326266  \\
            0.4346938775510204  0.8483983384653835  0.4544131002326266  \\
            0.45918367346938777  0.8353885984869179  0.4544131002326266  \\
            0.46952876018953665  0.8295918367346938  0.4544131002326266  \\
            0.48367346938775513  0.8214385545767688  0.4544131002326266  \\
            0.5081632653061224  0.8065888467585198  0.4544131002326266  \\
            0.5088962414233985  0.8061224489795918  0.4544131002326266  \\
            0.5326530612244897  0.7905592144278172  0.4544131002326266  \\
            0.5441791665967565  0.7826530612244897  0.4544131002326266  \\
            0.5571428571428572  0.7734901085420044  0.4544131002326266  \\
            0.5765129497904591  0.7591836734693878  0.4544131002326266  \\
            0.5816326530612245  0.7552836128208047  0.4544131002326266  \\
            0.6061224489795919  0.7358255087600677  0.4544131002326266  \\
            0.6062568893773398  0.7357142857142858  0.4544131002326266  \\
            0.6306122448979592  0.7149118256078792  0.4544131002326266  \\
            0.6336157134166093  0.7122448979591837  0.4544131002326266  \\
            0.6551020408163265  0.6925269281677462  0.4544131002326266  \\
            0.6590398824555553  0.6887755102040817  0.4544131002326266  \\
            0.6795918367346939  0.6685178190231372  0.4544131002326266  \\
            0.6827348465827081  0.6653061224489796  0.4544131002326266  \\
            0.7040816326530612  0.6427095245478095  0.4544131002326266  \\
            0.7048779601479949  0.6418367346938776  0.4544131002326266  \\
            0.7255223290066496  0.6183673469387755  0.4544131002326266  \\
            0.7285714285714285  0.6147668963172871  0.4544131002326266  \\
            0.7448415155217498  0.5948979591836735  0.4544131002326266  \\
            0.753061224489796  0.5844561241691477  0.4544131002326266  \\
            0.7629882196781151  0.5714285714285714  0.4544131002326266  \\
            0.7775510204081633  0.551515899509636  0.4544131002326266  \\
            0.7800715096021391  0.5479591836734694  0.4544131002326266  \\
            0.796005829066359  0.5244897959183673  0.4544131002326266  \\
            0.8020408163265306  0.5151941140489686  0.4544131002326266  \\
            0.8109659882658362  0.5010204081632653  0.4544131002326266  \\
            0.8250682081011387  0.4775510204081633  0.4544131002326266  \\
            0.826530612244898  0.4749946162313399  0.4544131002326266  \\
            0.8381446961907426  0.45408163265306123  0.4544131002326266  \\
            0.8505218003170647  0.4306122448979592  0.4544131002326266  \\
            0.8510204081632653  0.42961381457012254  0.4544131002326266  \\
            0.8619238691844148  0.40714285714285714  0.4544131002326266  \\
            0.8726737365072305  0.3836734693877551  0.4544131002326266  \\
            0.8755102040816326  0.3770900631656858  0.4544131002326266  \\
            0.882584848068748  0.36020408163265305  0.4544131002326266  \\
            0.8917972571703197  0.336734693877551  0.4544131002326266  \\
            0.9  0.31432845757669736  0.4544131002326266  \\
            \\
            0.9  0.3717501695047185  0.47416792799748075  \\
            0.8950045484972795  0.3836734693877551  0.47416792799748075  \\
            0.8845512292385415  0.40714285714285714  0.47416792799748075  \\
            0.8755102040816326  0.4263041041258309  0.47416792799748075  \\
            0.8734197882578044  0.4306122448979592  0.47416792799748075  \\
            0.8613938076527965  0.45408163265306123  0.47416792799748075  \\
            0.8510204081632653  0.4733059392645473  0.47416792799748075  \\
            0.8486628904721939  0.4775510204081633  0.47416792799748075  \\
            0.8349724142817178  0.5010204081632653  0.47416792799748075  \\
            0.826530612244898  0.5148296843309584  0.47416792799748075  \\
            0.8204476472415484  0.5244897959183673  0.47416792799748075  \\
            0.8049925554303878  0.5479591836734694  0.47416792799748075  \\
            0.8020408163265306  0.5522536008200111  0.47416792799748075  \\
            0.7884523520128416  0.5714285714285714  0.47416792799748075  \\
            0.7775510204081633  0.5861925795860883  0.47416792799748075  \\
            0.7709175211548034  0.5948979591836735  0.47416792799748075  \\
            0.753061224489796  0.6174248262968032  0.47416792799748075  \\
            0.7522894221183736  0.6183673469387755  0.47416792799748075  \\
            0.7323275117343854  0.6418367346938776  0.47416792799748075  \\
            0.7285714285714285  0.6460942153750746  0.47416792799748075  \\
            0.7110426159206648  0.6653061224489796  0.47416792799748075  \\
            0.7040816326530612  0.6726710210983505  0.47416792799748075  \\
            0.688321561087202  0.6887755102040817  0.47416792799748075  \\
            0.6795918367346939  0.6973971461997124  0.47416792799748075  \\
            0.6640062379841174  0.7122448979591837  0.47416792799748075  \\
            0.6551020408163265  0.7204525723041241  0.47416792799748075  \\
            0.637914444523454  0.7357142857142858  0.47416792799748075  \\
            0.6306122448979592  0.7419946758358718  0.47416792799748075  \\
            0.6098351149201531  0.7591836734693878  0.47416792799748075  \\
            0.6061224489795919  0.7621616689160854  0.47416792799748075  \\
            0.5816326530612245  0.7810274018406254  0.47416792799748075  \\
            0.5794316034832503  0.7826530612244897  0.47416792799748075  \\
            0.5571428571428572  0.7986288100465055  0.47416792799748075  \\
            0.5462181419567005  0.8061224489795918  0.47416792799748075  \\
            0.5326530612244897  0.8151601945953131  0.47416792799748075  \\
            0.5099727451956394  0.8295918367346938  0.47416792799748075  \\
            0.5081632653061224  0.8307111026457352  0.47416792799748075  \\
            0.48367346938775513  0.8451465675533477  0.47416792799748075  \\
            0.46954871907584705  0.8530612244897959  0.47416792799748075  \\
            0.45918367346938777  0.858711550236326  0.47416792799748075  \\
            0.4346938775510204  0.8713682235251106  0.47416792799748075  \\
            0.4241259441210208  0.8765306122448979  0.47416792799748075  \\
            0.41020408163265304  0.8831516933134611  0.47416792799748075  \\
            0.38571428571428573  0.8941235720132465  0.47416792799748075  \\
            0.3717376994780319  0.9  0.47416792799748075  \\
            \\
            0.9  0.4215625907533031  0.4939227557623348  \\
            0.8957300195099065  0.4306122448979592  0.4939227557623348  \\
            0.8840357900940022  0.45408163265306123  0.4939227557623348  \\
            0.8755102040816326  0.470329737430195  0.4939227557623348  \\
            0.8716136134439937  0.4775510204081633  0.4939227557623348  \\
            0.8583115195567935  0.5010204081632653  0.4939227557623348  \\
            0.8510204081632653  0.5132955927183397  0.4939227557623348  \\
            0.8441772364990148  0.5244897959183673  0.4939227557623348  \\
            0.8291733882443845  0.5479591836734694  0.4939227557623348  \\
            0.826530612244898  0.5519197340318611  0.4939227557623348  \\
            0.8131213424302418  0.5714285714285714  0.4939227557623348  \\
            0.8020408163265306  0.5869005921298166  0.4939227557623348  \\
            0.796135783676299  0.5948979591836735  0.4939227557623348  \\
            0.7781092319703453  0.6183673469387755  0.4939227557623348  \\
            0.7775510204081633  0.6190670323624661  0.4939227557623348  \\
            0.7588039654886344  0.6418367346938776  0.4939227557623348  \\
            0.753061224489796  0.6485612557698008  0.4939227557623348  \\
            0.7382883772335783  0.6653061224489796  0.4939227557623348  \\
            0.7285714285714285  0.6759383827786266  0.4939227557623348  \\
            0.7164383316386801  0.6887755102040817  0.4939227557623348  \\
            0.7040816326530612  0.7014112023933088  0.4939227557623348  \\
            0.6931121164200625  0.7122448979591837  0.4939227557623348  \\
            0.6795918367346939  0.7251649115274429  0.4939227557623348  \\
            0.6681472174907107  0.7357142857142858  0.4939227557623348  \\
            0.6551020408163265  0.7473614468679339  0.4939227557623348  \\
            0.6413563567122552  0.7591836734693878  0.4939227557623348  \\
            0.6306122448979592  0.7681430254786618  0.4939227557623348  \\
            0.6125225881224261  0.7826530612244897  0.4939227557623348  \\
            0.6061224489795919  0.7876350577826882  0.4939227557623348  \\
            0.5816326530612245  0.8059434215906391  0.4939227557623348  \\
            0.5813828809782502  0.8061224489795918  0.4939227557623348  \\
            0.5571428571428572  0.8229982235275012  0.4939227557623348  \\
            0.5472462635369303  0.8295918367346938  0.4939227557623348  \\
            0.5326530612244897  0.839043346783018  0.4939227557623348  \\
            0.509990825598532  0.8530612244897959  0.4939227557623348  \\
            0.5081632653061224  0.8541609952852283  0.4939227557623348  \\
            0.48367346938775513  0.8682047012631947  0.4939227557623348  \\
            0.46840028852846183  0.8765306122448979  0.4939227557623348  \\
            0.45918367346938777  0.8814221414319079  0.4939227557623348  \\
            0.4346938775510204  0.8937444052024361  0.4939227557623348  \\
            0.42154050733053905  0.9  0.4939227557623348  \\
            \\
            0.4660834685473808  0.9  0.5136775835271888  \\
            0.48367346938775513  0.8906644682501402  0.5136775835271888  \\
            0.5081632653061224  0.8769918194088692  0.5136775835271888  \\
            0.5089504826320773  0.8765306122448979  0.5136775835271888  \\
            0.5326530612244897  0.8622671136229152  0.5136775835271888  \\
            0.5472635313374458  0.8530612244897959  0.5136775835271888  \\
            0.5571428571428572  0.8466627284557272  0.5136775835271888  \\
            0.5816326530612245  0.8300886761543944  0.5136775835271888  \\
            0.5823365089058002  0.8295918367346938  0.5136775835271888  \\
            0.6061224489795919  0.8123199501184158  0.5136775835271888  \\
            0.6143193089841587  0.8061224489795918  0.5136775835271888  \\
            0.6306122448979592  0.7934397011777125  0.5136775835271888  \\
            0.643941449983013  0.7826530612244897  0.5136775835271888  \\
            0.6551020408163265  0.7733464136732158  0.5136775835271888  \\
            0.6714628209753357  0.7591836734693878  0.5136775835271888  \\
            0.6795918367346939  0.7519258218562543  0.5136775835271888  \\
            0.6971065125812898  0.7357142857142858  0.5136775835271888  \\
            0.7040816326530612  0.729048843277836  0.5136775835271888  \\
            0.7210651073020411  0.7122448979591837  0.5136775835271888  \\
            0.7285714285714285  0.7045690967485355  0.5136775835271888  \\
            0.743505722184056  0.6887755102040817  0.5136775835271888  \\
            0.753061224489796  0.6783199040639651  0.5136775835271888  \\
            0.7645740832918533  0.6653061224489796  0.5136775835271888  \\
            0.7775510204081633  0.650110645731989  0.5136775835271888  \\
            0.7843978421393135  0.6418367346938776  0.5136775835271888  \\
            0.8020408163265306  0.6197223022713577  0.5136775835271888  \\
            0.8030892936672193  0.6183673469387755  0.5136775835271888  \\
            0.8205736934421668  0.5948979591836735  0.5136775835271888  \\
            0.826530612244898  0.5865801618003322  0.5136775835271888  \\
            0.8370648383975274  0.5714285714285714  0.5136775835271888  \\
            0.8510204081632653  0.5505142991451866  0.5136775835271888  \\
            0.8526770048964059  0.5479591836734694  0.5136775835271888  \\
            0.8672552120657985  0.5244897959183673  0.5136775835271888  \\
            0.8755102040816326  0.5105918392111122  0.5136775835271888  \\
            0.8810385306351304  0.5010204081632653  0.5136775835271888  \\
            0.893973670208201  0.4775510204081633  0.5136775835271888  \\
            0.9  0.4660660107282834  0.5136775835271888  \\
            \\
            0.5067869484439363  0.9  0.5334324112920429  \\
            0.5081632653061224  0.8992316025330012  0.5334324112920429  \\
            0.5326530612244897  0.8848837611563586  0.5334324112920429  \\
            0.5462699453582474  0.8765306122448979  0.5334324112920429  \\
            0.5571428571428572  0.8696797156160111  0.5334324112920429  \\
            0.5816326530612245  0.8535554606042718  0.5334324112920429  \\
            0.5823523525578195  0.8530612244897959  0.5334324112920429  \\
            0.6061224489795919  0.8362823328979566  0.5334324112920429  \\
            0.6152252775053513  0.8295918367346938  0.5334324112920429  \\
            0.6306122448979592  0.8179580223367895  0.5334324112920429  \\
            0.6456697243357272  0.8061224489795918  0.5334324112920429  \\
            0.6551020408163265  0.798489360498182  0.5334324112920429  \\
            0.6739530484379923  0.7826530612244897  0.5334324112920429  \\
            0.6795918367346939  0.7777718334997474  0.5334324112920429  \\
            0.7003047495708838  0.7591836734693878  0.5334324112920429  \\
            0.7040816326530612  0.7556878008008331  0.5334324112920429  \\
            0.7249229429107477  0.7357142857142858  0.5334324112920429  \\
            0.7285714285714285  0.7321043675553034  0.5334324112920429  \\
            0.7479795465858182  0.7122448979591837  0.5334324112920429  \\
            0.753061224489796  0.7068708292653922  0.5334324112920429  \\
            0.7696244732039156  0.6887755102040817  0.5334324112920429  \\
            0.7775510204081633  0.6798155849543668  0.5334324112920429  \\
            0.7899890415610372  0.6653061224489796  0.5334324112920429  \\
            0.8020408163265306  0.6507423852616386  0.5334324112920429  \\
            0.8091887727032862  0.6418367346938776  0.5334324112920429  \\
            0.826530612244898  0.619425742055487  0.5334324112920429  \\
            0.8273256961677317  0.6183673469387755  0.5334324112920429  \\
            0.8442996025185933  0.5948979591836735  0.5334324112920429  \\
            0.8510204081632653  0.585231288597636  0.5334324112920429  \\
            0.8603445841232185  0.5714285714285714  0.5334324112920429  \\
            0.8755102040816326  0.5480372961599874  0.5334324112920429  \\
            0.8755594508619259  0.5479591836734694  0.5334324112920429  \\
            0.8897355005921627  0.5244897959183673  0.5334324112920429  \\
            0.9  0.506718423809276  0.5334324112920429  \\
            \\
            0.9  0.544336830599126  0.553187239056897  \\
            0.8978120154706121  0.5479591836734694  0.553187239056897  \\
            0.8830155106617921  0.5714285714285714  0.553187239056897  \\
            0.8755102040816326  0.5828539725217274  0.553187239056897  \\
            0.8673741067089351  0.5948979591836735  0.553187239056897  \\
            0.8510204081632653  0.6181700011847444  0.553187239056897  \\
            0.8508776806075822  0.6183673469387755  0.553187239056897  \\
            0.8332470882246436  0.6418367346938776  0.553187239056897  \\
            0.826530612244898  0.6504564743587501  0.553187239056897  \\
            0.8146118157514243  0.6653061224489796  0.553187239056897  \\
            0.8020408163265306  0.6804254254498314  0.553187239056897  \\
            0.7948828302355164  0.6887755102040817  0.553187239056897  \\
            0.7775510204081633  0.7083163999438796  0.553187239056897  \\
            0.7739551352248216  0.7122448979591837  0.553187239056897  \\
            0.753061224489796  0.734331484359845  0.553187239056897  \\
            0.7517098504388652  0.7357142857142858  0.553187239056897  \\
            0.7285714285714285  0.7586473837016703  0.553187239056897  \\
            0.7280118384648002  0.7591836734693878  0.553187239056897  \\
            0.7040816326530612  0.7814192849582571  0.553187239056897  \\
            0.7027068273888448  0.7826530612244897  0.553187239056897  \\
            0.6795918367346939  0.802784035744097  0.553187239056897  \\
            0.6756178998786805  0.8061224489795918  0.553187239056897  \\
            0.6551020408163265  0.8228627756505582  0.553187239056897  \\
            0.6465411797703984  0.8295918367346938  0.553187239056897  \\
            0.6306122448979592  0.8417631271769457  0.553187239056897  \\
            0.6152404936860038  0.8530612244897959  0.553187239056897  \\
            0.6061224489795919  0.859581029908186  0.553187239056897  \\
            0.5816326530612245  0.8763988012645162  0.553187239056897  \\
            0.5814324562765049  0.8765306122448979  0.553187239056897  \\
            0.5571428571428572  0.8921005103684768  0.553187239056897  \\
            0.5442655055993347  0.9  0.553187239056897  \\
            \\
            0.9  0.5794482135726065  0.5729420668217511  \\
            0.8898511153830748  0.5948979591836735  0.5729420668217511  \\
            0.8755102040816326  0.615884658649199  0.5729420668217511  \\
            0.8737655726535555  0.6183673469387755  0.5729420668217511  \\
            0.8566351389197782  0.6418367346938776  0.5729420668217511  \\
            0.8510204081632653  0.6492529130233231  0.5729420668217511  \\
            0.8385117942494783  0.6653061224489796  0.5729420668217511  \\
            0.826530612244898  0.6801494255503586  0.5729420668217511  \\
            0.8193584228116333  0.6887755102040817  0.5729420668217511  \\
            0.8020408163265306  0.7089058087839972  0.5729420668217511  \\
            0.7990792081627508  0.7122448979591837  0.5729420668217511  \\
            0.7775656027205738  0.7357142857142858  0.5729420668217511  \\
            0.7775510204081633  0.7357296941918363  0.5729420668217511  \\
            0.7546443006470881  0.7591836734693878  0.5729420668217511  \\
            0.753061224489796  0.7607552249160708  0.5729420668217511  \\
            0.7302736000669166  0.7826530612244897  0.5729420668217511  \\
            0.7285714285714285  0.7842404427347329  0.5729420668217511  \\
            0.7043048447229632  0.8061224489795918  0.5729420668217511  \\
            0.7040816326530612  0.8063179510046339  0.5729420668217511  \\
            0.6795918367346939  0.8270342100597219  0.5729420668217511  \\
            0.6764573752974001  0.8295918367346938  0.5729420668217511  \\
            0.6551020408163265  0.8465310589913612  0.5729420668217511  \\
            0.6465558162870259  0.8530612244897959  0.5729420668217511  \\
            0.6306122448979592  0.8649130828675091  0.5729420668217511  \\
            0.614364957526116  0.8765306122448979  0.5729420668217511  \\
            0.6061224489795919  0.8822686480624666  0.5729420668217511  \\
            0.5816326530612245  0.8986420670452235  0.5729420668217511  \\
            0.5795142289803412  0.9  0.5729420668217511  \\
            \\
            0.9  0.612610661610641  0.5926968945866051  \\
            0.8960662650257747  0.6183673469387755  0.5926968945866051  \\
            0.8794083949812052  0.6418367346938776  0.5926968945866051  \\
            0.8755102040816326  0.6471317012553579  0.5926968945866051  \\
            0.8617504915822063  0.6653061224489796  0.5926968945866051  \\
            0.8510204081632653  0.6789875852559487  0.5926968945866051  \\
            0.8431198142422359  0.6887755102040817  0.5926968945866051  \\
            0.826530612244898  0.7086390557857448  0.5926968945866051  \\
            0.8234285938839132  0.7122448979591837  0.5926968945866051  \\
            0.8025620141693206  0.7357142857142858  0.5926968945866051  \\
            0.8020408163265306  0.7362820889614482  0.5926968945866051  \\
            0.7803671591533191  0.7591836734693878  0.5926968945866051  \\
            0.7775510204081633  0.7620687712705136  0.5926968945866051  \\
            0.7568157789945247  0.7826530612244897  0.5926968945866051  \\
            0.753061224489796  0.7862701657569836  0.5926968945866051  \\
            0.7317733422738173  0.8061224489795918  0.5926968945866051  \\
            0.7285714285714285  0.8090227476045878  0.5926968945866051  \\
            0.7050869201130524  0.8295918367346938  0.5926968945866051  \\
            0.7040816326530612  0.8304477637170029  0.5926968945866051  \\
            0.6795918367346939  0.8505861283412031  0.5926968945866051  \\
            0.6764714746941514  0.8530612244897959  0.5926968945866051  \\
            0.6551020408163265  0.8695516194822415  0.5926968945866051  \\
            0.64571363388561  0.8765306122448979  0.5926968945866051  \\
            0.6306122448979592  0.8874598196684705  0.5926968945866051  \\
            0.6125986690256879  0.9  0.5926968945866051  \\
            \\
            0.9  0.6440928390548541  0.6124517223514592  \\
            0.8843826344667386  0.6653061224489796  0.6124517223514592  \\
            0.8755102040816326  0.6769399045666016  0.6124517223514592  \\
            0.866227787603538  0.6887755102040817  0.6124517223514592  \\
            0.8510204081632653  0.7075161409491229  0.6124517223514592  \\
            0.8470711482029165  0.7122448979591837  0.6124517223514592  \\
            0.8268138116916696  0.7357142857142858  0.6124517223514592  \\
            0.826530612244898  0.7360320876873182  0.6124517223514592  \\
            0.8052793132657426  0.7591836734693878  0.6124517223514592  \\
            0.8020408163265306  0.7626043492569341  0.6124517223514592  \\
            0.7824713048388195  0.7826530612244897  0.6124517223514592  \\
            0.7775510204081633  0.7875449047046799  0.6124517223514592  \\
            0.7582675294508046  0.8061224489795918  0.6124517223514592  \\
            0.753061224489796  0.8109942252999368  0.6124517223514592  \\
            0.732529563932003  0.8295918367346938  0.6124517223514592  \\
            0.7285714285714285  0.8330771081376981  0.6124517223514592  \\
            0.7051000554484873  0.8530612244897959  0.6124517223514592  \\
            0.7040816326530612  0.8539048030176887  0.6124517223514592  \\
            0.6795918367346939  0.8734966397523827  0.6124517223514592  \\
            0.6756601980689343  0.8765306122448979  0.6124517223514592  \\
            0.6551020408163265  0.891975798739103  0.6124517223514592  \\
            0.6440146325661507  0.9  0.6124517223514592  \\
            \\
            0.9  0.6740063834823175  0.6322065501163133  \\
            0.8887364188736889  0.6887755102040817  0.6322065501163133  \\
            0.8755102040816326  0.7055370642741314  0.6322065501163133  \\
            0.870067026983774  0.7122448979591837  0.6322065501163133  \\
            0.8510204081632653  0.7349558768487542  0.6322065501163133  \\
            0.8503657961315201  0.7357142857142858  0.6322065501163133  \\
            0.8294517735881962  0.7591836734693878  0.6322065501163133  \\
            0.826530612244898  0.7623619588753323  0.6322065501163133  \\
            0.8073201763742358  0.7826530612244897  0.6322065501163133  \\
            0.8020408163265306  0.7880646595778215  0.6322065501163133  \\
            0.7838780397770755  0.8061224489795918  0.6322065501163133  \\
            0.7775510204081633  0.8122323840906811  0.6322065501163133  \\
            0.7589995520159284  0.8295918367346938  0.6322065501163133  \\
            0.753061224489796  0.8349935900938197  0.6322065501163133  \\
            0.732542265041473  0.8530612244897959  0.6322065501163133  \\
            0.7285714285714285  0.8564627905986483  0.6322065501163133  \\
            0.7043442507292682  0.8765306122448979  0.6322065501163133  \\
            0.7040816326530612  0.8767423961501216  0.6322065501163133  \\
            0.6795918367346939  0.895816585274364  0.6322065501163133  \\
            0.6740235454217488  0.9  0.6322065501163133  \\
            \\
            0.7027748289041496  0.9  0.6519613778811674  \\
            0.7040816326530612  0.8989821792742536  0.6519613778811674  \\
            0.7285714285714285  0.8792327976146399  0.6519613778811674  \\
            0.731811445602228  0.8765306122448979  0.6519613778811674  \\
            0.753061224489796  0.8583272618350166  0.6519613778811674  \\
            0.7590118466898953  0.8530612244897959  0.6519613778811674  \\
            0.7775510204081633  0.8361972095853679  0.6519613778811674  \\
            0.7845873639680868  0.8295918367346938  0.6519613778811674  \\
            0.8020408163265306  0.8127372239768205  0.6519613778811674  \\
            0.8086846034947996  0.8061224489795918  0.6519613778811674  \\
            0.826530612244898  0.7878294303764082  0.6519613778811674  \\
            0.8314330494526456  0.7826530612244897  0.6519613778811674  \\
            0.8510204081632653  0.7613416001257083  0.6519613778811674  \\
            0.8529474927836556  0.7591836734693878  0.6519613778811674  \\
            0.8732682097229135  0.7357142857142858  0.6519613778811674  \\
            0.8755102040816326  0.7330409562886672  0.6519613778811674  \\
            0.8924697482020563  0.7122448979591837  0.6519613778811674  \\
            0.9  0.7027018257607699  0.6519613778811674  \\
            \\
            0.9  0.7302976282556543  0.6717162056460214  \\
            0.8955826224518402  0.7357142857142858  0.6717162056460214  \\
            0.8758224770143548  0.7591836734693878  0.6717162056460214  \\
            0.8755102040816326  0.7595432730080619  0.6717162056460214  \\
            0.8548725622406028  0.7826530612244897  0.6717162056460214  \\
            0.8510204081632653  0.7868392171004404  0.6717162056460214  \\
            0.8327576392850178  0.8061224489795918  0.6717162056460214  \\
            0.826530612244898  0.8125087449583548  0.6717162056460214  \\
            0.8093725946274347  0.8295918367346938  0.6717162056460214  \\
            0.8020408163265306  0.8366879666123427  0.6717162056460214  \\
            0.7845992774118532  0.8530612244897959  0.6717162056460214  \\
            0.7775510204081633  0.8594982167267942  0.6717162056460214  \\
            0.758304413472706  0.8765306122448979  0.6717162056460214  \\
            0.753061224489796  0.8810480065437866  0.6717162056460214  \\
            0.7303371056142675  0.9  0.6717162056460214  \\
            \\
            0.9  0.7568973747827609  0.6914710334108756  \\
            0.8980750416230411  0.7591836734693878  0.6914710334108756  \\
            0.8776944411069726  0.7826530612244897  0.6914710334108756  \\
            0.8755102040816326  0.7850940197499179  0.6914710334108756  \\
            0.856159575056454  0.8061224489795918  0.6914710334108756  \\
            0.8510204081632653  0.8115469470352845  0.6914710334108756  \\
            0.8334255430853132  0.8295918367346938  0.6914710334108756  \\
            0.826530612244898  0.836465861174744  0.6914710334108756  \\
            0.8093841497721406  0.8530612244897959  0.6914710334108756  \\
            0.8020408163265306  0.859975655273981  0.6914710334108756  \\
            0.7839137801083753  0.8765306122448979  0.6914710334108756  \\
            0.7775510204081633  0.8821880229375622  0.6914710334108756  \\
            0.7568772523643604  0.9  0.6914710334108756  \\
            \\
            0.7825308720576527  0.9  0.7112258611757296  \\
            0.8020408163265306  0.8826528467959661  0.7112258611757296  \\
            0.8087192689289175  0.8765306122448979  0.7112258611757296  \\
            0.826530612244898  0.8597595774765765  0.7112258611757296  \\
            0.8334367608535312  0.8530612244897959  0.7112258611757296  \\
            0.8510204081632653  0.8355308932725718  0.7112258611757296  \\
            0.856808531231209  0.8295918367346938  0.7112258611757296  \\
            0.8755102040816326  0.8098518302076092  0.7112258611757296  \\
            0.8789459501210072  0.8061224489795918  0.7112258611757296  \\
            0.8999470057156588  0.7826530612244897  0.7112258611757296  \\
            0.9  0.7825920353775317  0.7112258611757296  \\
            \\
            0.8073779520977655  0.9  0.7309806889405837  \\
            0.826530612244898  0.8824424781189986  0.7309806889405837  \\
            0.8327912925896724  0.8765306122448979  0.7309806889405837  \\
            0.8510204081632653  0.8588499833345813  0.7309806889405837  \\
            0.8568194307648677  0.8530612244897959  0.7309806889405837  \\
            0.8755102040816326  0.833883062905826  0.7309806889405837  \\
            0.8795770040564586  0.8295918367346938  0.7309806889405837  \\
            0.9  0.8074233944753288  0.7309806889405837  \\
            \\
            0.9  0.8315223700745069  0.7507355167054377  \\
            0.8795876029133267  0.8530612244897959  0.7507355167054377  \\
            0.8755102040816326  0.8572468728479952  0.7507355167054377  \\
            0.8561922736574303  0.8765306122448979  0.7507355167054377  \\
            0.8510204081632653  0.8815569169066597  0.7507355167054377  \\
            0.8314891382937365  0.9  0.7507355167054377  \\
            \\
            0.9  0.8549502460168181  0.7704903444702919  \\
            0.8789777466916119  0.8765306122448979  0.7704903444702919  \\
            0.8755102040816326  0.8799961631589496  0.7704903444702919  \\
            0.854927059908897  0.9  0.7704903444702919  \\
            \\
            0.8777474353913137  0.9  0.7902451722351459  \\
            0.9  0.8777602168758678  0.7902451722351459  \\
            \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={976}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.22499999999999998}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.42272727272727273  0.23181818181818184  \\
            0.30916321938102936  0.8270601028859523  \\
            0.4107084393908345  0.5259248549814879  \\
            0.3631292487781688  0.5181430198705963  \\
            0.3389040865652057  0.4252827515317519  \\
            0.334735935351526  0.3764549149558004  \\
            0.3301990658087543  0.352179522001954  \\
            0.32762975058224575  0.3391382470349397  \\
            0.3263151215767237  0.3322312144141535  \\
            0.3256566493183986  0.32865933113670365  \\
            0.32532796689813803  0.32684100247527303  \\
            0.32516387699675947  0.3259233865745297  \\
            0.32508190969961875  0.32546242103286555  \\
            0.3250409473728257  0.3252313932556356  \\
            0.32502047178223714  0.3251157424130538  \\
            0.32501023541069135  0.3250578826653956  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,1.0}, name path={977}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.22499999999999998}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.32500511758468975  0.32502894419898526  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={{at={(0.5,1.0)}, anchor=north, draw=black, line width=0.3pt, column sep=5pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={38.1mm}, yshift={-0.0mm}, width={114.30000000000001mm}, height={5cm}, overlay, hide axis,, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0.0}, xmax={1.0}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0.0}, ymax={1.0}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.498;green,0.498;blue,0.498}, name path={978}, only marks, draw opacity={0.4}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.4}, fill={rgb,1:red,0.498;green,0.498;blue,0.498}, fill opacity={0.4}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
        }
        ;
    \addlegendentry {feasible}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={979}, draw opacity={1.0}, line width={1.8}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {explicit}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={980}, draw opacity={1.0}, line width={1.8}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {implicit}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,1.0}, name path={981}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.22499999999999998}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  2.0  \\
        }
        ;
    \addlegendentry {solution}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={38.1mm}, yshift={-7.620000000000001mm}, width={43.1mm}, height={30.480000000000004mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={1}, xmax={18}, xticklabels={{2,5,8,10,12,15,18}}, xtick={{2.0,5.0,8.0,10.0,12.0,15.0,18.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={eigvals(K)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.14794537446603076}, ymax={14410.484867774727}, yticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, ytick={{1.0,10.0,100.0,1000.0,10000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={982}, only marks, draw opacity={0.5}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  2.2327  \\
            1.0  2.1725  \\
            1.0  1.7464  \\
            1.0  1.5064  \\
            1.0  1.2927  \\
            1.0  0.93088  \\
            2.0  2.2327  \\
            2.0  2.1725  \\
            2.0  1.7464  \\
            2.0  1.5064  \\
            2.0  1.2927  \\
            2.0  0.93088  \\
            3.0  2.3194  \\
            3.0  1.8498  \\
            3.0  1.6493  \\
            3.0  1.2556  \\
            3.0  0.64811  \\
            3.0  0.23813  \\
            4.0  2.3388  \\
            4.0  1.7965  \\
            4.0  1.6491  \\
            4.0  1.2062  \\
            4.0  0.60984  \\
            4.0  0.27077  \\
            5.0  2.3234  \\
            5.0  2.2602  \\
            5.0  1.6372  \\
            5.0  1.5503  \\
            5.0  1.0246  \\
            5.0  0.51963  \\
            6.0  3.4703  \\
            6.0  2.7254  \\
            6.0  2.1655  \\
            6.0  1.6242  \\
            6.0  1.407  \\
            6.0  0.91305  \\
            7.0  5.3854  \\
            7.0  5.3496  \\
            7.0  3.3918  \\
            7.0  2.0833  \\
            7.0  1.2579  \\
            7.0  1.0833  \\
            8.0  10.611  \\
            8.0  8.7242  \\
            8.0  7.5651  \\
            8.0  2.0389  \\
            8.0  1.1492  \\
            8.0  1.0756  \\
            9.0  20.922  \\
            9.0  15.989  \\
            9.0  15.27  \\
            9.0  2.0189  \\
            9.0  1.082  \\
            9.0  1.0462  \\
            10.0  41.327  \\
            10.0  32.715  \\
            10.0  28.505  \\
            10.0  2.0094  \\
            10.0  1.0434  \\
            10.0  1.0252  \\
            11.0  82.026  \\
            11.0  66.062  \\
            11.0  55.1  \\
            11.0  2.0047  \\
            11.0  1.0223  \\
            11.0  1.0132  \\
            12.0  163.38  \\
            12.0  132.67  \\
            12.0  108.37  \\
            12.0  2.0023  \\
            12.0  1.0113  \\
            12.0  1.0067  \\
            13.0  326.05  \\
            13.0  265.85  \\
            13.0  214.96  \\
            13.0  2.0012  \\
            13.0  1.0057  \\
            13.0  1.0034  \\
            14.0  651.38  \\
            14.0  532.17  \\
            14.0  428.15  \\
            14.0  2.0006  \\
            14.0  1.0029  \\
            14.0  1.0017  \\
            15.0  1302.0  \\
            15.0  1064.8  \\
            15.0  854.54  \\
            15.0  2.0003  \\
            15.0  1.0014  \\
            15.0  1.0009  \\
            16.0  2603.4  \\
            16.0  2130.0  \\
            16.0  1707.3  \\
            16.0  2.0001  \\
            16.0  1.0007  \\
            16.0  1.0004  \\
            17.0  5206.0  \\
            17.0  4260.5  \\
            17.0  3412.9  \\
            17.0  2.0001  \\
            17.0  1.0004  \\
            17.0  1.0002  \\
            18.0  10411.0  \\
            18.0  8521.5  \\
            18.0  6824.1  \\
            18.0  2.0  \\
            18.0  1.0002  \\
            18.0  1.0001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={983}, only marks, draw opacity={0.5}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  3.7282  \\
            1.0  1.6524  \\
            1.0  0.72153  \\
            1.0  0.64008  \\
            1.0  0.59919  \\
            1.0  0.48286  \\
            2.0  3.7282  \\
            2.0  1.6524  \\
            2.0  0.72153  \\
            2.0  0.64008  \\
            2.0  0.59919  \\
            2.0  0.48286  \\
            3.0  3.6808  \\
            3.0  1.5325  \\
            3.0  0.84462  \\
            3.0  0.80029  \\
            3.0  0.43342  \\
            3.0  0.20478  \\
            4.0  3.6752  \\
            4.0  1.5431  \\
            4.0  0.84898  \\
            4.0  0.80669  \\
            4.0  0.43552  \\
            4.0  0.20631  \\
            5.0  3.7311  \\
            5.0  1.7465  \\
            5.0  0.7324  \\
            5.0  0.72317  \\
            5.0  0.6102  \\
            5.0  0.54395  \\
            6.0  3.7446  \\
            6.0  1.8152  \\
            6.0  0.87263  \\
            6.0  0.75574  \\
            6.0  0.64472  \\
            6.0  0.53806  \\
            7.0  3.7495  \\
            7.0  1.8478  \\
            7.0  0.94055  \\
            7.0  0.78139  \\
            7.0  0.67688  \\
            7.0  0.51216  \\
            8.0  3.7506  \\
            8.0  1.8623  \\
            8.0  0.97124  \\
            8.0  0.80185  \\
            8.0  0.68799  \\
            8.0  0.50156  \\
            9.0  3.7507  \\
            9.0  1.8692  \\
            9.0  0.98578  \\
            9.0  0.81485  \\
            9.0  0.69233  \\
            9.0  0.49674  \\
            10.0  3.7506  \\
            10.0  1.8725  \\
            10.0  0.99292  \\
            10.0  0.82215  \\
            10.0  0.69422  \\
            10.0  0.49442  \\
            11.0  3.7505  \\
            11.0  1.8741  \\
            11.0  0.99646  \\
            11.0  0.82602  \\
            11.0  0.6951  \\
            11.0  0.49329  \\
            12.0  3.7505  \\
            12.0  1.875  \\
            12.0  0.99823  \\
            12.0  0.828  \\
            12.0  0.69553  \\
            12.0  0.49272  \\
            13.0  3.7505  \\
            13.0  1.8754  \\
            13.0  0.99912  \\
            13.0  0.829  \\
            13.0  0.69573  \\
            13.0  0.49244  \\
            14.0  3.7505  \\
            14.0  1.8756  \\
            14.0  0.99956  \\
            14.0  0.82951  \\
            14.0  0.69584  \\
            14.0  0.4923  \\
            15.0  3.7505  \\
            15.0  1.8757  \\
            15.0  0.99978  \\
            15.0  0.82976  \\
            15.0  0.69589  \\
            15.0  0.49223  \\
            16.0  3.7505  \\
            16.0  1.8757  \\
            16.0  0.99989  \\
            16.0  0.82989  \\
            16.0  0.69591  \\
            16.0  0.49219  \\
            17.0  3.7505  \\
            17.0  1.8757  \\
            17.0  0.99994  \\
            17.0  0.82995  \\
            17.0  0.69593  \\
            17.0  0.49218  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={76.2mm}, yshift={-7.620000000000001mm}, width={43.1mm}, height={30.480000000000004mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={1}, xmax={18}, xticklabels={{2,5,8,10,12,15,18}}, xtick={{2.5,5.0,7.5,10.0,12.5,15.0,17.5}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={cond(K)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={-462.04948200000126}, ymax={16087.380082}, yticklabels={{0,5000,10000,15000}}, ytick={{0.0,5000.0,10000.0,15000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={984}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  6.3306  \\
            2.0  6.3306  \\
            3.0  27.56  \\
            4.0  22.811  \\
            5.0  12.176  \\
            6.0  8.2281  \\
            7.0  10.356  \\
            8.0  18.125  \\
            9.0  33.625  \\
            10.0  64.278  \\
            11.0  125.36  \\
            12.0  247.4  \\
            13.0  491.42  \\
            14.0  979.42  \\
            15.0  1955.4  \\
            16.0  3907.4  \\
            17.0  7811.3  \\
            18.0  15619.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={985}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  20.88  \\
            2.0  20.88  \\
            3.0  44.696  \\
            4.0  44.988  \\
            5.0  22.636  \\
            6.0  19.426  \\
            7.0  18.128  \\
            8.0  18.49  \\
            9.0  18.077  \\
            10.0  18.049  \\
            11.0  18.025  \\
            12.0  18.013  \\
            13.0  18.001  \\
            14.0  18.0  \\
            15.0  18.002  \\
            16.0  18.002  \\
            17.0  18.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={114.30000000000001mm}, yshift={-7.620000000000001mm}, width={43.1mm}, height={30.480000000000004mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={1}, xmax={18}, xticklabels={{2,5,8,10,12,15,18}}, xtick={{2.5,5.0,7.5,10.0,12.5,15.0,17.5}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\Delta$K}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={-226.26900000000023}, ymax={7768.569}, yticklabels={{$0$,$2000$,$4000$,$6000$}}, ytick={{0.0,2000.0,4000.0,6000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={986}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  1.6987  \\
            4.0  0.19733  \\
            5.0  1.0792  \\
            6.0  2.0413  \\
            7.0  3.9599  \\
            8.0  7.6424  \\
            9.0  14.915  \\
            10.0  29.562  \\
            11.0  58.979  \\
            12.0  117.88  \\
            13.0  235.71  \\
            14.0  471.4  \\
            15.0  942.79  \\
            16.0  1885.6  \\
            17.0  3771.2  \\
            18.0  7542.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={987}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.61741  \\
            4.0  0.076015  \\
            5.0  0.67415  \\
            6.0  0.31127  \\
            7.0  0.13094  \\
            8.0  0.062425  \\
            9.0  0.032341  \\
            10.0  0.016762  \\
            11.0  0.0085642  \\
            12.0  0.0043316  \\
            13.0  0.0021786  \\
            14.0  0.0010926  \\
            15.0  0.0005471  \\
            16.0  0.00027376  \\
            17.0  0.00013693  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={{at={(0.5,1.05)}, anchor=south, draw=black, line width=0.3pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={-20.0mm}, yshift={-38.1mm}, width={63.1mm}, height={38.1mm}, scaled x ticks={false}, xlabel={$\lambda$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.046886279360000005}, xmax={1.61050736736}, xticklabels={{$0.0$,$0.5$,$1.0$,$1.5$}}, xtick={{0.0,0.5,1.0,1.5}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={s}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=-10pt}}, ymajorgrids={true}, ymin={-0.04687291614000011}, ymax={1.61050697814}, yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$}}, ytick={{0.0,0.5,1.0,1.5}}, ytick align={inside}, yticklabel style={{text width=2.5em, align=right, font={\fontsize{5 pt}{5 pt}\selectfont}}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, ylabel shift={0pt}]
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={988}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.22499999999999998}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.5636  1.0  \\
            1.4424  0.58577  \\
            1.1029  0.28663  \\
            0.52303  0.23127  \\
            0.43345  0.11419  \\
            0.37928  0.061191  \\
            0.35207  0.032379  \\
            0.33849  0.016768  \\
            0.33173  0.0085463  \\
            0.32836  0.004316  \\
            0.32668  0.002169  \\
            0.32584  0.0010873  \\
            0.32542  0.00054433  \\
            0.32521  0.00027234  \\
            0.3251  0.00013621  \\
            0.32505  6.8118e-5  \\
            0.32503  3.4062e-5  \\
        }
        ;
    \addlegendentry {Constraint 1}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={989}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.22499999999999998}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.2364  1.3273  \\
            0.84332  1.0266  \\
            0.5041  0.62592  \\
            0.21869  0.61814  \\
            0.094213  0.52528  \\
            0.048709  0.47645  \\
            0.02521  0.45218  \\
            0.012925  0.43914  \\
            0.0065592  0.43223  \\
            0.0033061  0.42866  \\
            0.00166  0.42684  \\
            0.00083178  0.42592  \\
            0.00041634  0.42546  \\
            0.00020828  0.42523  \\
            0.00010417  0.42512  \\
            5.2092e-5  0.42506  \\
            2.6048e-5  0.42503  \\
        }
        ;
    \addlegendentry {Constraint 2}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={990}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.22499999999999998}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.1409  1.4227  \\
            1.1333  0.64038  \\
            0.69216  0.43929  \\
            0.1599  0.48687  \\
            0.094548  0.5111  \\
            0.044546  0.51526  \\
            0.02187  0.5198  \\
            0.010858  0.52237  \\
            0.0054129  0.52368  \\
            0.0027027  0.52434  \\
            0.0013505  0.52467  \\
            0.00067501  0.52484  \\
            0.00033745  0.52492  \\
            0.00016871  0.52496  \\
            8.4354e-5  0.52498  \\
            4.2176e-5  0.52499  \\
            2.1088e-5  0.52499  \\
        }
        ;
    \addlegendentry {Constraint 3}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={991}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, line width={0.22499999999999998}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.5636  \\
            1.3019  0.072485  \\
            1.081  0.27408  \\
            0.22358  0.28186  \\
            0.10238  0.37472  \\
            0.051537  0.42355  \\
            0.0251  0.44782  \\
            0.012275  0.46086  \\
            0.006056  0.46777  \\
            0.0030061  0.47134  \\
            0.0014974  0.47316  \\
            0.00074728  0.47408  \\
            0.00037328  0.47454  \\
            0.00018655  0.47477  \\
            9.3252e-5  0.47488  \\
            4.662e-5  0.47494  \\
            2.3309e-5  0.47497  \\
        }
        ;
    \addlegendentry {Constraint 4}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={iter = 5\\$\mu$ = 9.28e-02}, title style={{align=center, yshift=-6pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={40.1mm}, yshift={-38.1mm}, width={41.1mm}, height={38.1mm}, scaled x ticks={false}, xlabel={v}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.795}, xmax={0.795}, xticklabels={{$-0.6$,$-0.2$,$0.2$,$0.6$}}, xtick={{-0.6,-0.2,0.2,0.6}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={db(v, $\mu$)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={-0.1}, ymax={1.1}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={992}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -0.75  0.11194  \\
            -0.73485  0.11512  \\
            -0.7197  0.11841  \\
            -0.70455  0.12183  \\
            -0.68939  0.12537  \\
            -0.67424  0.12905  \\
            -0.65909  0.13287  \\
            -0.64394  0.13683  \\
            -0.62879  0.14095  \\
            -0.61364  0.14522  \\
            -0.59848  0.14965  \\
            -0.58333  0.15425  \\
            -0.56818  0.15902  \\
            -0.55303  0.16398  \\
            -0.53788  0.16912  \\
            -0.52273  0.17446  \\
            -0.50758  0.18  \\
            -0.49242  0.18574  \\
            -0.47727  0.1917  \\
            -0.46212  0.19788  \\
            -0.44697  0.20428  \\
            -0.43182  0.21091  \\
            -0.41667  0.21779  \\
            -0.40152  0.2249  \\
            -0.38636  0.23226  \\
            -0.37121  0.23988  \\
            -0.35606  0.24775  \\
            -0.34091  0.25588  \\
            -0.32576  0.26428  \\
            -0.31061  0.27294  \\
            -0.29545  0.28186  \\
            -0.2803  0.29105  \\
            -0.26515  0.30051  \\
            -0.25  0.31022  \\
            -0.23485  0.3202  \\
            -0.2197  0.33042  \\
            -0.20455  0.34089  \\
            -0.18939  0.3516  \\
            -0.17424  0.36254  \\
            -0.15909  0.3737  \\
            -0.14394  0.38506  \\
            -0.12879  0.39661  \\
            -0.11364  0.40834  \\
            -0.098485  0.42023  \\
            -0.083333  0.43225  \\
            -0.068182  0.4444  \\
            -0.05303  0.45665  \\
            -0.037879  0.46898  \\
            -0.022727  0.48136  \\
            -0.0075758  0.49378  \\
            0.0075758  0.50622  \\
            0.022727  0.51864  \\
            0.037879  0.53102  \\
            0.05303  0.54335  \\
            0.068182  0.5556  \\
            0.083333  0.56775  \\
            0.098485  0.57977  \\
            0.11364  0.59166  \\
            0.12879  0.60339  \\
            0.14394  0.61494  \\
            0.15909  0.6263  \\
            0.17424  0.63746  \\
            0.18939  0.6484  \\
            0.20455  0.65911  \\
            0.2197  0.66958  \\
            0.23485  0.6798  \\
            0.25  0.68978  \\
            0.26515  0.69949  \\
            0.2803  0.70895  \\
            0.29545  0.71814  \\
            0.31061  0.72706  \\
            0.32576  0.73572  \\
            0.34091  0.74412  \\
            0.35606  0.75225  \\
            0.37121  0.76012  \\
            0.38636  0.76774  \\
            0.40152  0.7751  \\
            0.41667  0.78221  \\
            0.43182  0.78909  \\
            0.44697  0.79572  \\
            0.46212  0.80212  \\
            0.47727  0.8083  \\
            0.49242  0.81426  \\
            0.50758  0.82  \\
            0.52273  0.82554  \\
            0.53788  0.83088  \\
            0.55303  0.83602  \\
            0.56818  0.84098  \\
            0.58333  0.84575  \\
            0.59848  0.85035  \\
            0.61364  0.85478  \\
            0.62879  0.85905  \\
            0.64394  0.86317  \\
            0.65909  0.86713  \\
            0.67424  0.87095  \\
            0.68939  0.87463  \\
            0.70455  0.87817  \\
            0.7197  0.88159  \\
            0.73485  0.88488  \\
            0.75  0.88806  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={993}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.31927  0.73204  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={994}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.43107  0.21125  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={995}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.41655  0.21784  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={996}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.27234  0.29599  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={iter = 10\\$\mu$ = 2.83e-03}, title style={{align=center, yshift=-6pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={76.2mm}, yshift={-38.1mm}, width={43.1mm}, height={38.1mm}, scaled x ticks={false}, xlabel={v}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.795}, xmax={0.795}, xticklabels={{$-0.6$,$-0.2$,$0.2$,$0.6$}}, xtick={{-0.6,-0.2,0.2,0.6}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={-0.1}, ymax={1.1}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={997}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -0.75  0.0049637  \\
            -0.73485  0.0051673  \\
            -0.7197  0.0053836  \\
            -0.70455  0.0056138  \\
            -0.68939  0.0058589  \\
            -0.67424  0.0061203  \\
            -0.65909  0.0063995  \\
            -0.64394  0.0066981  \\
            -0.62879  0.0070179  \\
            -0.61364  0.007361  \\
            -0.59848  0.0077298  \\
            -0.58333  0.0081266  \\
            -0.56818  0.0085546  \\
            -0.55303  0.009017  \\
            -0.53788  0.0095176  \\
            -0.52273  0.010061  \\
            -0.50758  0.010651  \\
            -0.49242  0.011294  \\
            -0.47727  0.011996  \\
            -0.46212  0.012766  \\
            -0.44697  0.01361  \\
            -0.43182  0.01454  \\
            -0.41667  0.015567  \\
            -0.40152  0.016704  \\
            -0.38636  0.017969  \\
            -0.37121  0.01938  \\
            -0.35606  0.02096  \\
            -0.34091  0.022736  \\
            -0.32576  0.024743  \\
            -0.31061  0.027018  \\
            -0.29545  0.029613  \\
            -0.2803  0.032586  \\
            -0.26515  0.036012  \\
            -0.25  0.039984  \\
            -0.23485  0.044617  \\
            -0.2197  0.050057  \\
            -0.20455  0.05649  \\
            -0.18939  0.064154  \\
            -0.17424  0.073352  \\
            -0.15909  0.084475  \\
            -0.14394  0.098025  \\
            -0.12879  0.11464  \\
            -0.11364  0.13514  \\
            -0.098485  0.16049  \\
            -0.083333  0.19183  \\
            -0.068182  0.23037  \\
            -0.05303  0.27709  \\
            -0.037879  0.33241  \\
            -0.022727  0.39563  \\
            -0.0075758  0.46451  \\
            0.0075758  0.53549  \\
            0.022727  0.60437  \\
            0.037879  0.66759  \\
            0.05303  0.72291  \\
            0.068182  0.76963  \\
            0.083333  0.80817  \\
            0.098485  0.83951  \\
            0.11364  0.86486  \\
            0.12879  0.88536  \\
            0.14394  0.90197  \\
            0.15909  0.91553  \\
            0.17424  0.92665  \\
            0.18939  0.93585  \\
            0.20455  0.94351  \\
            0.2197  0.94994  \\
            0.23485  0.95538  \\
            0.25  0.96002  \\
            0.26515  0.96399  \\
            0.2803  0.96741  \\
            0.29545  0.97039  \\
            0.31061  0.97298  \\
            0.32576  0.97526  \\
            0.34091  0.97726  \\
            0.35606  0.97904  \\
            0.37121  0.98062  \\
            0.38636  0.98203  \\
            0.40152  0.9833  \\
            0.41667  0.98443  \\
            0.43182  0.98546  \\
            0.44697  0.98639  \\
            0.46212  0.98723  \\
            0.47727  0.988  \\
            0.49242  0.98871  \\
            0.50758  0.98935  \\
            0.52273  0.98994  \\
            0.53788  0.99048  \\
            0.55303  0.99098  \\
            0.56818  0.99145  \\
            0.58333  0.99187  \\
            0.59848  0.99227  \\
            0.61364  0.99264  \\
            0.62879  0.99298  \\
            0.64394  0.9933  \\
            0.65909  0.9936  \\
            0.67424  0.99388  \\
            0.68939  0.99414  \\
            0.70455  0.99439  \\
            0.7197  0.99462  \\
            0.73485  0.99483  \\
            0.75  0.99504  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={998}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.32404  0.97501  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={999}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.42535  0.014965  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={1000}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.52164  0.010101  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={1001}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.46833  0.012442  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={iter = 15\\$\mu$ = 8.86e-05}, title style={{align=center, yshift=-6pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={114.30000000000001mm}, yshift={-38.1mm}, width={43.1mm}, height={38.1mm}, scaled x ticks={false}, xlabel={v}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.795}, xmax={0.795}, xticklabels={{$-0.6$,$-0.2$,$0.2$,$0.6$}}, xtick={{-0.6,-0.2,0.2,0.6}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={-0.1}, ymax={1.1}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1002}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -0.75  0.00015738  \\
            -0.73485  0.00016393  \\
            -0.7197  0.0001709  \\
            -0.70455  0.00017833  \\
            -0.68939  0.00018625  \\
            -0.67424  0.00019471  \\
            -0.65909  0.00020376  \\
            -0.64394  0.00021346  \\
            -0.62879  0.00022386  \\
            -0.61364  0.00023504  \\
            -0.59848  0.00024709  \\
            -0.58333  0.00026008  \\
            -0.56818  0.00027412  \\
            -0.55303  0.00028933  \\
            -0.53788  0.00030585  \\
            -0.52273  0.00032382  \\
            -0.50758  0.00034342  \\
            -0.49242  0.00036486  \\
            -0.47727  0.00038836  \\
            -0.46212  0.00041421  \\
            -0.44697  0.00044273  \\
            -0.43182  0.0004743  \\
            -0.41667  0.00050937  \\
            -0.40152  0.00054847  \\
            -0.38636  0.00059226  \\
            -0.37121  0.0006415  \\
            -0.35606  0.00069714  \\
            -0.34091  0.00076034  \\
            -0.32576  0.00083253  \\
            -0.31061  0.00091551  \\
            -0.29545  0.0010115  \\
            -0.2803  0.0011235  \\
            -0.26515  0.001255  \\
            -0.25  0.0014111  \\
            -0.23485  0.0015981  \\
            -0.2197  0.0018249  \\
            -0.20455  0.0021035  \\
            -0.18939  0.002451  \\
            -0.17424  0.0028919  \\
            -0.15909  0.003463  \\
            -0.14394  0.0042208  \\
            -0.12879  0.0052558  \\
            -0.11364  0.0067207  \\
            -0.098485  0.0088886  \\
            -0.083333  0.012286  \\
            -0.068182  0.018028  \\
            -0.05303  0.0288  \\
            -0.037879  0.052233  \\
            -0.022727  0.11491  \\
            -0.0075758  0.31331  \\
            0.0075758  0.68669  \\
            0.022727  0.88509  \\
            0.037879  0.94777  \\
            0.05303  0.9712  \\
            0.068182  0.98197  \\
            0.083333  0.98771  \\
            0.098485  0.99111  \\
            0.11364  0.99328  \\
            0.12879  0.99474  \\
            0.14394  0.99578  \\
            0.15909  0.99654  \\
            0.17424  0.99711  \\
            0.18939  0.99755  \\
            0.20455  0.9979  \\
            0.2197  0.99818  \\
            0.23485  0.9984  \\
            0.25  0.99859  \\
            0.26515  0.99874  \\
            0.2803  0.99888  \\
            0.29545  0.99899  \\
            0.31061  0.99908  \\
            0.32576  0.99917  \\
            0.34091  0.99924  \\
            0.35606  0.9993  \\
            0.37121  0.99936  \\
            0.38636  0.99941  \\
            0.40152  0.99945  \\
            0.41667  0.99949  \\
            0.43182  0.99953  \\
            0.44697  0.99956  \\
            0.46212  0.99959  \\
            0.47727  0.99961  \\
            0.49242  0.99964  \\
            0.50758  0.99966  \\
            0.52273  0.99968  \\
            0.53788  0.99969  \\
            0.55303  0.99971  \\
            0.56818  0.99973  \\
            0.58333  0.99974  \\
            0.59848  0.99975  \\
            0.61364  0.99976  \\
            0.62879  0.99978  \\
            0.64394  0.99979  \\
            0.65909  0.9998  \\
            0.67424  0.99981  \\
            0.68939  0.99981  \\
            0.70455  0.99982  \\
            0.7197  0.99983  \\
            0.73485  0.99984  \\
            0.75  0.99984  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={1003}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.32497  0.99916  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={1004}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.42501  0.00048959  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={1005}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.5249  0.00032115  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={1006}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.47479  0.00039243  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/inexact_newton.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\pgfplotsset{
colormap={plots3}{rgb(0.00000000)=(0.26700400,0.00487400,0.32941500)
rgb(0.00392157)=(0.26851000,0.00960500,0.33542700)
rgb(0.00784314)=(0.26994400,0.01462500,0.34137900)
rgb(0.01176471)=(0.27130500,0.01994200,0.34726900)
rgb(0.01568627)=(0.27259400,0.02556300,0.35309300)
rgb(0.01960784)=(0.27380900,0.03149700,0.35885300)
rgb(0.02352941)=(0.27495200,0.03775200,0.36454300)
rgb(0.02745098)=(0.27602200,0.04416700,0.37016400)
rgb(0.03137255)=(0.27701800,0.05034400,0.37571500)
rgb(0.03529412)=(0.27794100,0.05632400,0.38119100)
rgb(0.03921569)=(0.27879100,0.06214500,0.38659200)
rgb(0.04313725)=(0.27956600,0.06783600,0.39191700)
rgb(0.04705882)=(0.28026700,0.07341700,0.39716300)
rgb(0.05098039)=(0.28089400,0.07890700,0.40232900)
rgb(0.05490196)=(0.28144600,0.08432000,0.40741400)
rgb(0.05882353)=(0.28192400,0.08966600,0.41241500)
rgb(0.06274510)=(0.28232700,0.09495500,0.41733100)
rgb(0.06666667)=(0.28265600,0.10019600,0.42216000)
rgb(0.07058824)=(0.28291000,0.10539300,0.42690200)
rgb(0.07450980)=(0.28309100,0.11055300,0.43155400)
rgb(0.07843137)=(0.28319700,0.11568000,0.43611500)
rgb(0.08235294)=(0.28322900,0.12077700,0.44058400)
rgb(0.08627451)=(0.28318700,0.12584800,0.44496000)
rgb(0.09019608)=(0.28307200,0.13089500,0.44924100)
rgb(0.09411765)=(0.28288400,0.13592000,0.45342700)
rgb(0.09803922)=(0.28262300,0.14092600,0.45751700)
rgb(0.10196078)=(0.28229000,0.14591200,0.46151000)
rgb(0.10588235)=(0.28188700,0.15088100,0.46540500)
rgb(0.10980392)=(0.28141200,0.15583400,0.46920100)
rgb(0.11372549)=(0.28086800,0.16077100,0.47289900)
rgb(0.11764706)=(0.28025500,0.16569300,0.47649800)
rgb(0.12156863)=(0.27957400,0.17059900,0.47999700)
rgb(0.12549020)=(0.27882600,0.17549000,0.48339700)
rgb(0.12941176)=(0.27801200,0.18036700,0.48669700)
rgb(0.13333333)=(0.27713400,0.18522800,0.48989800)
rgb(0.13725490)=(0.27619400,0.19007400,0.49300100)
rgb(0.14117647)=(0.27519100,0.19490500,0.49600500)
rgb(0.14509804)=(0.27412800,0.19972100,0.49891100)
rgb(0.14901961)=(0.27300600,0.20452000,0.50172100)
rgb(0.15294118)=(0.27182800,0.20930300,0.50443400)
rgb(0.15686275)=(0.27059500,0.21406900,0.50705200)
rgb(0.16078431)=(0.26930800,0.21881800,0.50957700)
rgb(0.16470588)=(0.26796800,0.22354900,0.51200800)
rgb(0.16862745)=(0.26658000,0.22826200,0.51434900)
rgb(0.17254902)=(0.26514500,0.23295600,0.51659900)
rgb(0.17647059)=(0.26366300,0.23763100,0.51876200)
rgb(0.18039216)=(0.26213800,0.24228600,0.52083700)
rgb(0.18431373)=(0.26057100,0.24692200,0.52282800)
rgb(0.18823529)=(0.25896500,0.25153700,0.52473600)
rgb(0.19215686)=(0.25732200,0.25613000,0.52656300)
rgb(0.19607843)=(0.25564500,0.26070300,0.52831200)
rgb(0.20000000)=(0.25393500,0.26525400,0.52998300)
rgb(0.20392157)=(0.25219400,0.26978300,0.53157900)
rgb(0.20784314)=(0.25042500,0.27429000,0.53310300)
rgb(0.21176471)=(0.24862900,0.27877500,0.53455600)
rgb(0.21568627)=(0.24681100,0.28323700,0.53594100)
rgb(0.21960784)=(0.24497200,0.28767500,0.53726000)
rgb(0.22352941)=(0.24311300,0.29209200,0.53851600)
rgb(0.22745098)=(0.24123700,0.29648500,0.53970900)
rgb(0.23137255)=(0.23934600,0.30085500,0.54084400)
rgb(0.23529412)=(0.23744100,0.30520200,0.54192100)
rgb(0.23921569)=(0.23552600,0.30952700,0.54294400)
rgb(0.24313725)=(0.23360300,0.31382800,0.54391400)
rgb(0.24705882)=(0.23167400,0.31810600,0.54483400)
rgb(0.25098039)=(0.22973900,0.32236100,0.54570600)
rgb(0.25490196)=(0.22780200,0.32659400,0.54653200)
rgb(0.25882353)=(0.22586300,0.33080500,0.54731400)
rgb(0.26274510)=(0.22392500,0.33499400,0.54805300)
rgb(0.26666667)=(0.22198900,0.33916100,0.54875200)
rgb(0.27058824)=(0.22005700,0.34330700,0.54941300)
rgb(0.27450980)=(0.21813000,0.34743200,0.55003800)
rgb(0.27843137)=(0.21621000,0.35153500,0.55062700)
rgb(0.28235294)=(0.21429800,0.35561900,0.55118400)
rgb(0.28627451)=(0.21239500,0.35968300,0.55171000)
rgb(0.29019608)=(0.21050300,0.36372700,0.55220600)
rgb(0.29411765)=(0.20862300,0.36775200,0.55267500)
rgb(0.29803922)=(0.20675600,0.37175800,0.55311700)
rgb(0.30196078)=(0.20490300,0.37574600,0.55353300)
rgb(0.30588235)=(0.20306300,0.37971600,0.55392500)
rgb(0.30980392)=(0.20123900,0.38367000,0.55429400)
rgb(0.31372549)=(0.19943000,0.38760700,0.55464200)
rgb(0.31764706)=(0.19763600,0.39152800,0.55496900)
rgb(0.32156863)=(0.19586000,0.39543300,0.55527600)
rgb(0.32549020)=(0.19410000,0.39932300,0.55556500)
rgb(0.32941176)=(0.19235700,0.40319900,0.55583600)
rgb(0.33333333)=(0.19063100,0.40706100,0.55608900)
rgb(0.33725490)=(0.18892300,0.41091000,0.55632600)
rgb(0.34117647)=(0.18723100,0.41474600,0.55654700)
rgb(0.34509804)=(0.18555600,0.41857000,0.55675300)
rgb(0.34901961)=(0.18389800,0.42238300,0.55694400)
rgb(0.35294118)=(0.18225600,0.42618400,0.55712000)
rgb(0.35686275)=(0.18062900,0.42997500,0.55728200)
rgb(0.36078431)=(0.17901900,0.43375600,0.55743000)
rgb(0.36470588)=(0.17742300,0.43752700,0.55756500)
rgb(0.36862745)=(0.17584100,0.44129000,0.55768500)
rgb(0.37254902)=(0.17427400,0.44504400,0.55779200)
rgb(0.37647059)=(0.17271900,0.44879100,0.55788500)
rgb(0.38039216)=(0.17117600,0.45253000,0.55796500)
rgb(0.38431373)=(0.16964600,0.45626200,0.55803000)
rgb(0.38823529)=(0.16812600,0.45998800,0.55808200)
rgb(0.39215686)=(0.16661700,0.46370800,0.55811900)
rgb(0.39607843)=(0.16511700,0.46742300,0.55814100)
rgb(0.40000000)=(0.16362500,0.47113300,0.55814800)
rgb(0.40392157)=(0.16214200,0.47483800,0.55814000)
rgb(0.40784314)=(0.16066500,0.47854000,0.55811500)
rgb(0.41176471)=(0.15919400,0.48223700,0.55807300)
rgb(0.41568627)=(0.15772900,0.48593200,0.55801300)
rgb(0.41960784)=(0.15627000,0.48962400,0.55793600)
rgb(0.42352941)=(0.15481500,0.49331300,0.55784000)
rgb(0.42745098)=(0.15336400,0.49700000,0.55772400)
rgb(0.43137255)=(0.15191800,0.50068500,0.55758700)
rgb(0.43529412)=(0.15047600,0.50436900,0.55743000)
rgb(0.43921569)=(0.14903900,0.50805100,0.55725000)
rgb(0.44313725)=(0.14760700,0.51173300,0.55704900)
rgb(0.44705882)=(0.14618000,0.51541300,0.55682300)
rgb(0.45098039)=(0.14475900,0.51909300,0.55657200)
rgb(0.45490196)=(0.14334300,0.52277300,0.55629500)
rgb(0.45882353)=(0.14193500,0.52645300,0.55599100)
rgb(0.46274510)=(0.14053600,0.53013200,0.55565900)
rgb(0.46666667)=(0.13914700,0.53381200,0.55529800)
rgb(0.47058824)=(0.13777000,0.53749200,0.55490600)
rgb(0.47450980)=(0.13640800,0.54117300,0.55448300)
rgb(0.47843137)=(0.13506600,0.54485300,0.55402900)
rgb(0.48235294)=(0.13374300,0.54853500,0.55354100)
rgb(0.48627451)=(0.13244400,0.55221600,0.55301800)
rgb(0.49019608)=(0.13117200,0.55589900,0.55245900)
rgb(0.49411765)=(0.12993300,0.55958200,0.55186400)
rgb(0.49803922)=(0.12872900,0.56326500,0.55122900)
rgb(0.50196078)=(0.12756800,0.56694900,0.55055600)
rgb(0.50588235)=(0.12645300,0.57063300,0.54984100)
rgb(0.50980392)=(0.12539400,0.57431800,0.54908600)
rgb(0.51372549)=(0.12439500,0.57800200,0.54828700)
rgb(0.51764706)=(0.12346300,0.58168700,0.54744500)
rgb(0.52156863)=(0.12260600,0.58537100,0.54655700)
rgb(0.52549020)=(0.12183100,0.58905500,0.54562300)
rgb(0.52941176)=(0.12114800,0.59273900,0.54464100)
rgb(0.53333333)=(0.12056500,0.59642200,0.54361100)
rgb(0.53725490)=(0.12009200,0.60010400,0.54253000)
rgb(0.54117647)=(0.11973800,0.60378500,0.54140000)
rgb(0.54509804)=(0.11951200,0.60746400,0.54021800)
rgb(0.54901961)=(0.11942300,0.61114100,0.53898200)
rgb(0.55294118)=(0.11948300,0.61481700,0.53769200)
rgb(0.55686275)=(0.11969900,0.61849000,0.53634700)
rgb(0.56078431)=(0.12008100,0.62216100,0.53494600)
rgb(0.56470588)=(0.12063800,0.62582800,0.53348800)
rgb(0.56862745)=(0.12138000,0.62949200,0.53197300)
rgb(0.57254902)=(0.12231200,0.63315300,0.53039800)
rgb(0.57647059)=(0.12344400,0.63680900,0.52876300)
rgb(0.58039216)=(0.12478000,0.64046100,0.52706800)
rgb(0.58431373)=(0.12632600,0.64410700,0.52531100)
rgb(0.58823529)=(0.12808700,0.64774900,0.52349100)
rgb(0.59215686)=(0.13006700,0.65138400,0.52160800)
rgb(0.59607843)=(0.13226800,0.65501400,0.51966100)
rgb(0.60000000)=(0.13469200,0.65863600,0.51764900)
rgb(0.60392157)=(0.13733900,0.66225200,0.51557100)
rgb(0.60784314)=(0.14021000,0.66585900,0.51342700)
rgb(0.61176471)=(0.14330300,0.66945900,0.51121500)
rgb(0.61568627)=(0.14661600,0.67305000,0.50893600)
rgb(0.61960784)=(0.15014800,0.67663100,0.50658900)
rgb(0.62352941)=(0.15389400,0.68020300,0.50417200)
rgb(0.62745098)=(0.15785100,0.68376500,0.50168600)
rgb(0.63137255)=(0.16201600,0.68731600,0.49912900)
rgb(0.63529412)=(0.16638300,0.69085600,0.49650200)
rgb(0.63921569)=(0.17094800,0.69438400,0.49380300)
rgb(0.64313725)=(0.17570700,0.69790000,0.49103300)
rgb(0.64705882)=(0.18065300,0.70140200,0.48818900)
rgb(0.65098039)=(0.18578300,0.70489100,0.48527300)
rgb(0.65490196)=(0.19109000,0.70836600,0.48228400)
rgb(0.65882353)=(0.19657100,0.71182700,0.47922100)
rgb(0.66274510)=(0.20221900,0.71527200,0.47608400)
rgb(0.66666667)=(0.20803000,0.71870100,0.47287300)
rgb(0.67058824)=(0.21400000,0.72211400,0.46958800)
rgb(0.67450980)=(0.22012400,0.72550900,0.46622600)
rgb(0.67843137)=(0.22639700,0.72888800,0.46278900)
rgb(0.68235294)=(0.23281500,0.73224700,0.45927700)
rgb(0.68627451)=(0.23937400,0.73558800,0.45568800)
rgb(0.69019608)=(0.24607000,0.73891000,0.45202400)
rgb(0.69411765)=(0.25289900,0.74221100,0.44828400)
rgb(0.69803922)=(0.25985700,0.74549200,0.44446700)
rgb(0.70196078)=(0.26694100,0.74875100,0.44057300)
rgb(0.70588235)=(0.27414900,0.75198800,0.43660100)
rgb(0.70980392)=(0.28147700,0.75520300,0.43255200)
rgb(0.71372549)=(0.28892100,0.75839400,0.42842600)
rgb(0.71764706)=(0.29647900,0.76156100,0.42422300)
rgb(0.72156863)=(0.30414800,0.76470400,0.41994300)
rgb(0.72549020)=(0.31192500,0.76782200,0.41558600)
rgb(0.72941176)=(0.31980900,0.77091400,0.41115200)
rgb(0.73333333)=(0.32779600,0.77398000,0.40664000)
rgb(0.73725490)=(0.33588500,0.77701800,0.40204900)
rgb(0.74117647)=(0.34407400,0.78002900,0.39738100)
rgb(0.74509804)=(0.35236000,0.78301100,0.39263600)
rgb(0.74901961)=(0.36074100,0.78596400,0.38781400)
rgb(0.75294118)=(0.36921400,0.78888800,0.38291400)
rgb(0.75686275)=(0.37777900,0.79178100,0.37793900)
rgb(0.76078431)=(0.38643300,0.79464400,0.37288600)
rgb(0.76470588)=(0.39517400,0.79747500,0.36775700)
rgb(0.76862745)=(0.40400100,0.80027500,0.36255200)
rgb(0.77254902)=(0.41291300,0.80304100,0.35726900)
rgb(0.77647059)=(0.42190800,0.80577400,0.35191000)
rgb(0.78039216)=(0.43098300,0.80847300,0.34647600)
rgb(0.78431373)=(0.44013700,0.81113800,0.34096700)
rgb(0.78823529)=(0.44936800,0.81376800,0.33538400)
rgb(0.79215686)=(0.45867400,0.81636300,0.32972700)
rgb(0.79607843)=(0.46805300,0.81892100,0.32399800)
rgb(0.80000000)=(0.47750400,0.82144400,0.31819500)
rgb(0.80392157)=(0.48702600,0.82392900,0.31232100)
rgb(0.80784314)=(0.49661500,0.82637600,0.30637700)
rgb(0.81176471)=(0.50627100,0.82878600,0.30036200)
rgb(0.81568627)=(0.51599200,0.83115800,0.29427900)
rgb(0.81960784)=(0.52577600,0.83349100,0.28812700)
rgb(0.82352941)=(0.53562100,0.83578500,0.28190800)
rgb(0.82745098)=(0.54552400,0.83803900,0.27562600)
rgb(0.83137255)=(0.55548400,0.84025400,0.26928100)
rgb(0.83529412)=(0.56549800,0.84243000,0.26287700)
rgb(0.83921569)=(0.57556300,0.84456600,0.25641500)
rgb(0.84313725)=(0.58567800,0.84666100,0.24989700)
rgb(0.84705882)=(0.59583900,0.84871700,0.24332900)
rgb(0.85098039)=(0.60604500,0.85073300,0.23671200)
rgb(0.85490196)=(0.61629300,0.85270900,0.23005200)
rgb(0.85882353)=(0.62657900,0.85464500,0.22335300)
rgb(0.86274510)=(0.63690200,0.85654200,0.21662000)
rgb(0.86666667)=(0.64725700,0.85840000,0.20986100)
rgb(0.87058824)=(0.65764200,0.86021900,0.20308200)
rgb(0.87450980)=(0.66805400,0.86199900,0.19629300)
rgb(0.87843137)=(0.67848900,0.86374200,0.18950300)
rgb(0.88235294)=(0.68894400,0.86544800,0.18272500)
rgb(0.88627451)=(0.69941500,0.86711700,0.17597100)
rgb(0.89019608)=(0.70989800,0.86875100,0.16925700)
rgb(0.89411765)=(0.72039100,0.87035000,0.16260300)
rgb(0.89803922)=(0.73088900,0.87191600,0.15602900)
rgb(0.90196078)=(0.74138800,0.87344900,0.14956100)
rgb(0.90588235)=(0.75188400,0.87495100,0.14322800)
rgb(0.90980392)=(0.76237300,0.87642400,0.13706400)
rgb(0.91372549)=(0.77285200,0.87786800,0.13110900)
rgb(0.91764706)=(0.78331500,0.87928500,0.12540500)
rgb(0.92156863)=(0.79376000,0.88067800,0.12000500)
rgb(0.92549020)=(0.80418200,0.88204600,0.11496500)
rgb(0.92941176)=(0.81457600,0.88339300,0.11034700)
rgb(0.93333333)=(0.82494000,0.88472000,0.10621700)
rgb(0.93725490)=(0.83527000,0.88602900,0.10264600)
rgb(0.94117647)=(0.84556100,0.88732200,0.09970200)
rgb(0.94509804)=(0.85581000,0.88860100,0.09745200)
rgb(0.94901961)=(0.86601300,0.88986800,0.09595300)
rgb(0.95294118)=(0.87616800,0.89112500,0.09525000)
rgb(0.95686275)=(0.88627100,0.89237400,0.09537400)
rgb(0.96078431)=(0.89632000,0.89361600,0.09633500)
rgb(0.96470588)=(0.90631100,0.89485500,0.09812500)
rgb(0.96862745)=(0.91624200,0.89609100,0.10071700)
rgb(0.97254902)=(0.92610600,0.89733000,0.10407100)
rgb(0.97647059)=(0.93590400,0.89857000,0.10813100)
rgb(0.98039216)=(0.94563600,0.89981500,0.11283800)
rgb(0.98431373)=(0.95530000,0.90106500,0.11812800)
rgb(0.98823529)=(0.96489400,0.90232300,0.12394100)
rgb(0.99215686)=(0.97441700,0.90359000,0.13021500)
rgb(0.99607843)=(0.98386800,0.90486700,0.13689700)
rgb(1.00000000)=(0.99324800,0.90615700,0.14393600)},
}
\pgfplotsset{
colormap={plots8}{rgb(0.00000000)=(0.26700400,0.00487400,0.32941500)
rgb(0.00392157)=(0.26851000,0.00960500,0.33542700)
rgb(0.00784314)=(0.26994400,0.01462500,0.34137900)
rgb(0.01176471)=(0.27130500,0.01994200,0.34726900)
rgb(0.01568627)=(0.27259400,0.02556300,0.35309300)
rgb(0.01960784)=(0.27380900,0.03149700,0.35885300)
rgb(0.02352941)=(0.27495200,0.03775200,0.36454300)
rgb(0.02745098)=(0.27602200,0.04416700,0.37016400)
rgb(0.03137255)=(0.27701800,0.05034400,0.37571500)
rgb(0.03529412)=(0.27794100,0.05632400,0.38119100)
rgb(0.03921569)=(0.27879100,0.06214500,0.38659200)
rgb(0.04313725)=(0.27956600,0.06783600,0.39191700)
rgb(0.04705882)=(0.28026700,0.07341700,0.39716300)
rgb(0.05098039)=(0.28089400,0.07890700,0.40232900)
rgb(0.05490196)=(0.28144600,0.08432000,0.40741400)
rgb(0.05882353)=(0.28192400,0.08966600,0.41241500)
rgb(0.06274510)=(0.28232700,0.09495500,0.41733100)
rgb(0.06666667)=(0.28265600,0.10019600,0.42216000)
rgb(0.07058824)=(0.28291000,0.10539300,0.42690200)
rgb(0.07450980)=(0.28309100,0.11055300,0.43155400)
rgb(0.07843137)=(0.28319700,0.11568000,0.43611500)
rgb(0.08235294)=(0.28322900,0.12077700,0.44058400)
rgb(0.08627451)=(0.28318700,0.12584800,0.44496000)
rgb(0.09019608)=(0.28307200,0.13089500,0.44924100)
rgb(0.09411765)=(0.28288400,0.13592000,0.45342700)
rgb(0.09803922)=(0.28262300,0.14092600,0.45751700)
rgb(0.10196078)=(0.28229000,0.14591200,0.46151000)
rgb(0.10588235)=(0.28188700,0.15088100,0.46540500)
rgb(0.10980392)=(0.28141200,0.15583400,0.46920100)
rgb(0.11372549)=(0.28086800,0.16077100,0.47289900)
rgb(0.11764706)=(0.28025500,0.16569300,0.47649800)
rgb(0.12156863)=(0.27957400,0.17059900,0.47999700)
rgb(0.12549020)=(0.27882600,0.17549000,0.48339700)
rgb(0.12941176)=(0.27801200,0.18036700,0.48669700)
rgb(0.13333333)=(0.27713400,0.18522800,0.48989800)
rgb(0.13725490)=(0.27619400,0.19007400,0.49300100)
rgb(0.14117647)=(0.27519100,0.19490500,0.49600500)
rgb(0.14509804)=(0.27412800,0.19972100,0.49891100)
rgb(0.14901961)=(0.27300600,0.20452000,0.50172100)
rgb(0.15294118)=(0.27182800,0.20930300,0.50443400)
rgb(0.15686275)=(0.27059500,0.21406900,0.50705200)
rgb(0.16078431)=(0.26930800,0.21881800,0.50957700)
rgb(0.16470588)=(0.26796800,0.22354900,0.51200800)
rgb(0.16862745)=(0.26658000,0.22826200,0.51434900)
rgb(0.17254902)=(0.26514500,0.23295600,0.51659900)
rgb(0.17647059)=(0.26366300,0.23763100,0.51876200)
rgb(0.18039216)=(0.26213800,0.24228600,0.52083700)
rgb(0.18431373)=(0.26057100,0.24692200,0.52282800)
rgb(0.18823529)=(0.25896500,0.25153700,0.52473600)
rgb(0.19215686)=(0.25732200,0.25613000,0.52656300)
rgb(0.19607843)=(0.25564500,0.26070300,0.52831200)
rgb(0.20000000)=(0.25393500,0.26525400,0.52998300)
rgb(0.20392157)=(0.25219400,0.26978300,0.53157900)
rgb(0.20784314)=(0.25042500,0.27429000,0.53310300)
rgb(0.21176471)=(0.24862900,0.27877500,0.53455600)
rgb(0.21568627)=(0.24681100,0.28323700,0.53594100)
rgb(0.21960784)=(0.24497200,0.28767500,0.53726000)
rgb(0.22352941)=(0.24311300,0.29209200,0.53851600)
rgb(0.22745098)=(0.24123700,0.29648500,0.53970900)
rgb(0.23137255)=(0.23934600,0.30085500,0.54084400)
rgb(0.23529412)=(0.23744100,0.30520200,0.54192100)
rgb(0.23921569)=(0.23552600,0.30952700,0.54294400)
rgb(0.24313725)=(0.23360300,0.31382800,0.54391400)
rgb(0.24705882)=(0.23167400,0.31810600,0.54483400)
rgb(0.25098039)=(0.22973900,0.32236100,0.54570600)
rgb(0.25490196)=(0.22780200,0.32659400,0.54653200)
rgb(0.25882353)=(0.22586300,0.33080500,0.54731400)
rgb(0.26274510)=(0.22392500,0.33499400,0.54805300)
rgb(0.26666667)=(0.22198900,0.33916100,0.54875200)
rgb(0.27058824)=(0.22005700,0.34330700,0.54941300)
rgb(0.27450980)=(0.21813000,0.34743200,0.55003800)
rgb(0.27843137)=(0.21621000,0.35153500,0.55062700)
rgb(0.28235294)=(0.21429800,0.35561900,0.55118400)
rgb(0.28627451)=(0.21239500,0.35968300,0.55171000)
rgb(0.29019608)=(0.21050300,0.36372700,0.55220600)
rgb(0.29411765)=(0.20862300,0.36775200,0.55267500)
rgb(0.29803922)=(0.20675600,0.37175800,0.55311700)
rgb(0.30196078)=(0.20490300,0.37574600,0.55353300)
rgb(0.30588235)=(0.20306300,0.37971600,0.55392500)
rgb(0.30980392)=(0.20123900,0.38367000,0.55429400)
rgb(0.31372549)=(0.19943000,0.38760700,0.55464200)
rgb(0.31764706)=(0.19763600,0.39152800,0.55496900)
rgb(0.32156863)=(0.19586000,0.39543300,0.55527600)
rgb(0.32549020)=(0.19410000,0.39932300,0.55556500)
rgb(0.32941176)=(0.19235700,0.40319900,0.55583600)
rgb(0.33333333)=(0.19063100,0.40706100,0.55608900)
rgb(0.33725490)=(0.18892300,0.41091000,0.55632600)
rgb(0.34117647)=(0.18723100,0.41474600,0.55654700)
rgb(0.34509804)=(0.18555600,0.41857000,0.55675300)
rgb(0.34901961)=(0.18389800,0.42238300,0.55694400)
rgb(0.35294118)=(0.18225600,0.42618400,0.55712000)
rgb(0.35686275)=(0.18062900,0.42997500,0.55728200)
rgb(0.36078431)=(0.17901900,0.43375600,0.55743000)
rgb(0.36470588)=(0.17742300,0.43752700,0.55756500)
rgb(0.36862745)=(0.17584100,0.44129000,0.55768500)
rgb(0.37254902)=(0.17427400,0.44504400,0.55779200)
rgb(0.37647059)=(0.17271900,0.44879100,0.55788500)
rgb(0.38039216)=(0.17117600,0.45253000,0.55796500)
rgb(0.38431373)=(0.16964600,0.45626200,0.55803000)
rgb(0.38823529)=(0.16812600,0.45998800,0.55808200)
rgb(0.39215686)=(0.16661700,0.46370800,0.55811900)
rgb(0.39607843)=(0.16511700,0.46742300,0.55814100)
rgb(0.40000000)=(0.16362500,0.47113300,0.55814800)
rgb(0.40392157)=(0.16214200,0.47483800,0.55814000)
rgb(0.40784314)=(0.16066500,0.47854000,0.55811500)
rgb(0.41176471)=(0.15919400,0.48223700,0.55807300)
rgb(0.41568627)=(0.15772900,0.48593200,0.55801300)
rgb(0.41960784)=(0.15627000,0.48962400,0.55793600)
rgb(0.42352941)=(0.15481500,0.49331300,0.55784000)
rgb(0.42745098)=(0.15336400,0.49700000,0.55772400)
rgb(0.43137255)=(0.15191800,0.50068500,0.55758700)
rgb(0.43529412)=(0.15047600,0.50436900,0.55743000)
rgb(0.43921569)=(0.14903900,0.50805100,0.55725000)
rgb(0.44313725)=(0.14760700,0.51173300,0.55704900)
rgb(0.44705882)=(0.14618000,0.51541300,0.55682300)
rgb(0.45098039)=(0.14475900,0.51909300,0.55657200)
rgb(0.45490196)=(0.14334300,0.52277300,0.55629500)
rgb(0.45882353)=(0.14193500,0.52645300,0.55599100)
rgb(0.46274510)=(0.14053600,0.53013200,0.55565900)
rgb(0.46666667)=(0.13914700,0.53381200,0.55529800)
rgb(0.47058824)=(0.13777000,0.53749200,0.55490600)
rgb(0.47450980)=(0.13640800,0.54117300,0.55448300)
rgb(0.47843137)=(0.13506600,0.54485300,0.55402900)
rgb(0.48235294)=(0.13374300,0.54853500,0.55354100)
rgb(0.48627451)=(0.13244400,0.55221600,0.55301800)
rgb(0.49019608)=(0.13117200,0.55589900,0.55245900)
rgb(0.49411765)=(0.12993300,0.55958200,0.55186400)
rgb(0.49803922)=(0.12872900,0.56326500,0.55122900)
rgb(0.50196078)=(0.12756800,0.56694900,0.55055600)
rgb(0.50588235)=(0.12645300,0.57063300,0.54984100)
rgb(0.50980392)=(0.12539400,0.57431800,0.54908600)
rgb(0.51372549)=(0.12439500,0.57800200,0.54828700)
rgb(0.51764706)=(0.12346300,0.58168700,0.54744500)
rgb(0.52156863)=(0.12260600,0.58537100,0.54655700)
rgb(0.52549020)=(0.12183100,0.58905500,0.54562300)
rgb(0.52941176)=(0.12114800,0.59273900,0.54464100)
rgb(0.53333333)=(0.12056500,0.59642200,0.54361100)
rgb(0.53725490)=(0.12009200,0.60010400,0.54253000)
rgb(0.54117647)=(0.11973800,0.60378500,0.54140000)
rgb(0.54509804)=(0.11951200,0.60746400,0.54021800)
rgb(0.54901961)=(0.11942300,0.61114100,0.53898200)
rgb(0.55294118)=(0.11948300,0.61481700,0.53769200)
rgb(0.55686275)=(0.11969900,0.61849000,0.53634700)
rgb(0.56078431)=(0.12008100,0.62216100,0.53494600)
rgb(0.56470588)=(0.12063800,0.62582800,0.53348800)
rgb(0.56862745)=(0.12138000,0.62949200,0.53197300)
rgb(0.57254902)=(0.12231200,0.63315300,0.53039800)
rgb(0.57647059)=(0.12344400,0.63680900,0.52876300)
rgb(0.58039216)=(0.12478000,0.64046100,0.52706800)
rgb(0.58431373)=(0.12632600,0.64410700,0.52531100)
rgb(0.58823529)=(0.12808700,0.64774900,0.52349100)
rgb(0.59215686)=(0.13006700,0.65138400,0.52160800)
rgb(0.59607843)=(0.13226800,0.65501400,0.51966100)
rgb(0.60000000)=(0.13469200,0.65863600,0.51764900)
rgb(0.60392157)=(0.13733900,0.66225200,0.51557100)
rgb(0.60784314)=(0.14021000,0.66585900,0.51342700)
rgb(0.61176471)=(0.14330300,0.66945900,0.51121500)
rgb(0.61568627)=(0.14661600,0.67305000,0.50893600)
rgb(0.61960784)=(0.15014800,0.67663100,0.50658900)
rgb(0.62352941)=(0.15389400,0.68020300,0.50417200)
rgb(0.62745098)=(0.15785100,0.68376500,0.50168600)
rgb(0.63137255)=(0.16201600,0.68731600,0.49912900)
rgb(0.63529412)=(0.16638300,0.69085600,0.49650200)
rgb(0.63921569)=(0.17094800,0.69438400,0.49380300)
rgb(0.64313725)=(0.17570700,0.69790000,0.49103300)
rgb(0.64705882)=(0.18065300,0.70140200,0.48818900)
rgb(0.65098039)=(0.18578300,0.70489100,0.48527300)
rgb(0.65490196)=(0.19109000,0.70836600,0.48228400)
rgb(0.65882353)=(0.19657100,0.71182700,0.47922100)
rgb(0.66274510)=(0.20221900,0.71527200,0.47608400)
rgb(0.66666667)=(0.20803000,0.71870100,0.47287300)
rgb(0.67058824)=(0.21400000,0.72211400,0.46958800)
rgb(0.67450980)=(0.22012400,0.72550900,0.46622600)
rgb(0.67843137)=(0.22639700,0.72888800,0.46278900)
rgb(0.68235294)=(0.23281500,0.73224700,0.45927700)
rgb(0.68627451)=(0.23937400,0.73558800,0.45568800)
rgb(0.69019608)=(0.24607000,0.73891000,0.45202400)
rgb(0.69411765)=(0.25289900,0.74221100,0.44828400)
rgb(0.69803922)=(0.25985700,0.74549200,0.44446700)
rgb(0.70196078)=(0.26694100,0.74875100,0.44057300)
rgb(0.70588235)=(0.27414900,0.75198800,0.43660100)
rgb(0.70980392)=(0.28147700,0.75520300,0.43255200)
rgb(0.71372549)=(0.28892100,0.75839400,0.42842600)
rgb(0.71764706)=(0.29647900,0.76156100,0.42422300)
rgb(0.72156863)=(0.30414800,0.76470400,0.41994300)
rgb(0.72549020)=(0.31192500,0.76782200,0.41558600)
rgb(0.72941176)=(0.31980900,0.77091400,0.41115200)
rgb(0.73333333)=(0.32779600,0.77398000,0.40664000)
rgb(0.73725490)=(0.33588500,0.77701800,0.40204900)
rgb(0.74117647)=(0.34407400,0.78002900,0.39738100)
rgb(0.74509804)=(0.35236000,0.78301100,0.39263600)
rgb(0.74901961)=(0.36074100,0.78596400,0.38781400)
rgb(0.75294118)=(0.36921400,0.78888800,0.38291400)
rgb(0.75686275)=(0.37777900,0.79178100,0.37793900)
rgb(0.76078431)=(0.38643300,0.79464400,0.37288600)
rgb(0.76470588)=(0.39517400,0.79747500,0.36775700)
rgb(0.76862745)=(0.40400100,0.80027500,0.36255200)
rgb(0.77254902)=(0.41291300,0.80304100,0.35726900)
rgb(0.77647059)=(0.42190800,0.80577400,0.35191000)
rgb(0.78039216)=(0.43098300,0.80847300,0.34647600)
rgb(0.78431373)=(0.44013700,0.81113800,0.34096700)
rgb(0.78823529)=(0.44936800,0.81376800,0.33538400)
rgb(0.79215686)=(0.45867400,0.81636300,0.32972700)
rgb(0.79607843)=(0.46805300,0.81892100,0.32399800)
rgb(0.80000000)=(0.47750400,0.82144400,0.31819500)
rgb(0.80392157)=(0.48702600,0.82392900,0.31232100)
rgb(0.80784314)=(0.49661500,0.82637600,0.30637700)
rgb(0.81176471)=(0.50627100,0.82878600,0.30036200)
rgb(0.81568627)=(0.51599200,0.83115800,0.29427900)
rgb(0.81960784)=(0.52577600,0.83349100,0.28812700)
rgb(0.82352941)=(0.53562100,0.83578500,0.28190800)
rgb(0.82745098)=(0.54552400,0.83803900,0.27562600)
rgb(0.83137255)=(0.55548400,0.84025400,0.26928100)
rgb(0.83529412)=(0.56549800,0.84243000,0.26287700)
rgb(0.83921569)=(0.57556300,0.84456600,0.25641500)
rgb(0.84313725)=(0.58567800,0.84666100,0.24989700)
rgb(0.84705882)=(0.59583900,0.84871700,0.24332900)
rgb(0.85098039)=(0.60604500,0.85073300,0.23671200)
rgb(0.85490196)=(0.61629300,0.85270900,0.23005200)
rgb(0.85882353)=(0.62657900,0.85464500,0.22335300)
rgb(0.86274510)=(0.63690200,0.85654200,0.21662000)
rgb(0.86666667)=(0.64725700,0.85840000,0.20986100)
rgb(0.87058824)=(0.65764200,0.86021900,0.20308200)
rgb(0.87450980)=(0.66805400,0.86199900,0.19629300)
rgb(0.87843137)=(0.67848900,0.86374200,0.18950300)
rgb(0.88235294)=(0.68894400,0.86544800,0.18272500)
rgb(0.88627451)=(0.69941500,0.86711700,0.17597100)
rgb(0.89019608)=(0.70989800,0.86875100,0.16925700)
rgb(0.89411765)=(0.72039100,0.87035000,0.16260300)
rgb(0.89803922)=(0.73088900,0.87191600,0.15602900)
rgb(0.90196078)=(0.74138800,0.87344900,0.14956100)
rgb(0.90588235)=(0.75188400,0.87495100,0.14322800)
rgb(0.90980392)=(0.76237300,0.87642400,0.13706400)
rgb(0.91372549)=(0.77285200,0.87786800,0.13110900)
rgb(0.91764706)=(0.78331500,0.87928500,0.12540500)
rgb(0.92156863)=(0.79376000,0.88067800,0.12000500)
rgb(0.92549020)=(0.80418200,0.88204600,0.11496500)
rgb(0.92941176)=(0.81457600,0.88339300,0.11034700)
rgb(0.93333333)=(0.82494000,0.88472000,0.10621700)
rgb(0.93725490)=(0.83527000,0.88602900,0.10264600)
rgb(0.94117647)=(0.84556100,0.88732200,0.09970200)
rgb(0.94509804)=(0.85581000,0.88860100,0.09745200)
rgb(0.94901961)=(0.86601300,0.88986800,0.09595300)
rgb(0.95294118)=(0.87616800,0.89112500,0.09525000)
rgb(0.95686275)=(0.88627100,0.89237400,0.09537400)
rgb(0.96078431)=(0.89632000,0.89361600,0.09633500)
rgb(0.96470588)=(0.90631100,0.89485500,0.09812500)
rgb(0.96862745)=(0.91624200,0.89609100,0.10071700)
rgb(0.97254902)=(0.92610600,0.89733000,0.10407100)
rgb(0.97647059)=(0.93590400,0.89857000,0.10813100)
rgb(0.98039216)=(0.94563600,0.89981500,0.11283800)
rgb(0.98431373)=(0.95530000,0.90106500,0.11812800)
rgb(0.98823529)=(0.96489400,0.90232300,0.12394100)
rgb(0.99215686)=(0.97441700,0.90359000,0.13021500)
rgb(0.99607843)=(0.98386800,0.90486700,0.13689700)
rgb(1.00000000)=(0.99324800,0.90615700,0.14393600)},
}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={{at={(0.5,1.0)}, anchor=north, draw=black, line width=0.3pt, column sep=3pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={-15.0mm}, yshift={-0.0mm}, width={61.228mm}, height={20mm}, overlay, hide axis,, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0.0}, xmax={1.0}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0.0}, ymax={1.0}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.498;green,0.498;blue,0.498}, name path={355}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.498;green,0.498;blue,0.498}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
        }
        ;
    \addlegendentry {feasible}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={356}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {iterates}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={357}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
        }
        ;
    \addlegendentry {factorizations}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,1.0}, name path={358}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
        }
        ;
    \addlegendentry {solution}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={{at={(0.5,1.0)}, anchor=north, draw=black, line width=0.3pt, column sep=5pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={46.228mm}, yshift={-0.0mm}, width={118.87199999999999mm}, height={20mm}, overlay, hide axis,, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0.0}, xmax={1.0}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0.0}, ymax={1.0}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={359}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {$\theta$=0.0}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={360}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {$\theta$=0.2}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={361}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {$\theta$=0.6}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={362}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {$\theta$=1.0}
\end{axis}
\begin{axis}[point meta max={1.64997512688877}, point meta min={2.8155854650089083e-5}, legend cell align={left}, legend columns={1}, title={}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={-15.0mm}, yshift={-7.8176000000000005mm}, width={59.228mm}, height={46.2712mm}, scaled x ticks={false}, xlabel={x1}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.25}, xmax={0.9811557788944724}, xticklabels={{$-0.25$,$0.00$,$0.25$,$0.50$,$0.75$}}, xtick={{-0.25,0.0,0.25,0.5,0.75}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={x2}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={-0.25}, ymax={0.8826633165829145}, yticklabels={{$-0.25$,$0.00$,$0.25$,$0.50$,$0.75$}}, ytick={{-0.25,0.0,0.25,0.5,0.75}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots3}, colorbar={false}, view={{0}{90}}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={363}, area legend, fill={rgb,1:red,0.498;green,0.498;blue,0.498}, fill opacity={0.35}, draw opacity={0.0}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            0.75  -0.09999999999999996  \\
            0.85  -0.09999999999999996  \\
            0.85  0.7999999999999997  \\
            -0.14999999999999977  0.7999999999999997  \\
            0.75  -0.09999999999999996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={364}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.75  -0.09999999999999996  \\
            0.85  -0.09999999999999996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={365}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.85  -0.09999999999999996  \\
            0.85  0.7999999999999997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={366}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.85  0.7999999999999997  \\
            -0.14999999999999977  0.7999999999999997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={367}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            -0.14999999999999977  0.7999999999999997  \\
            0.75  -0.09999999999999996  \\
        }
        ;
    \addplot3[color={rgb,1:red,0.1281;green,0.5651;blue,0.5509}, name path={368}, contour prepared={labels={false}}, draw opacity={1.0}, line width={0.3}, solid]
        table[row sep={\\}]
        {
            x  y  z  \\
            -0.25  -0.15194068448952744  0.06602603469601488  \\
            -0.23967663715395648  -0.15753768844221105  0.06602603469601488  \\
            -0.22487437185929648  -0.16446594040034737  0.06602603469601488  \\
            -0.19974874371859297  -0.17498161933988685  0.06602603469601488  \\
            -0.18437819972346906  -0.1806532663316583  0.06602603469601488  \\
            -0.17462311557788945  -0.18381994942031582  0.06602603469601488  \\
            -0.14949748743718594  -0.19088140046640775  0.06602603469601488  \\
            -0.12437185929648241  -0.1968480529007025  0.06602603469601488  \\
            -0.0992462311557789  -0.20171990672320003  0.06602603469601488  \\
            -0.08561634258277834  -0.20376884422110553  0.06602603469601488  \\
            -0.07412060301507538  -0.20531144638013477  0.06602603469601488  \\
            -0.048994974874371856  -0.20770575944683362  0.06602603469601488  \\
            -0.02386934673366834  -0.20912280187406354  0.06602603469601488  \\
            0.001256281407035176  -0.20956257366182457  0.06602603469601488  \\
            0.026381909547738693  -0.20902507481011665  0.06602603469601488  \\
            0.05150753768844221  -0.20751030531893983  0.06602603469601488  \\
            0.07663316582914573  -0.2050182651882941  0.06602603469601488  \\
            0.08568178922812157  -0.20376884422110553  0.06602603469601488  \\
            0.10175879396984924  -0.20128198727848115  0.06602603469601488  \\
            0.12688442211055276  -0.1963006535948039  0.06602603469601488  \\
            0.15201005025125627  -0.19022452129932943  0.06602603469601488  \\
            0.1771356783919598  -0.1830535903920578  0.06602603469601488  \\
            0.18443202768812875  -0.1806532663316583  0.06602603469601488  \\
            0.2022613065326633  -0.17398605210300735  0.06602603469601488  \\
            0.22738693467336685  -0.16334592725885796  0.06602603469601488  \\
            0.23966634218204788  -0.15753768844221105  0.06602603469601488  \\
            0.25251256281407036  -0.15049916824507847  0.06602603469601488  \\
            0.2776381909547739  -0.13529117186614167  0.06602603469601488  \\
            0.2789496834822328  -0.13442211055276382  0.06602603469601488  \\
            0.3027638190954774  -0.11567273997788736  0.06602603469601488  \\
            0.30786758493648503  -0.11130653266331658  0.06602603469601488  \\
            0.3278894472361809  -0.09020876844319857  0.06602603469601488  \\
            0.32966303843925626  -0.08819095477386935  0.06602603469601488  \\
            0.34527245081476077  -0.06507537688442211  0.06602603469601488  \\
            0.3530150753768844  -0.04865713544201966  0.06602603469601488  \\
            0.355956379837128  -0.04195979899497487  0.06602603469601488  \\
            0.36172335906314534  -0.018844221105527637  0.06602603469601488  \\
            0.36310552763797593  0.004271356783919598  0.06602603469601488  \\
            0.3601028855616198  0.027386934673366833  0.06602603469601488  \\
            0.3530150753768844  0.04956492138047934  0.06602603469601488  \\
            0.3526933189932793  0.05050251256281407  0.06602603469601488  \\
            0.3400522538891822  0.07361809045226131  0.06602603469601488  \\
            0.3278894472361809  0.0898232064943896  0.06602603469601488  \\
            0.3222894952850163  0.09673366834170855  0.06602603469601488  \\
            0.3027638190954774  0.1156855040864205  0.06602603469601488  \\
            0.298102590876314  0.11984924623115578  0.06602603469601488  \\
            0.2776381909547739  0.13491386185220014  0.06602603469601488  \\
            0.2656647693442499  0.14296482412060302  0.06602603469601488  \\
            0.25251256281407036  0.15048546254302184  0.06602603469601488  \\
            0.22738693467336685  0.1634908689790176  0.06602603469601488  \\
            0.22179899497483208  0.16608040201005025  0.06602603469601488  \\
            0.2022613065326633  0.1739562735885898  0.06602603469601488  \\
            0.1771356783919598  0.18290009690130224  0.06602603469601488  \\
            0.15674855191997553  0.1891959798994975  0.06602603469601488  \\
            0.15201005025125627  0.1904908145232006  0.06602603469601488  \\
            0.12688442211055276  0.19630838799759104  0.06602603469601488  \\
            0.10175879396984924  0.20107775003515438  0.06602603469601488  \\
            0.07663316582914573  0.20479890063589062  0.06602603469601488  \\
            0.05150753768844221  0.20747183979979975  0.06602603469601488  \\
            0.026381909547738693  0.20909656752688177  0.06602603469601488  \\
            0.001256281407035176  0.20967308381713667  0.06602603469601488  \\
            -0.02386934673366834  0.20920138867056448  0.06602603469601488  \\
            -0.048994974874371856  0.20768148208716516  0.06602603469601488  \\
            -0.07412060301507538  0.20511336406693875  0.06602603469601488  \\
            -0.0992462311557789  0.20149703460988522  0.06602603469601488  \\
            -0.12437185929648241  0.1968324937160046  0.06602603469601488  \\
            -0.14949748743718594  0.19111974138529686  0.06602603469601488  \\
            -0.15664672198207483  0.1891959798994975  0.06602603469601488  \\
            -0.17462311557788945  0.183729325552812  0.06602603469601488  \\
            -0.19974874371859297  0.17490396347602954  0.06602603469601488  \\
            -0.22189640510239245  0.16608040201005025  0.06602603469601488  \\
            -0.22487437185929648  0.16471650937612714  0.06602603469601488  \\
            -0.25  0.1518472852064769  0.06602603469601488  \\
            \\
            -0.25  0.2591689143391526  0.1320239135373797  \\
            -0.22487437185929648  0.2665313077013246  0.1320239135373797  \\
            -0.19974874371859297  0.27311461181882235  0.1320239135373797  \\
            -0.17462311557788945  0.2789188266916458  0.1320239135373797  \\
            -0.1609257917497093  0.28165829145728644  0.1320239135373797  \\
            -0.14949748743718594  0.2837637631172664  0.1320239135373797  \\
            -0.12437185929648241  0.28767506484154703  0.1320239135373797  \\
            -0.0992462311557789  0.29086869652467523  0.1320239135373797  \\
            -0.07412060301507538  0.29334465816665106  0.1320239135373797  \\
            -0.048994974874371856  0.2951029497674745  0.1320239135373797  \\
            -0.02386934673366834  0.2961435713271454  0.1320239135373797  \\
            0.001256281407035176  0.29646652284566405  0.1320239135373797  \\
            0.026381909547738693  0.2960718043230302  0.1320239135373797  \\
            0.05150753768844221  0.294959415759244  0.1320239135373797  \\
            0.07663316582914573  0.2931293571543053  0.1320239135373797  \\
            0.10175879396984924  0.2905816285082143  0.1320239135373797  \\
            0.12688442211055276  0.2873162298209708  0.1320239135373797  \\
            0.15201005025125627  0.283333161092575  0.1320239135373797  \\
            0.1609622923781805  0.28165829145728644  0.1320239135373797  \\
            0.1771356783919598  0.2783734642203738  0.1320239135373797  \\
            0.2022613065326633  0.27249134042308293  0.1320239135373797  \\
            0.22738693467336685  0.2658301273811178  0.1320239135373797  \\
            0.25199626404277403  0.2585427135678392  0.1320239135373797  \\
            0.25251256281407036  0.258375516102058  0.1320239135373797  \\
            0.2776381909547739  0.2493868631049448  0.1320239135373797  \\
            0.3027638190954774  0.23954620508440855  0.1320239135373797  \\
            0.31244281166784593  0.23542713567839196  0.1320239135373797  \\
            0.3278894472361809  0.22817478714180647  0.1320239135373797  \\
            0.3530150753768844  0.21543807702930723  0.1320239135373797  \\
            0.358758845775149  0.21231155778894473  0.1320239135373797  \\
            0.37814070351758794  0.20054660033575483  0.1320239135373797  \\
            0.3956374476884324  0.1891959798994975  0.1320239135373797  \\
            0.40326633165829145  0.18360290372168003  0.1320239135373797  \\
            0.4257226616463908  0.16608040201005025  0.1320239135373797  \\
            0.42839195979899497  0.16368599093006792  0.1320239135373797  \\
            0.45017575054737013  0.14296482412060302  0.1320239135373797  \\
            0.4535175879396985  0.1392268224484895  0.1320239135373797  \\
            0.4699075701957338  0.11984924623115578  0.1320239135373797  \\
            0.478643216080402  0.10731666841515672  0.1320239135373797  \\
            0.48564261203689585  0.09673366834170855  0.1320239135373797  \\
            0.4976674420693912  0.07361809045226131  0.1320239135373797  \\
            0.5037688442211056  0.05752059894534944  0.1320239135373797  \\
            0.5062994534714462  0.05050251256281407  0.1320239135373797  \\
            0.511529985694597  0.027386934673366833  0.1320239135373797  \\
            0.5136559439530389  0.004271356783919598  0.1320239135373797  \\
            0.5126773282467719  -0.018844221105527637  0.1320239135373797  \\
            0.5085941385757963  -0.04195979899497487  0.1320239135373797  \\
            0.5037688442211056  -0.05747776440797319  0.1320239135373797  \\
            0.5012855325216464  -0.06507537688442211  0.1320239135373797  \\
            0.49046673263990287  -0.08819095477386935  0.1320239135373797  \\
            0.478643216080402  -0.10759899413059727  0.1320239135373797  \\
            0.4762627964618245  -0.11130653266331658  0.1320239135373797  \\
            0.45798217502583416  -0.13442211055276382  0.1320239135373797  \\
            0.4535175879396985  -0.13917357873681177  0.1320239135373797  \\
            0.4352790447964181  -0.15753768844221105  0.1320239135373797  \\
            0.42839195979899497  -0.16352423335082816  0.1320239135373797  \\
            0.40749557454930435  -0.1806532663316583  0.1320239135373797  \\
            0.40326633165829145  -0.18370311251232851  0.1320239135373797  \\
            0.37814070351758794  -0.200727230925775  0.1320239135373797  \\
            0.37334310728887876  -0.20376884422110553  0.1320239135373797  \\
            0.3530150753768844  -0.2152730396438988  0.1320239135373797  \\
            0.33098344119111534  -0.22688442211055276  0.1320239135373797  \\
            0.3278894472361809  -0.2283569763110948  0.1320239135373797  \\
            0.3027638190954774  -0.23943272738824123  0.1320239135373797  \\
            0.2776381909547739  -0.2496259484990812  0.1320239135373797  \\
            0.27662878372907335  -0.25  0.1320239135373797  \\
            \\
            0.4565915019841473  -0.25  0.19802179237874445  \\
            0.478643216080402  -0.23563191793163984  0.19802179237874445  \\
            0.4913818966955391  -0.22688442211055276  0.19802179237874445  \\
            0.5037688442211056  -0.21746533132388488  0.19802179237874445  \\
            0.5209044492533131  -0.20376884422110553  0.19802179237874445  \\
            0.5288944723618091  -0.19661437908472781  0.19802179237874445  \\
            0.5458925019526364  -0.1806532663316583  0.19802179237874445  \\
            0.5540201005025126  -0.17197819209935883  0.19802179237874445  \\
            0.5669493141981811  -0.15753768844221105  0.19802179237874445  \\
            0.5791457286432161  -0.14175862098747768  0.19802179237874445  \\
            0.5845756809522118  -0.13442211055276382  0.19802179237874445  \\
            0.5989750664145311  -0.11130653266331658  0.19802179237874445  \\
            0.6042713567839196  -0.10083401896060373  0.19802179237874445  \\
            0.6104049166398771  -0.08819095477386935  0.19802179237874445  \\
            0.6190202949571106  -0.06507537688442211  0.19802179237874445  \\
            0.6250369362081624  -0.04195979899497487  0.19802179237874445  \\
            0.6284548403930321  -0.018844221105527637  0.19802179237874445  \\
            0.6292740075117199  0.004271356783919598  0.19802179237874445  \\
            0.6274944375642257  0.027386934673366833  0.19802179237874445  \\
            0.6231161305505496  0.05050251256281407  0.19802179237874445  \\
            0.6161390864706916  0.07361809045226131  0.19802179237874445  \\
            0.6065633053246515  0.09673366834170855  0.19802179237874445  \\
            0.6042713567839196  0.10108535717968702  0.19802179237874445  \\
            0.5939691450881625  0.11984924623115578  0.19802179237874445  \\
            0.5791457286432161  0.14209854242485068  0.19802179237874445  \\
            0.5785429809799641  0.14296482412060302  0.19802179237874445  \\
            0.5596302354340846  0.16608040201005025  0.19802179237874445  \\
            0.5540201005025126  0.1720449726233063  0.19802179237874445  \\
            0.537139689164814  0.1891959798994975  0.19802179237874445  \\
            0.5288944723618091  0.1966087634666671  0.19802179237874445  \\
            0.510578366283738  0.21231155778894473  0.19802179237874445  \\
            0.5037688442211056  0.21754671223665634  0.19802179237874445  \\
            0.4793215951880217  0.23542713567839196  0.19802179237874445  \\
            0.478643216080402  0.2358768580098259  0.19802179237874445  \\
            0.4535175879396985  0.2516815511943235  0.19802179237874445  \\
            0.44198848945567354  0.2585427135678392  0.19802179237874445  \\
            0.42839195979899497  0.2659417552879977  0.19802179237874445  \\
            0.40326633165829145  0.2788356822873571  0.19802179237874445  \\
            0.3974123673026601  0.28165829145728644  0.19802179237874445  \\
            0.37814070351758794  0.29021797074487216  0.19802179237874445  \\
            0.3530150753768844  0.3006600698436397  0.19802179237874445  \\
            0.34238598898551337  0.3047738693467337  0.19802179237874445  \\
            0.3278894472361809  0.309974508496953  0.19802179237874445  \\
            0.3027638190954774  0.31832310879259396  0.19802179237874445  \\
            0.2776381909547739  0.3260064819730444  0.19802179237874445  \\
            0.2708969968326368  0.3278894472361809  0.19802179237874445  \\
            0.25251256281407036  0.3326749340088481  0.19802179237874445  \\
            0.22738693467336685  0.338595233755804  0.19802179237874445  \\
            0.2022613065326633  0.343895606827686  0.19802179237874445  \\
            0.1771356783919598  0.3485760532244941  0.19802179237874445  \\
            0.16210571943733407  0.35100502512562815  0.19802179237874445  \\
            0.15201005025125627  0.35253255187935695  0.19802179237874445  \\
            0.12688442211055276  0.35575378625637566  0.19802179237874445  \\
            0.10175879396984924  0.35839461804294054  0.19802179237874445  \\
            0.07663316582914573  0.3604550472390516  0.19802179237874445  \\
            0.05150753768844221  0.3619350738447088  0.19802179237874445  \\
            0.026381909547738693  0.36283469785991224  0.19802179237874445  \\
            0.001256281407035176  0.36315391928466184  0.19802179237874445  \\
            -0.02386934673366834  0.3628927381189576  0.19802179237874445  \\
            -0.048994974874371856  0.36205115436279955  0.19802179237874445  \\
            -0.07412060301507538  0.3606291680161877  0.19802179237874445  \\
            -0.0992462311557789  0.35862677907912205  0.19802179237874445  \\
            -0.12437185929648241  0.35604398755160255  0.19802179237874445  \\
            -0.14949748743718594  0.35288079343362927  0.19802179237874445  \\
            -0.16208694636016752  0.35100502512562815  0.19802179237874445  \\
            -0.17462311557788945  0.3490100018970458  0.19802179237874445  \\
            -0.19974874371859297  0.34439154816774514  0.19802179237874445  \\
            -0.22487437185929648  0.33915316776337057  0.19802179237874445  \\
            -0.25  0.33329486068392206  0.19802179237874445  \\
            \\
            -0.25  0.3938437136824851  0.2640196712201093  \\
            -0.23346845337835287  0.3972361809045226  0.2640196712201093  \\
            -0.22487437185929648  0.39890006269831935  0.2640196712201093  \\
            -0.19974874371859297  0.4032498180310238  0.2640196712201093  \\
            -0.17462311557788945  0.4070848094190294  0.2640196712201093  \\
            -0.14949748743718594  0.4104050368623363  0.2640196712201093  \\
            -0.12437185929648241  0.4132105003609445  0.2640196712201093  \\
            -0.0992462311557789  0.4155011999148539  0.2640196712201093  \\
            -0.07412060301507538  0.41727713552406465  0.2640196712201093  \\
            -0.048994974874371856  0.41853830718857654  0.2640196712201093  \\
            -0.02386934673366834  0.4192847149083897  0.2640196712201093  \\
            0.001256281407035176  0.4195163586835041  0.2640196712201093  \\
            0.026381909547738693  0.41923323851391986  0.2640196712201093  \\
            0.05150753768844221  0.4184353543996368  0.2640196712201093  \\
            0.07663316582914573  0.417122706340655  0.2640196712201093  \\
            0.10175879396984924  0.41529529433697443  0.2640196712201093  \\
            0.12688442211055276  0.41295311838859516  0.2640196712201093  \\
            0.15201005025125627  0.4100961784955171  0.2640196712201093  \\
            0.1771356783919598  0.4067244746577403  0.2640196712201093  \\
            0.2022613065326633  0.4028380068752648  0.2640196712201093  \\
            0.22738693467336685  0.3984367751480905  0.2640196712201093  \\
            0.23352316556639824  0.3972361809045226  0.2640196712201093  \\
            0.25251256281407036  0.39329809743621486  0.2640196712201093  \\
            0.2776381909547739  0.3875418460380635  0.2640196712201093  \\
            0.3027638190954774  0.381239978393642  0.2640196712201093  \\
            0.3278894472361809  0.3743924945029501  0.2640196712201093  \\
            0.3288134769791042  0.3741206030150754  0.2640196712201093  \\
            0.3530150753768844  0.36654537413333654  0.2640196712201093  \\
            0.37814070351758794  0.3581005164422335  0.2640196712201093  \\
            0.39789400378095324  0.35100502512562815  0.2640196712201093  \\
            0.40326633165829145  0.34894384332220474  0.2640196712201093  \\
            0.42839195979899497  0.33868405684973146  0.2640196712201093  \\
            0.4533210496928108  0.3278894472361809  0.2640196712201093  \\
            0.4535175879396985  0.32779812485776194  0.2640196712201093  \\
            0.478643216080402  0.31545816187097786  0.2640196712201093  \\
            0.49928494133053125  0.3047738693467337  0.2640196712201093  \\
            0.5037688442211056  0.3022700046934667  0.2640196712201093  \\
            0.5288944723618091  0.2875218853477847  0.2640196712201093  \\
            0.5384204316242684  0.28165829145728644  0.2640196712201093  \\
            0.5540201005025126  0.27123432667196157  0.2640196712201093  \\
            0.5721710771148079  0.2585427135678392  0.2640196712201093  \\
            0.5791457286432161  0.25320943476262153  0.2640196712201093  \\
            0.6014132445664878  0.23542713567839196  0.2640196712201093  \\
            0.6042713567839196  0.23290904578985347  0.2640196712201093  \\
            0.6266978681592095  0.21231155778894473  0.2640196712201093  \\
            0.6293969849246231  0.20954713073049597  0.2640196712201093  \\
            0.648489630146471  0.1891959798994975  0.2640196712201093  \\
            0.6545226130653267  0.18192852522825648  0.2640196712201093  \\
            0.667183204156008  0.16608040201005025  0.2640196712201093  \\
            0.6796482412060302  0.14814290966974425  0.2640196712201093  \\
            0.6831159609294964  0.14296482412060302  0.2640196712201093  \\
            0.6962805132737729  0.11984924623115578  0.2640196712201093  \\
            0.7047738693467337  0.10175242025973574  0.2640196712201093  \\
            0.7070468102328977  0.09673366834170855  0.2640196712201093  \\
            0.715280975806813  0.07361809045226131  0.2640196712201093  \\
            0.721280500576008  0.05050251256281407  0.2640196712201093  \\
            0.7250453845404825  0.027386934673366833  0.2640196712201093  \\
            0.7265756277002366  0.004271356783919598  0.2640196712201093  \\
            0.7258712300552705  -0.018844221105527637  0.2640196712201093  \\
            0.722932191605584  -0.04195979899497487  0.2640196712201093  \\
            0.7177585123511769  -0.06507537688442211  0.2640196712201093  \\
            0.7103501922920495  -0.08819095477386935  0.2640196712201093  \\
            0.7047738693467337  -0.10155821086866662  0.2640196712201093  \\
            0.7005596220663676  -0.11130653266331658  0.2640196712201093  \\
            0.68825089148061  -0.13442211055276382  0.2640196712201093  \\
            0.6796482412060302  -0.1480195296614886  0.2640196712201093  \\
            0.6733995968539506  -0.15753768844221105  0.2640196712201093  \\
            0.6558213099391802  -0.1806532663316583  0.2640196712201093  \\
            0.6545226130653267  -0.18215568036219723  0.2640196712201093  \\
            0.6351088318300581  -0.20376884422110553  0.2640196712201093  \\
            0.6293969849246231  -0.20944514482142088  0.2640196712201093  \\
            0.6111336929041414  -0.22688442211055276  0.2640196712201093  \\
            0.6042713567839196  -0.23280189143797558  0.2640196712201093  \\
            0.583480267579673  -0.25  0.2640196712201093  \\
            \\
            0.6873145217919243  -0.25  0.33001755006147404  \\
            0.7047738693467337  -0.23310484632469938  0.33001755006147404  \\
            0.7109768633003749  -0.22688442211055276  0.33001755006147404  \\
            0.7298994974874372  -0.20587153972854044  0.33001755006147404  \\
            0.7317289493147151  -0.20376884422110553  0.33001755006147404  \\
            0.7496816570156262  -0.1806532663316583  0.33001755006147404  \\
            0.7550251256281407  -0.17283258790173897  0.33001755006147404  \\
            0.7651332768584959  -0.15753768844221105  0.33001755006147404  \\
            0.778321640937461  -0.13442211055276382  0.33001755006147404  \\
            0.7801507537688442  -0.1306130173694748  0.33001755006147404  \\
            0.789127810207477  -0.11130653266331658  0.33001755006147404  \\
            0.797853849277615  -0.08819095477386935  0.33001755006147404  \\
            0.8045577331979981  -0.06507537688442211  0.33001755006147404  \\
            0.8052763819095478  -0.06152711916150664  0.33001755006147404  \\
            0.8091177083569803  -0.04195979899497487  0.33001755006147404  \\
            0.8116955746469512  -0.018844221105527637  0.33001755006147404  \\
            0.8123134103693408  0.004271356783919598  0.33001755006147404  \\
            0.8109712155241494  0.027386934673366833  0.33001755006147404  \\
            0.8076689901113768  0.05050251256281407  0.33001755006147404  \\
            0.8052763819095478  0.061012552639692075  0.33001755006147404  \\
            0.8023157785754438  0.07361809045226131  0.33001755006147404  \\
            0.7948645764475426  0.09673366834170855  0.33001755006147404  \\
            0.7853912191698865  0.11984924623115578  0.33001755006147404  \\
            0.7801507537688442  0.13038695709177786  0.33001755006147404  \\
            0.7736909588856384  0.14296482412060302  0.33001755006147404  \\
            0.7597308144647028  0.16608040201005025  0.33001755006147404  \\
            0.7550251256281407  0.1728582800844121  0.33001755006147404  \\
            0.7432984720553022  0.1891959798994975  0.33001755006147404  \\
            0.7298994974874372  0.205714115005091  0.33001755006147404  \\
            0.7243604185547329  0.21231155778894473  0.33001755006147404  \\
            0.7047738693467337  0.2332317216456345  0.33001755006147404  \\
            0.7026437997606898  0.23542713567839196  0.33001755006147404  \\
            0.6796482412060302  0.25690993114064825  0.33001755006147404  \\
            0.6778346534931194  0.2585427135678392  0.33001755006147404  \\
            0.6545226130653267  0.2777344863851706  0.33001755006147404  \\
            0.649569864980179  0.28165829145728644  0.33001755006147404  \\
            0.6293969849246231  0.296380287613251  0.33001755006147404  \\
            0.617427156147078  0.3047738693467337  0.33001755006147404  \\
            0.6042713567839196  0.31332496477607125  0.33001755006147404  \\
            0.5809125244052608  0.3278894472361809  0.33001755006147404  \\
            0.5791457286432161  0.32891604580998357  0.33001755006147404  \\
            0.5540201005025126  0.34289539233290034  0.33001755006147404  \\
            0.5387679697791389  0.35100502512562815  0.33001755006147404  \\
            0.5288944723618091  0.35592010642255156  0.33001755006147404  \\
            0.5037688442211056  0.3678473796563775  0.33001755006147404  \\
            0.4898779061547334  0.3741206030150754  0.33001755006147404  \\
            0.478643216080402  0.3788901619934369  0.33001755006147404  \\
            0.4535175879396985  0.38901134336175036  0.33001755006147404  \\
            0.4319361766095545  0.3972361809045226  0.33001755006147404  \\
            0.42839195979899497  0.3985105305260228  0.33001755006147404  \\
            0.40326633165829145  0.4070298738107871  0.33001755006147404  \\
            0.37814070351758794  0.4150344531508526  0.33001755006147404  \\
            0.36030306170039766  0.42035175879396985  0.33001755006147404  \\
            0.3530150753768844  0.42240799693644215  0.33001755006147404  \\
            0.3278894472361809  0.42900974720417734  0.33001755006147404  \\
            0.3027638190954774  0.4351242834300133  0.33001755006147404  \\
            0.2776381909547739  0.44075160561394994  0.33001755006147404  \\
            0.2643632856228132  0.4434673366834171  0.33001755006147404  \\
            0.25251256281407036  0.4457685537942665  0.33001755006147404  \\
            0.22738693467336685  0.4501850777910293  0.33001755006147404  \\
            0.2022613065326633  0.45413913854205773  0.33001755006147404  \\
            0.1771356783919598  0.4576307360473519  0.33001755006147404  \\
            0.15201005025125627  0.4606598703069117  0.33001755006147404  \\
            0.12688442211055276  0.4632265413207372  0.33001755006147404  \\
            0.10175879396984924  0.4653307490888284  0.33001755006147404  \\
            0.08259537122405787  0.4665829145728643  0.33001755006147404  \\
            0.07663316582914573  0.46695365952210194  0.33001755006147404  \\
            0.05150753768844221  0.46807592877694343  0.33001755006147404  \\
            0.026381909547738693  0.468758092441651  0.33001755006147404  \\
            0.001256281407035176  0.4690001505162246  0.33001755006147404  \\
            -0.02386934673366834  0.4688021030006644  0.33001755006147404  \\
            -0.048994974874371856  0.4681639498949702  0.33001755006147404  \\
            -0.07412060301507538  0.46708569119914206  0.33001755006147404  \\
            -0.08244046318729255  0.4665829145728643  0.33001755006147404  \\
            -0.0992462311557789  0.4655157343871221  0.33001755006147404  \\
            -0.12437185929648241  0.46345777294360435  0.33001755006147404  \\
            -0.14949748743718594  0.4609373482543523  0.33001755006147404  \\
            -0.17462311557788945  0.45795446031936593  0.33001755006147404  \\
            -0.19974874371859297  0.4545091091386452  0.33001755006147404  \\
            -0.22487437185929648  0.4506012947121902  0.33001755006147404  \\
            -0.25  0.4462310170400008  0.33001755006147404  \\
            \\
            0.7774772224457003  -0.25  0.3960154289028388  \\
            0.7801507537688442  -0.2471311421874891  0.3960154289028388  \\
            0.7984209319174783  -0.22688442211055276  0.3960154289028388  \\
            0.8052763819095478  -0.21847176371887042  0.3960154289028388  \\
            0.8168896556510808  -0.20376884422110553  0.3960154289028388  \\
            0.8304020100502513  -0.1846042631451257  0.3960154289028388  \\
            0.8331047038466425  -0.1806532663316583  0.3960154289028388  \\
            0.847015389914814  -0.15753768844221105  0.3960154289028388  \\
            0.8555276381909548  -0.14115295352167145  0.3960154289028388  \\
            0.858923255931848  -0.13442211055276382  0.3960154289028388  \\
            0.8687381771369891  -0.11130653266331658  0.3960154289028388  \\
            0.876706528299445  -0.08819095477386935  0.3960154289028388  \\
            0.8806532663316583  -0.07328824449920289  0.3960154289028388  \\
            0.8827671267725898  -0.06507537688442211  0.3960154289028388  \\
            0.8869220787476482  -0.04195979899497487  0.3960154289028388  \\
            0.8892824035785497  -0.018844221105527637  0.3960154289028388  \\
            0.8898481012652947  0.004271356783919598  0.3960154289028388  \\
            0.8886191718078832  0.027386934673366833  0.3960154289028388  \\
            0.885595615206315  0.05050251256281407  0.3960154289028388  \\
            0.8807774314605902  0.07361809045226131  0.3960154289028388  \\
            0.8806532663316583  0.07405211900029832  0.3960154289028388  \\
            0.8739768160624324  0.09673366834170855  0.3960154289028388  \\
            0.8653260368407233  0.11984924623115578  0.3960154289028388  \\
            0.8555276381909548  0.14142570724773126  0.3960154289028388  \\
            0.8548078544730616  0.14296482412060302  0.3960154289028388  \\
            0.8420960091061589  0.16608040201005025  0.3960154289028388  \\
            0.8304020100502513  0.1845779818462767  0.3960154289028388  \\
            0.827392862931706  0.1891959798994975  0.3960154289028388  \\
            0.8103704235458652  0.21231155778894473  0.3960154289028388  \\
            0.8052763819095478  0.21851473980399935  0.3960154289028388  \\
            0.7909477498422972  0.23542713567839196  0.3960154289028388  \\
            0.7801507537688442  0.2469783471439062  0.3960154289028388  \\
            0.7689876386840255  0.2585427135678392  0.3960154289028388  \\
            0.7550251256281407  0.2717692181835911  0.3960154289028388  \\
            0.7442324822076285  0.28165829145728644  0.3960154289028388  \\
            0.7298994974874372  0.2937559692202788  0.3960154289028388  \\
            0.7163885803796777  0.3047738693467337  0.3960154289028388  \\
            0.7047738693467337  0.31355332394009106  0.3960154289028388  \\
            0.6851195906936519  0.3278894472361809  0.3960154289028388  \\
            0.6796482412060302  0.33160856093922136  0.3960154289028388  \\
            0.6545226130653267  0.3480676141624338  0.3960154289028388  \\
            0.6498629940305687  0.35100502512562815  0.3960154289028388  \\
            0.6293969849246231  0.36308417810917604  0.3960154289028388  \\
            0.6099360140824407  0.3741206030150754  0.3960154289028388  \\
            0.6042713567839196  0.37714052346412913  0.3960154289028388  \\
            0.5791457286432161  0.3899897860637939  0.3960154289028388  \\
            0.5643476584696021  0.3972361809045226  0.3960154289028388  \\
            0.5540201005025126  0.40200746613620175  0.3960154289028388  \\
            0.5288944723618091  0.4131006291444598  0.3960154289028388  \\
            0.5116717162454104  0.42035175879396985  0.3960154289028388  \\
            0.5037688442211056  0.42350095445229324  0.3960154289028388  \\
            0.478643216080402  0.43302598897142414  0.3960154289028388  \\
            0.4535175879396985  0.44206380944865575  0.3960154289028388  \\
            0.4493933771421759  0.4434673366834171  0.3960154289028388  \\
            0.42839195979899497  0.4502513395248205  0.3960154289028388  \\
            0.40326633165829145  0.45790510624172354  0.3960154289028388  \\
            0.37814070351758794  0.46509640971289223  0.3960154289028388  \\
            0.37259006372087683  0.4665829145728643  0.3960154289028388  \\
            0.3530150753768844  0.4715718107088876  0.3960154289028388  \\
            0.3278894472361809  0.47753524145520226  0.3960154289028388  \\
            0.3027638190954774  0.483058566611383  0.3960154289028388  \\
            0.2776381909547739  0.48814178617742987  0.3960154289028388  \\
            0.26921427040465556  0.48969849246231156  0.3960154289028388  \\
            0.25251256281407036  0.4926425695731047  0.3960154289028388  \\
            0.22738693467336685  0.4966517550157801  0.3960154289028388  \\
            0.2022613065326633  0.5002411304644581  0.3960154289028388  \\
            0.1771356783919598  0.5034106959191387  0.3960154289028388  \\
            0.15201005025125627  0.5061604513798218  0.3960154289028388  \\
            0.12688442211055276  0.5084903968465074  0.3960154289028388  \\
            0.10175879396984924  0.5104005323191957  0.3960154289028388  \\
            0.07663316582914573  0.5118908577978866  0.3960154289028388  \\
            0.05496482412359389  0.5128140703517587  0.3960154289028388  \\
            0.05150753768844221  0.5129548798136602  0.3960154289028388  \\
            0.026381909547738693  0.5135769006349054  0.3960154289028388  \\
            0.001256281407035176  0.5137976177005085  0.3960154289028388  \\
            -0.02386934673366834  0.5136170310104695  0.3960154289028388  \\
            -0.048994974874371856  0.5130351405647886  0.3960154289028388  \\
            -0.05464444672652636  0.5128140703517587  0.3960154289028388  \\
            -0.07412060301507538  0.5120168007960858  0.3960154289028388  \\
            -0.0992462311557789  0.5105684563167947  0.3960154289028388  \\
            -0.12437185929648241  0.5087003018435061  0.3960154289028388  \\
            -0.14949748743718594  0.5064123373762202  0.3960154289028388  \\
            -0.17462311557788945  0.5037045629149368  0.3960154289028388  \\
            -0.19974874371859297  0.500576978459656  0.3960154289028388  \\
            -0.22487437185929648  0.4970295840103778  0.3960154289028388  \\
            -0.25  0.49306237956710214  0.3960154289028388  \\
            \\
            0.8581765993494084  -0.25  0.4620133077442036  \\
            0.8772243707679744  -0.22688442211055276  0.4620133077442036  \\
            0.8806532663316583  -0.22227655195398036  0.4620133077442036  \\
            0.894038165510601  -0.20376884422110553  0.4620133077442036  \\
            0.9057788944723618  -0.18558222484893566  0.4620133077442036  \\
            0.9088738219134378  -0.1806532663316583  0.4620133077442036  \\
            0.9216427280033735  -0.15753768844221105  0.4620133077442036  \\
            0.9309045226130653  -0.13811608241898646  0.4620133077442036  \\
            0.9326191945072905  -0.13442211055276382  0.4620133077442036  \\
            0.9416499675469076  -0.11130653266331658  0.4620133077442036  \\
            0.9489816994420567  -0.08819095477386935  0.4620133077442036  \\
            0.9546143901927381  -0.06507537688442211  0.4620133077442036  \\
            0.9560301507537688  -0.05675584494908671  0.4620133077442036  \\
            0.9584827249080261  -0.04195979899497487  0.4620133077442036  \\
            0.9606593668727097  -0.018844221105527637  0.4620133077442036  \\
            0.961181041393171  0.004271356783919598  0.4620133077442036  \\
            0.9600477484694101  0.027386934673366833  0.4620133077442036  \\
            0.957259488101427  0.05050251256281407  0.4620133077442036  \\
            0.9560301507537688  0.05689805301521656  0.4620133077442036  \\
            0.9527306706630021  0.07361809045226131  0.4620133077442036  \\
            0.9464700734024086  0.09673366834170855  0.4620133077442036  \\
            0.9385104349973474  0.11984924623115578  0.4620133077442036  \\
            0.9309045226130653  0.13805205120440436  0.4620133077442036  \\
            0.9287955921874832  0.14296482412060302  0.4620133077442036  \\
            0.9171271267412565  0.16608040201005025  0.4620133077442036  \\
            0.9057788944723618  0.18563617237444446  0.4620133077442036  \\
            0.9036550261852663  0.1891959798994975  0.4620133077442036  \\
            0.8880690795746019  0.21231155778894473  0.4620133077442036  \\
            0.8806532663316583  0.22217433971139466  0.4620133077442036  \\
            0.8704000901754428  0.23542713567839196  0.4620133077442036  \\
            0.8555276381909548  0.2528514563316618  0.4620133077442036  \\
            0.8505250994161533  0.2585427135678392  0.4620133077442036  \\
            0.8304020100502513  0.2794769662260454  0.4620133077442036  \\
            0.8282407891990253  0.28165829145728644  0.4620133077442036  \\
            0.8052763819095478  0.303009090008379  0.4620133077442036  \\
            0.8033180641714909  0.3047738693467337  0.4620133077442036  \\
            0.7801507537688442  0.32412596474532335  0.4620133077442036  \\
            0.7754978328628066  0.3278894472361809  0.4620133077442036  \\
            0.7550251256281407  0.34332100919078473  0.4620133077442036  \\
            0.7444859321987438  0.35100502512562815  0.4620133077442036  \\
            0.7298994974874372  0.3609618083485395  0.4620133077442036  \\
            0.7099469853643766  0.3741206030150754  0.4620133077442036  \\
            0.7047738693467337  0.37732782260908093  0.4620133077442036  \\
            0.6796482412060302  0.39235955019382673  0.4620133077442036  \\
            0.671189904323651  0.3972361809045226  0.4620133077442036  \\
            0.6545226130653267  0.40630228586066386  0.4620133077442036  \\
            0.6293969849246231  0.41945450464771683  0.4620133077442036  \\
            0.6276130755609353  0.42035175879396985  0.4620133077442036  \\
            0.6042713567839196  0.43146362995892423  0.4620133077442036  \\
            0.5791457286432161  0.4429375206456522  0.4620133077442036  \\
            0.5779340828309106  0.4434673366834171  0.4620133077442036  \\
            0.5540201005025126  0.45339298184274496  0.4620133077442036  \\
            0.5288944723618091  0.4633590647883196  0.4620133077442036  \\
            0.5203712724204943  0.4665829145728643  0.4620133077442036  \\
            0.5037688442211056  0.4725590907770684  0.4620133077442036  \\
            0.478643216080402  0.48116315506418667  0.4620133077442036  \\
            0.4535175879396985  0.489327113761171  0.4620133077442036  \\
            0.4523094961990672  0.48969849246231156  0.4620133077442036  \\
            0.42839195979899497  0.4967119053916678  0.4620133077442036  \\
            0.40326633165829145  0.5036597607923252  0.4620133077442036  \\
            0.37814070351758794  0.5101878061989851  0.4620133077442036  \\
            0.3673378231366093  0.5128140703517587  0.4620133077442036  \\
            0.3530150753768844  0.5161425479097262  0.4620133077442036  \\
            0.3278894472361809  0.5215802137986755  0.4620133077442036  \\
            0.3027638190954774  0.5266165759319825  0.4620133077442036  \\
            0.2776381909547739  0.5312516343096477  0.4620133077442036  \\
            0.25251256281407036  0.5354853889316709  0.4620133077442036  \\
            0.24959998947690246  0.535929648241206  0.4620133077442036  \\
            0.22738693467336685  0.5391747862766064  0.4620133077442036  \\
            0.2022613065326633  0.5424610662307654  0.4620133077442036  \\
            0.1771356783919598  0.5453629859563679  0.4620133077442036  \\
            0.15201005025125627  0.5478805454534137  0.4620133077442036  \\
            0.12688442211055276  0.5500137447219029  0.4620133077442036  \\
            0.10175879396984924  0.5517625837618354  0.4620133077442036  \\
            0.07663316582914573  0.5531270625732114  0.4620133077442036  \\
            0.05150753768844221  0.5541071811560307  0.4620133077442036  \\
            0.026381909547738693  0.5547029395102936  0.4620133077442036  \\
            0.001256281407035176  0.5549143376359996  0.4620133077442036  \\
            -0.02386934673366834  0.5547413755331492  0.4620133077442036  \\
            -0.048994974874371856  0.5541840532017421  0.4620133077442036  \\
            -0.07412060301507538  0.5532423706417784  0.4620133077442036  \\
            -0.0992462311557789  0.5519163278532581  0.4620133077442036  \\
            -0.12437185929648241  0.5502059248361811  0.4620133077442036  \\
            -0.14949748743718594  0.5481111615905476  0.4620133077442036  \\
            -0.17462311557788945  0.5456320381163575  0.4620133077442036  \\
            -0.19974874371859297  0.5427685544136107  0.4620133077442036  \\
            -0.22487437185929648  0.5395207104823073  0.4620133077442036  \\
            -0.2497154024096032  0.535929648241206  0.4620133077442036  \\
            -0.25  0.5358866926873128  0.4620133077442036  \\
            \\
            -0.25  0.5753810664950789  0.5280111865855684  \\
            -0.22487437185929648  0.5788661272015232  0.5280111865855684  \\
            -0.19974874371859297  0.5819823984152219  0.5280111865855684  \\
            -0.19811723044874663  0.5821608040201005  0.5280111865855684  \\
            -0.17462311557788945  0.5846298568595445  0.5280111865855684  \\
            -0.14949748743718594  0.5869159381334591  0.5280111865855684  \\
            -0.12437185929648241  0.5888475882021157  0.5280111865855684  \\
            -0.0992462311557789  0.5904248070655141  0.5280111865855684  \\
            -0.07412060301507538  0.5916475947236546  0.5280111865855684  \\
            -0.048994974874371856  0.5925159511765369  0.5280111865855684  \\
            -0.02386934673366834  0.593029876424161  0.5280111865855684  \\
            0.001256281407035176  0.5931893704665272  0.5280111865855684  \\
            0.026381909547738693  0.5929944333036353  0.5280111865855684  \\
            0.05150753768844221  0.5924450649354852  0.5280111865855684  \\
            0.07663316582914573  0.5915412653620772  0.5280111865855684  \\
            0.10175879396984924  0.5902830345834109  0.5280111865855684  \\
            0.12688442211055276  0.5886703725994866  0.5280111865855684  \\
            0.15201005025125627  0.5867032794103043  0.5280111865855684  \\
            0.1771356783919598  0.5843817550158638  0.5280111865855684  \\
            0.19798908449651556  0.5821608040201005  0.5280111865855684  \\
            0.2022613065326633  0.5816873668210256  0.5280111865855684  \\
            0.22738693467336685  0.5785342166580523  0.5280111865855684  \\
            0.25251256281407036  0.5750122770023335  0.5280111865855684  \\
            0.2776381909547739  0.5711215478538693  0.5280111865855684  \\
            0.3027638190954774  0.5668620292126596  0.5280111865855684  \\
            0.3278894472361809  0.5622337210787045  0.5280111865855684  \\
            0.3439213410229239  0.5590452261306532  0.5280111865855684  \\
            0.3530150753768844  0.5571602620722721  0.5280111865855684  \\
            0.37814070351758794  0.5515678207467735  0.5280111865855684  \\
            0.40326633165829145  0.545591019192718  0.5280111865855684  \\
            0.42839195979899497  0.5392298574101062  0.5280111865855684  \\
            0.440684533780228  0.535929648241206  0.5280111865855684  \\
            0.4535175879396985  0.5323324576885933  0.5280111865855684  \\
            0.478643216080402  0.524888273021434  0.5280111865855684  \\
            0.5037688442211056  0.517042784598633  0.5280111865855684  \\
            0.5166525327367429  0.5128140703517587  0.5280111865855684  \\
            0.5288944723618091  0.5086106975982828  0.5280111865855684  \\
            0.5540201005025126  0.49956379222763836  0.5280111865855684  \\
            0.5791457286432161  0.49009707686299653  0.5280111865855684  \\
            0.580158691546866  0.48969849246231156  0.5280111865855684  \\
            0.6042713567839196  0.47975185966613765  0.5280111865855684  \\
            0.6293969849246231  0.4689472674283498  0.5280111865855684  \\
            0.634679994886245  0.4665829145728643  0.5280111865855684  \\
            0.6545226130653267  0.45725144219155767  0.5280111865855684  \\
            0.6796482412060302  0.44497304301731133  0.5280111865855684  \\
            0.6826175706114871  0.4434673366834171  0.5280111865855684  \\
            0.7047738693467337  0.43163088079516676  0.5280111865855684  \\
            0.7251474007513133  0.42035175879396985  0.5280111865855684  \\
            0.7298994974874372  0.417572157035794  0.5280111865855684  \\
            0.7550251256281407  0.402360882469946  0.5280111865855684  \\
            0.7632129057724253  0.3972361809045226  0.5280111865855684  \\
            0.7801507537688442  0.3859994543835352  0.5280111865855684  \\
            0.7974889821528904  0.3741206030150754  0.5280111865855684  \\
            0.8052763819095478  0.36844510145991366  0.5280111865855684  \\
            0.828470879743955  0.35100502512562815  0.5280111865855684  \\
            0.8304020100502513  0.34945411736668286  0.5280111865855684  \\
            0.8555276381909548  0.328655577417953  0.5280111865855684  \\
            0.8564263720915964  0.3278894472361809  0.5280111865855684  \\
            0.8806532663316583  0.30572796468400876  0.5280111865855684  \\
            0.8816669423060274  0.3047738693467337  0.5280111865855684  \\
            0.904431397493318  0.28165829145728644  0.5280111865855684  \\
            0.9057788944723618  0.280172911066431  0.5280111865855684  \\
            0.9248643628534401  0.2585427135678392  0.5280111865855684  \\
            0.9309045226130653  0.25105652030860987  0.5280111865855684  \\
            0.9431791045769629  0.23542713567839196  0.5280111865855684  \\
            0.9560301507537688  0.21737413216399337  0.5280111865855684  \\
            0.9595404649702364  0.21231155778894473  0.5280111865855684  \\
            0.9739134974477751  0.1891959798994975  0.5280111865855684  \\
            0.9811557788944724  0.17603285166891539  0.5280111865855684  \\
            \\
            0.9319321909141269  -0.25  0.5280111865855684  \\
            0.9494581696760832  -0.22688442211055276  0.5280111865855684  \\
            0.9560301507537688  -0.21728590443387  0.5280111865855684  \\
            0.965045030599932  -0.20376884422110553  0.5280111865855684  \\
            0.9788064446741712  -0.1806532663316583  0.5280111865855684  \\
            0.9811557788944724  -0.176167539031373  0.5280111865855684  \\
            \\
            -0.25  0.6124202888169218  0.5940090654269332  \\
            -0.22487437185929648  0.6156441474174655  0.5940090654269332  \\
            -0.19974874371859297  0.6185268569597506  0.5940090654269332  \\
            -0.17462311557788945  0.6210684174437772  0.5940090654269332  \\
            -0.14949748743718594  0.6232688288695452  0.5940090654269332  \\
            -0.12437185929648241  0.6251280912370545  0.5940090654269332  \\
            -0.0992462311557789  0.6266462045463053  0.5940090654269332  \\
            -0.07412060301507538  0.6278231687972975  0.5940090654269332  \\
            -0.05702204902529881  0.628391959798995  0.5940090654269332  \\
            -0.048994974874371856  0.6286493388288314  0.5940090654269332  \\
            -0.02386934673366834  0.6291261371641813  0.5940090654269332  \\
            0.001256281407035176  0.6292741090613588  0.5940090654269332  \\
            0.026381909547738693  0.629093254520364  0.5940090654269332  \\
            0.05150753768844221  0.628583573541197  0.5940090654269332  \\
            0.05724918711653238  0.628391959798995  0.5940090654269332  \\
            0.07663316582914573  0.6277208240798199  0.5940090654269332  \\
            0.10175879396984924  0.6265097449230018  0.5940090654269332  \\
            0.12688442211055276  0.6249575167079252  0.5940090654269332  \\
            0.15201005025125627  0.62306413943459  0.5940090654269332  \\
            0.1771356783919598  0.6208296131029962  0.5940090654269332  \\
            0.2022613065326633  0.6182539377131437  0.5940090654269332  \\
            0.22738693467336685  0.6153371132650327  0.5940090654269332  \\
            0.25251256281407036  0.6120791397586631  0.5940090654269332  \\
            0.2776381909547739  0.608480017194035  0.5940090654269332  \\
            0.29806656659997643  0.6052763819095477  0.5940090654269332  \\
            0.3027638190954774  0.6045110656967796  0.5940090654269332  \\
            0.3278894472361809  0.6000629540707907  0.5940090654269332  \\
            0.3530150753768844  0.5952604112395435  0.5940090654269332  \\
            0.37814070351758794  0.5901034372030384  0.5940090654269332  \\
            0.40326633165829145  0.5845920319612752  0.5940090654269332  \\
            0.4136802137579641  0.5821608040201005  0.5940090654269332  \\
            0.42839195979899497  0.5785870568165269  0.5940090654269332  \\
            0.4535175879396985  0.5721148012188447  0.5940090654269332  \\
            0.478643216080402  0.565273756128417  0.5940090654269332  \\
            0.5003490855815242  0.5590452261306532  0.5940090654269332  \\
            0.5037688442211056  0.5580224896857408  0.5940090654269332  \\
            0.5288944723618091  0.5501238869889024  0.5940090654269332  \\
            0.5540201005025126  0.5418409240635074  0.5940090654269332  \\
            0.5711562468662903  0.535929648241206  0.5940090654269332  \\
            0.5791457286432161  0.5330521076874609  0.5940090654269332  \\
            0.6042713567839196  0.5236014042420918  0.5940090654269332  \\
            0.6293969849246231  0.5137493970410806  0.5940090654269332  \\
            0.6316889929096854  0.5128140703517587  0.5940090654269332  \\
            0.6545226130653267  0.5030663845543049  0.5940090654269332  \\
            0.6796482412060302  0.49192042921367335  0.5940090654269332  \\
            0.6844752072520839  0.48969849246231156  0.5940090654269332  \\
            0.7047738693467337  0.479902939113064  0.5940090654269332  \\
            0.7298994974874372  0.46733792451474043  0.5940090654269332  \\
            0.7313581613649883  0.4665829145728643  0.5940090654269332  \\
            0.7550251256281407  0.4537104906086212  0.5940090654269332  \\
            0.7732415103337185  0.4434673366834171  0.5940090654269332  \\
            0.7801507537688442  0.439374309982943  0.5940090654269332  \\
            0.8052763819095478  0.4240027069610208  0.5940090654269332  \\
            0.8110606951806538  0.42035175879396985  0.5940090654269332  \\
            0.8304020100502513  0.4074535863086911  0.5940090654269332  \\
            0.8452667360644577  0.3972361809045226  0.5940090654269332  \\
            0.8555276381909548  0.38976053994155724  0.5940090654269332  \\
            0.8763733428353333  0.3741206030150754  0.5940090654269332  \\
            0.8806532663316583  0.3707047712572034  0.5940090654269332  \\
            0.9046420711146249  0.35100502512562815  0.5940090654269332  \\
            0.9057788944723618  0.3500078854669157  0.5940090654269332  \\
            0.9303058521054718  0.3278894472361809  0.5940090654269332  \\
            0.9309045226130653  0.32731011424564393  0.5940090654269332  \\
            0.9535728040998939  0.3047738693467337  0.5940090654269332  \\
            0.9560301507537688  0.3021382404734643  0.5940090654269332  \\
            0.9746294507552002  0.28165829145728644  0.5940090654269332  \\
            0.9811557788944724  0.273857052704748  0.5940090654269332  \\
            \\
            0.9811557788944724  0.3449823134914833  0.660006944268298  \\
            0.9748237295421642  0.35100502512562815  0.660006944268298  \\
            0.9560301507537688  0.3677408177404088  0.660006944268298  \\
            0.9486751333226143  0.3741206030150754  0.660006944268298  \\
            0.9309045226130653  0.3886110792831467  0.660006944268298  \\
            0.9200376025128275  0.3972361809045226  0.660006944268298  \\
            0.9057788944723618  0.4079134146451475  0.660006944268298  \\
            0.8887011004385222  0.42035175879396985  0.660006944268298  \\
            0.8806532663316583  0.4258995676460058  0.660006944268298  \\
            0.8555276381909548  0.4427328127936258  0.660006944268298  \\
            0.8543985950614027  0.4434673366834171  0.660006944268298  \\
            0.8304020100502513  0.458285768988322  0.660006944268298  \\
            0.8165530417059371  0.4665829145728643  0.660006944268298  \\
            0.8052763819095478  0.4730123291178475  0.660006944268298  \\
            0.7801507537688442  0.4868976604865729  0.660006944268298  \\
            0.774916727664273  0.48969849246231156  0.660006944268298  \\
            0.7550251256281407  0.49985201697701265  0.660006944268298  \\
            0.7298994974874372  0.5122574022996366  0.660006944268298  \\
            0.728732541868542  0.5128140703517587  0.660006944268298  \\
            0.7047738693467337  0.5237391637952785  0.660006944268298  \\
            0.6796482412060302  0.5347950822632157  0.660006944268298  \\
            0.6769727166907061  0.535929648241206  0.660006944268298  \\
            0.6545226130653267  0.5450477490711713  0.660006944268298  \\
            0.6293969849246231  0.5548681529107927  0.660006944268298  \\
            0.618274570408052  0.5590452261306532  0.660006944268298  \\
            0.6042713567839196  0.5640911514861945  0.660006944268298  \\
            0.5791457286432161  0.5727761440403493  0.660006944268298  \\
            0.5540201005025126  0.5810923471017585  0.660006944268298  \\
            0.5506421900687996  0.5821608040201005  0.660006944268298  \\
            0.5288944723618091  0.5887719384055771  0.660006944268298  \\
            0.5037688442211056  0.5960554996736308  0.660006944268298  \\
            0.478643216080402  0.6029846297364264  0.660006944268298  \\
            0.4698851399859386  0.6052763819095477  0.660006944268298  \\
            0.4535175879396985  0.6093988271296192  0.660006944268298  \\
            0.42839195979899497  0.6153859931020575  0.660006944268298  \\
            0.40326633165829145  0.6210320100162373  0.660006944268298  \\
            0.37814070351758794  0.6263368778721585  0.660006944268298  \\
            0.36773817541372217  0.628391959798995  0.660006944268298  \\
            0.3530150753768844  0.6311955340109614  0.660006944268298  \\
            0.3278894472361809  0.635651132248196  0.660006944268298  \\
            0.3027638190954774  0.6397779040472584  0.660006944268298  \\
            0.2776381909547739  0.6435758494081485  0.660006944268298  \\
            0.25251256281407036  0.6470449683308664  0.660006944268298  \\
            0.22738693467336685  0.6501852608154118  0.660006944268298  \\
            0.2155699550396739  0.6515075376884422  0.660006944268298  \\
            0.2022613065326633  0.6529448112104218  0.660006944268298  \\
            0.1771356783919598  0.6553409018061352  0.660006944268298  \\
            0.15201005025125627  0.657419629409039  0.660006944268298  \\
            0.12688442211055276  0.6591809940191329  0.660006944268298  \\
            0.10175879396984924  0.6606249956364172  0.660006944268298  \\
            0.07663316582914573  0.6617516342608917  0.660006944268298  \\
            0.05150753768844221  0.6625609098925564  0.660006944268298  \\
            0.026381909547738693  0.6630528225314115  0.660006944268298  \\
            0.001256281407035176  0.6632273721774569  0.660006944268298  \\
            -0.02386934673366834  0.6630845588306925  0.660006944268298  \\
            -0.048994974874371856  0.6626243824911184  0.660006944268298  \\
            -0.07412060301507538  0.6618468431587345  0.660006944268298  \\
            -0.0992462311557789  0.660751940833541  0.660006944268298  \\
            -0.12437185929648241  0.6593396755155377  0.660006944268298  \\
            -0.14949748743718594  0.6576100472047248  0.660006944268298  \\
            -0.17462311557788945  0.6555630559011021  0.660006944268298  \\
            -0.19974874371859297  0.6531987016046696  0.660006944268298  \\
            -0.2155936487182977  0.6515075376884422  0.660006944268298  \\
            -0.22487437185929648  0.650481204609767  0.660006944268298  \\
            -0.25  0.6473737947690387  0.660006944268298  \\
            \\
            -0.25  0.6804914907751503  0.7260048231096627  \\
            -0.22487437185929648  0.6833895401579165  0.7260048231096627  \\
            -0.19974874371859297  0.6859809176483267  0.7260048231096627  \\
            -0.17462311557788945  0.6882656232463806  0.7260048231096627  \\
            -0.14949748743718594  0.6902436569520783  0.7260048231096627  \\
            -0.12437185929648241  0.6919150187654197  0.7260048231096627  \\
            -0.0992462311557789  0.693279708686405  0.7260048231096627  \\
            -0.07412060301507538  0.6943377267150339  0.7260048231096627  \\
            -0.048994974874371856  0.6950890728513067  0.7260048231096627  \\
            -0.02386934673366834  0.6955337470952232  0.7260048231096627  \\
            0.001256281407035176  0.6956717494467836  0.7260048231096627  \\
            0.026381909547738693  0.6955030799059876  0.7260048231096627  \\
            0.05150753768844221  0.6950277384728354  0.7260048231096627  \\
            0.07663316582914573  0.6942457251473271  0.7260048231096627  \\
            0.10175879396984924  0.6931570399294624  0.7260048231096627  \\
            0.12688442211055276  0.6917616828192416  0.7260048231096627  \\
            0.15201005025125627  0.6900596538166646  0.7260048231096627  \\
            0.1771356783919598  0.6880509529217312  0.7260048231096627  \\
            0.2022613065326633  0.6857355801344417  0.7260048231096627  \\
            0.22738693467336685  0.6831135354547959  0.7260048231096627  \\
            0.25251256281407036  0.680184818882794  0.7260048231096627  \\
            0.2776381909547739  0.6769494304184358  0.7260048231096627  \\
            0.29413992038210196  0.6746231155778895  0.7260048231096627  \\
            0.3027638190954774  0.6733649871183763  0.7260048231096627  \\
            0.3278894472361809  0.6693820815586143  0.7260048231096627  \\
            0.3530150753768844  0.6650818130060425  0.7260048231096627  \\
            0.37814070351758794  0.6604641814606611  0.7260048231096627  \\
            0.40326633165829145  0.6555291869224699  0.7260048231096627  \\
            0.4225046379940885  0.6515075376884422  0.7260048231096627  \\
            0.42839195979899497  0.6502323750674323  0.7260048231096627  \\
            0.4535175879396985  0.6444614710775084  0.7260048231096627  \\
            0.478643216080402  0.6383617406494121  0.7260048231096627  \\
            0.5037688442211056  0.6319331837831436  0.7260048231096627  \\
            0.5169359938380562  0.628391959798995  0.7260048231096627  \\
            0.5288944723618091  0.6250552763819748  0.7260048231096627  \\
            0.5540201005025126  0.617703514176502  0.7260048231096627  \\
            0.5791457286432161  0.6100106029127706  0.7260048231096627  \\
            0.5939514771309776  0.6052763819095477  0.7260048231096627  \\
            0.6042713567839196  0.601848068101857  0.7260048231096627  \\
            0.6293969849246231  0.5931467820127709  0.7260048231096627  \\
            0.6545226130653267  0.5840910647184269  0.7260048231096627  \\
            0.6596765181841261  0.5821608040201005  0.7260048231096627  \\
            0.6796482412060302  0.5743779000683547  0.7260048231096627  \\
            0.7047738693467337  0.5642177495432182  0.7260048231096627  \\
            0.7171172675988339  0.5590452261306532  0.7260048231096627  \\
            0.7298994974874372  0.5534626551757773  0.7260048231096627  \\
            0.7550251256281407  0.5421048104219294  0.7260048231096627  \\
            0.7682385577640887  0.535929648241206  0.7260048231096627  \\
            0.7801507537688442  0.5301171967486985  0.7260048231096627  \\
            0.8052763819095478  0.5174560632581933  0.7260048231096627  \\
            0.8142052659608958  0.5128140703517587  0.7260048231096627  \\
            0.8304020100502513  0.5040053147943752  0.7260048231096627  \\
            0.8555276381909548  0.4899206894957616  0.7260048231096627  \\
            0.8559125439059175  0.48969849246231156  0.7260048231096627  \\
            0.8806532663316583  0.47472578340974936  0.7260048231096627  \\
            0.8937299578055538  0.4665829145728643  0.7260048231096627  \\
            0.9057788944723618  0.458698878156414  0.7260048231096627  \\
            0.9284199245195992  0.4434673366834171  0.7260048231096627  \\
            0.9309045226130653  0.44170638922721506  0.7260048231096627  \\
            0.9560301507537688  0.4234115019538972  0.7260048231096627  \\
            0.9601233013311279  0.42035175879396985  0.7260048231096627  \\
            0.9811557788944724  0.4037403674793152  0.7260048231096627  \\
            \\
            -0.25  0.7120692196371312  0.7920027019510276  \\
            -0.22487437185929648  0.7148728232022517  0.7920027019510276  \\
            -0.19974874371859297  0.7173797491414333  0.7920027019510276  \\
            -0.17462311557788945  0.7195899974546764  0.7920027019510276  \\
            -0.15802290522605925  0.7208542713567839  0.7920027019510276  \\
            -0.14949748743718594  0.7214830757563073  0.7920027019510276  \\
            -0.12437185929648241  0.7230489382304877  0.7920027019510276  \\
            -0.0992462311557789  0.724327486489222  0.7920027019510276  \\
            -0.07412060301507538  0.7253187205325105  0.7920027019510276  \\
            -0.048994974874371856  0.7260226403603529  0.7920027019510276  \\
            -0.02386934673366834  0.7264392459727496  0.7920027019510276  \\
            0.001256281407035176  0.7265685373697002  0.7920027019510276  \\
            0.026381909547738693  0.726410514551205  0.7920027019510276  \\
            0.05150753768844221  0.7259651775172637  0.7920027019510276  \\
            0.07663316582914573  0.7252325262678767  0.7920027019510276  \\
            0.10175879396984924  0.7242125608030436  0.7920027019510276  \\
            0.12688442211055276  0.7229052811227646  0.7920027019510276  \\
            0.15201005025125627  0.7213106872270398  0.7920027019510276  \\
            0.15810372473275408  0.7208542713567839  0.7920027019510276  \\
            0.1771356783919598  0.7193823231165194  0.7920027019510276  \\
            0.2022613065326633  0.7171424070406824  0.7920027019510276  \\
            0.22738693467336685  0.7146058133389068  0.7920027019510276  \\
            0.25251256281407036  0.7117725420111926  0.7920027019510276  \\
            0.2776381909547739  0.7086425930575396  0.7920027019510276  \\
            0.3027638190954774  0.705215966477948  0.7920027019510276  \\
            0.3278894472361809  0.7014926622724178  0.7920027019510276  \\
            0.3513524448820693  0.6977386934673366  0.7920027019510276  \\
            0.3530150753768844  0.6974637191819127  0.7920027019510276  \\
            0.37814070351758794  0.6930016431481296  0.7920027019510276  \\
            0.40326633165829145  0.6882328952219903  0.7920027019510276  \\
            0.42839195979899497  0.6831574754034946  0.7920027019510276  \\
            0.4535175879396985  0.6777753836926428  0.7920027019510276  \\
            0.4674402470578283  0.6746231155778895  0.7920027019510276  \\
            0.478643216080402  0.6719981935699434  0.7920027019510276  \\
            0.5037688442211056  0.6657937470605133  0.7920027019510276  \\
            0.5288944723618091  0.6592719375582735  0.7920027019510276  \\
            0.5540201005025126  0.6524327650632239  0.7920027019510276  \\
            0.5572684486737476  0.6515075376884422  0.7920027019510276  \\
            0.5791457286432161  0.645051148952513  0.7920027019510276  \\
            0.6042713567839196  0.6373072863335553  0.7920027019510276  \\
            0.6293969849246231  0.6292345972764252  0.7920027019510276  \\
            0.6319169821712116  0.628391959798995  0.7920027019510276  \\
            0.6545226130653267  0.6205498162912474  0.7920027019510276  \\
            0.6796482412060302  0.6114923087944816  0.7920027019510276  \\
            0.6962654105372322  0.6052763819095477  0.7920027019510276  \\
            0.7047738693467337  0.6019697372459539  0.7920027019510276  \\
            0.7298994974874372  0.5918507263358356  0.7920027019510276  \\
            0.7531454735605777  0.5821608040201005  0.7920027019510276  \\
            0.7550251256281407  0.5813455432158061  0.7920027019510276  \\
            0.7801507537688442  0.5700790242124334  0.7920027019510276  \\
            0.8039774625900935  0.5590452261306532  0.7920027019510276  \\
            0.8052763819095478  0.5584183192233739  0.7920027019510276  \\
            0.8304020100502513  0.5459073937838562  0.7920027019510276  \\
            0.8498430003966578  0.535929648241206  0.7920027019510276  \\
            0.8555276381909548  0.5328834959013404  0.7920027019510276  \\
            0.8806532663316583  0.5190184511439093  0.7920027019510276  \\
            0.8915803065959591  0.5128140703517587  0.7920027019510276  \\
            0.9057788944723618  0.504380322665761  0.7920027019510276  \\
            0.9298201403731818  0.48969849246231156  0.7920027019510276  \\
            0.9309045226130653  0.48900425229997474  0.7920027019510276  \\
            0.9560301507537688  0.4724782873904459  0.7920027019510276  \\
            0.9647608079302972  0.4665829145728643  0.7920027019510276  \\
            0.9811557788944724  0.45494981811289714  0.7920027019510276  \\
            \\
            -0.25  0.7423832541784345  0.8580005807923924  \\
            -0.23531769961073304  0.7439698492462311  0.8580005807923924  \\
            -0.22487437185929648  0.7450638460010393  0.8580005807923924  \\
            -0.19974874371859297  0.747417371749729  0.8580005807923924  \\
            -0.17462311557788945  0.7494923737411773  0.8580005807923924  \\
            -0.14949748743718594  0.7512888519753843  0.8580005807923924  \\
            -0.12437185929648241  0.7528068064523499  0.8580005807923924  \\
            -0.0992462311557789  0.7540462371720741  0.8580005807923924  \\
            -0.07412060301507538  0.7550071441345568  0.8580005807923924  \\
            -0.048994974874371856  0.7556895273397982  0.8580005807923924  \\
            -0.02386934673366834  0.7560933867877982  0.8580005807923924  \\
            0.001256281407035176  0.7562187224785569  0.8580005807923924  \\
            0.026381909547738693  0.7560655344120741  0.8580005807923924  \\
            0.05150753768844221  0.75563382258835  0.8580005807923924  \\
            0.07663316582914573  0.7549235870073845  0.8580005807923924  \\
            0.10175879396984924  0.7539348276691775  0.8580005807923924  \\
            0.12688442211055276  0.7526675445737292  0.8580005807923924  \\
            0.15201005025125627  0.7511217377210394  0.8580005807923924  \\
            0.1771356783919598  0.7492974071111084  0.8580005807923924  \\
            0.2022613065326633  0.7471945527439359  0.8580005807923924  \\
            0.22738693467336685  0.744813174619522  0.8580005807923924  \\
            0.23535304796388415  0.7439698492462311  0.8580005807923924  \\
            0.25251256281407036  0.7420959399629886  0.8580005807923924  \\
            0.2776381909547739  0.7390647749900342  0.8580005807923924  \\
            0.3027638190954774  0.7357462958016338  0.8580005807923924  \\
            0.3278894472361809  0.7321405023977875  0.8580005807923924  \\
            0.3530150753768844  0.7282473947784953  0.8580005807923924  \\
            0.37814070351758794  0.7240669729437571  0.8580005807923924  \\
            0.39620827610796283  0.7208542713567839  0.8580005807923924  \\
            0.40326633165829145  0.7195583360183992  0.8580005807923924  \\
            0.42839195979899497  0.7146483213091144  0.8580005807923924  \\
            0.4535175879396985  0.7094416289738907  0.8580005807923924  \\
            0.478643216080402  0.7039382590127286  0.8580005807923924  \\
            0.5037688442211056  0.6981382114256276  0.8580005807923924  \\
            0.5054153247995776  0.6977386934673366  0.8580005807923924  \\
            0.5288944723618091  0.6918495627166389  0.8580005807923924  \\
            0.5540201005025126  0.6852407834363622  0.8580005807923924  \\
            0.5791457286432161  0.6783253322637292  0.8580005807923924  \\
            0.5920256697502368  0.6746231155778895  0.8580005807923924  \\
            0.6042713567839196  0.670980499313601  0.8580005807923924  \\
            0.6293969849246231  0.6631892378401223  0.8580005807923924  \\
            0.6545226130653267  0.6550806133738339  0.8580005807923924  \\
            0.665177242142991  0.6515075376884422  0.8580005807923924  \\
            0.6796482412060302  0.646479334244857  0.8580005807923924  \\
            0.7047738693467337  0.63742016587321  0.8580005807923924  \\
            0.7289365742899777  0.628391959798995  0.8580005807923924  \\
            0.7298994974874372  0.6280186881453966  0.8580005807923924  \\
            0.7550251256281407  0.6179377334738552  0.8580005807923924  \\
            0.7801507537688442  0.6075156297440549  0.8580005807923924  \\
            0.7853780312018452  0.6052763819095477  0.8580005807923924  \\
            0.8052763819095478  0.5964205071059214  0.8580005807923924  \\
            0.8304020100502513  0.5848837713747707  0.8580005807923924  \\
            0.836155546734968  0.5821608040201005  0.8580005807923924  \\
            0.8555276381909548  0.5726211934469396  0.8580005807923924  \\
            0.8806532663316583  0.5598795164725852  0.8580005807923924  \\
            0.882252146809738  0.5590452261306532  0.8580005807923924  \\
            0.9057788944723618  0.5462507350887734  0.8580005807923924  \\
            0.924238250073575  0.535929648241206  0.8580005807923924  \\
            0.9309045226130653  0.5320380612532044  0.8580005807923924  \\
            0.9560301507537688  0.5169691052288472  0.8580005807923924  \\
            0.9627784447525773  0.5128140703517587  0.8580005807923924  \\
            0.9811557788944724  0.50097704059117  0.8580005807923924  \\
            \\
            -0.25  0.771417056239743  0.9239984596337572  \\
            -0.22487437185929648  0.7739709681030328  0.9239984596337572  \\
            -0.19974874371859297  0.7762546247426939  0.9239984596337572  \\
            -0.17462311557788945  0.7782680261587266  0.9239984596337572  \\
            -0.14949748743718594  0.7800111723511307  0.9239984596337572  \\
            -0.12437185929648241  0.7814840633199063  0.9239984596337572  \\
            -0.0992462311557789  0.7826866990650533  0.9239984596337572  \\
            -0.07412060301507538  0.7836190795865717  0.9239984596337572  \\
            -0.048994974874371856  0.7842812048844617  0.9239984596337572  \\
            -0.02386934673366834  0.7846730749587231  0.9239984596337572  \\
            0.001256281407035176  0.784794689809356  0.9239984596337572  \\
            0.026381909547738693  0.7846460494363602  0.9239984596337572  \\
            0.05150753768844221  0.784227153839736  0.9239984596337572  \\
            0.07663316582914573  0.7835380030194832  0.9239984596337572  \\
            0.10175879396984924  0.7825785969756018  0.9239984596337572  \\
            0.12688442211055276  0.781348935708092  0.9239984596337572  \\
            0.15201005025125627  0.7798490192169536  0.9239984596337572  \\
            0.1771356783919598  0.7780788475021866  0.9239984596337572  \\
            0.2022613065326633  0.7760384205637911  0.9239984596337572  \\
            0.22738693467336685  0.773727738401767  0.9239984596337572  \\
            0.25251256281407036  0.7711468010161144  0.9239984596337572  \\
            0.2776381909547739  0.7682956084068333  0.9239984596337572  \\
            0.28737936435556055  0.7670854271356784  0.9239984596337572  \\
            0.3027638190954774  0.765115684842736  0.9239984596337572  \\
            0.3278894472361809  0.7616202116893565  0.9239984596337572  \\
            0.3530150753768844  0.7578462147787357  0.9239984596337572  \\
            0.37814070351758794  0.7537936941108735  0.9239984596337572  \\
            0.40326633165829145  0.7494626496857698  0.9239984596337572  \\
            0.42839195979899497  0.7448530815034249  0.9239984596337572  \\
            0.4329319245808362  0.7439698492462311  0.9239984596337572  \\
            0.4535175879396985  0.7398385926201746  0.9239984596337572  \\
            0.478643216080402  0.7345089139236527  0.9239984596337572  \\
            0.5037688442211056  0.728891921011685  0.9239984596337572  \\
            0.5288944723618091  0.7229876138842712  0.9239984596337572  \\
            0.5375515862378395  0.7208542713567839  0.9239984596337572  \\
            0.5540201005025126  0.7166637354918141  0.9239984596337572  \\
            0.5791457286432161  0.7099736550268971  0.9239984596337572  \\
            0.6042713567839196  0.7029868969360414  0.9239984596337572  \\
            0.6223760554301058  0.6977386934673366  0.9239984596337572  \\
            0.6293969849246231  0.6956348997520835  0.9239984596337572  \\
            0.6545226130653267  0.6877994329023818  0.9239984596337572  \\
            0.6796482412060302  0.6796572941603239  0.9239984596337572  \\
            0.694619212213586  0.6746231155778895  0.9239984596337572  \\
            0.7047738693467337  0.6710894436817333  0.9239984596337572  \\
            0.7298994974874372  0.6620287302370156  0.9239984596337572  \\
            0.7550251256281407  0.6526506537994883  0.9239984596337572  \\
            0.7579874988691022  0.6515075376884422  0.9239984596337572  \\
            0.7801507537688442  0.6426462965264442  0.9239984596337572  \\
            0.8052763819095478  0.632271822402108  0.9239984596337572  \\
            0.8143842252737067  0.628391959798995  0.9239984596337572  \\
            0.8304020100502513  0.6213128166289013  0.9239984596337572  \\
            0.8555276381909548  0.6098672657243253  0.9239984596337572  \\
            0.8653139939929173  0.6052763819095477  0.9239984596337572  \\
            0.8806532663316583  0.5978004070286844  0.9239984596337572  \\
            0.9057788944723618  0.5852003776817595  0.9239984596337572  \\
            0.9116742536207788  0.5821608040201005  0.9239984596337572  \\
            0.9309045226130653  0.571844257246737  0.9239984596337572  \\
            0.9541268392558702  0.5590452261306532  0.9239984596337572  \\
            0.9560301507537688  0.5579519211475384  0.9239984596337572  \\
            0.9811557788944724  0.5431348343366811  0.9239984596337572  \\
            \\
            -0.25  0.7993974101156271  0.989996338475122  \\
            -0.22487437185929648  0.8018776899226893  0.989996338475122  \\
            -0.19974874371859297  0.8040955062581044  0.989996338475122  \\
            -0.17462311557788945  0.8060508591218729  0.989996338475122  \\
            -0.14949748743718594  0.8077437485139947  0.989996338475122  \\
            -0.12437185929648241  0.8091741744344696  0.989996338475122  \\
            -0.0992462311557789  0.8103421368832977  0.989996338475122  \\
            -0.07412060301507538  0.8112476358604791  0.989996338475122  \\
            -0.048994974874371856  0.8118906713660137  0.989996338475122  \\
            -0.02386934673366834  0.8122712433999015  0.989996338475122  \\
            0.001256281407035176  0.8123893519621426  0.989996338475122  \\
            0.026381909547738693  0.8122449970527368  0.989996338475122  \\
            0.05150753768844221  0.8118381786716843  0.989996338475122  \\
            0.07663316582914573  0.8111688968189851  0.989996338475122  \\
            0.10175879396984924  0.810237151494639  0.989996338475122  \\
            0.12688442211055276  0.8090429426986462  0.989996338475122  \\
            0.15201005025125627  0.8075862704310066  0.989996338475122  \\
            0.1771356783919598  0.8058671346917202  0.989996338475122  \\
            0.2022613065326633  0.8038855354807871  0.989996338475122  \\
            0.22738693467336685  0.8016414727982071  0.989996338475122  \\
            0.25251256281407036  0.7991349466439804  0.989996338475122  \\
            0.2776381909547739  0.796365957018107  0.989996338475122  \\
            0.3027638190954774  0.7933345039205867  0.989996338475122  \\
            0.32666579911635296  0.7902010050251256  0.989996338475122  \\
            0.3278894472361809  0.7900358250326133  0.989996338475122  \\
            0.3530150753768844  0.7863738667524465  0.989996338475122  \\
            0.37814070351758794  0.7824416532486512  0.989996338475122  \\
            0.40326633165829145  0.7782391845212274  0.989996338475122  \\
            0.42839195979899497  0.773766460570175  0.989996338475122  \\
            0.4535175879396985  0.769023481395494  0.989996338475122  \\
            0.4632308442488497  0.7670854271356784  0.989996338475122  \\
            0.478643216080402  0.7639161610069146  0.989996338475122  \\
            0.5037688442211056  0.7584710215528455  0.989996338475122  \\
            0.5288944723618091  0.752747358341535  0.989996338475122  \\
            0.5540201005025126  0.7467451713729829  0.989996338475122  \\
            0.565122619751021  0.7439698492462311  0.989996338475122  \\
            0.5791457286432161  0.7403538274564138  0.989996338475122  \\
            0.6042713567839196  0.7335875776826623  0.989996338475122  \\
            0.6293969849246231  0.7265340136934649  0.989996338475122  \\
            0.6488370423548351  0.7208542713567839  0.989996338475122  \\
            0.6545226130653267  0.7191389999947186  0.989996338475122  \\
            0.6796482412060302  0.7112622090260471  0.989996338475122  \\
            0.7047738693467337  0.7030887404314369  0.989996338475122  \\
            0.7206441137386387  0.6977386934673366  0.989996338475122  \\
            0.7298994974874372  0.6945134865098285  0.989996338475122  \\
            0.7550251256281407  0.6854513320907019  0.989996338475122  \\
            0.7801507537688442  0.6760825057792191  0.989996338475122  \\
            0.7839405426498185  0.6746231155778895  0.989996338475122  \\
            0.8052763819095478  0.6661205801649099  0.989996338475122  \\
            0.8304020100502513  0.6557904147489534  0.989996338475122  \\
            0.8405085786606866  0.6515075376884422  0.989996338475122  \\
            0.8555276381909548  0.6449129892361277  0.989996338475122  \\
            0.8806532663316583  0.6335520357972746  0.989996338475122  \\
            0.891744163857056  0.628391959798995  0.989996338475122  \\
            0.9057788944723618  0.6216175582596201  0.989996338475122  \\
            0.9309045226130653  0.6091485601802683  0.989996338475122  \\
            0.9384993542945059  0.6052763819095477  0.989996338475122  \\
            0.9560301507537688  0.5959904261041248  0.989996338475122  \\
            0.9811557788944724  0.5823271031414256  0.989996338475122  \\
            \\
            -0.25  0.8264573400051167  1.055994217316487  \\
            -0.22487437185929648  0.828868114560199  1.055994217316487  \\
            -0.19974874371859297  0.8310237806967541  1.055994217316487  \\
            -0.17462311557788945  0.8329243384147819  1.055994217316487  \\
            -0.14949748743718594  0.8345697877142824  1.055994217316487  \\
            -0.12437185929648241  0.8359601285952557  1.055994217316487  \\
            -0.11392456665802825  0.83643216080402  1.055994217316487  \\
            -0.0992462311557789  0.8370772827100459  1.055994217316487  \\
            -0.07412060301507538  0.8379334152244713  1.055994217316487  \\
            -0.048994974874371856  0.8385413933868894  1.055994217316487  \\
            -0.02386934673366834  0.8389012171973  1.055994217316487  \\
            0.001256281407035176  0.8390128866557034  1.055994217316487  \\
            0.026381909547738693  0.8388764017620993  1.055994217316487  \\
            0.05150753768844221  0.8384917625164879  1.055994217316487  \\
            0.07663316582914573  0.8378589689188691  1.055994217316487  \\
            0.10175879396984924  0.8369780209692429  1.055994217316487  \\
            0.11390568226187715  0.83643216080402  1.055994217316487  \\
            0.12688442211055276  0.8358325743859921  1.055994217316487  \\
            0.15201005025125627  0.834416722663166  1.055994217316487  \\
            0.1771356783919598  0.8327457625218128  1.055994217316487  \\
            0.2022613065326633  0.8308196939619322  1.055994217316487  \\
            0.22738693467336685  0.8286385169835245  1.055994217316487  \\
            0.25251256281407036  0.8262022315865896  1.055994217316487  \\
            0.2776381909547739  0.8235108377711274  1.055994217316487  \\
            0.3027638190954774  0.820564335537138  1.055994217316487  \\
            0.3278894472361809  0.8173627248846214  1.055994217316487  \\
            0.3530150753768844  0.8139060058135776  1.055994217316487  \\
            0.3570049215159141  0.8133165829145729  1.055994217316487  \\
            0.37814070351758794  0.8101041560042536  1.055994217316487  \\
            0.40326633165829145  0.8060228490201462  1.055994217316487  \\
            0.42839195979899497  0.801679078564392  1.055994217316487  \\
            0.4535175879396985  0.7970728446369911  1.055994217316487  \\
            0.478643216080402  0.7922041472379434  1.055994217316487  \\
            0.48845195285956994  0.7902010050251256  1.055994217316487  \\
            0.5037688442211056  0.7869801248904743  1.055994217316487  \\
            0.5288944723618091  0.7814263800449077  1.055994217316487  \\
            0.5540201005025126  0.7756023799757126  1.055994217316487  \\
            0.5791457286432161  0.769508124682889  1.055994217316487  \\
            0.5887099830365831  0.7670854271356784  1.055994217316487  \\
            0.6042713567839196  0.763023013304059  1.055994217316487  \\
            0.6293969849246231  0.7561852550637828  1.055994217316487  \\
            0.6545226130653267  0.7490689730662653  1.055994217316487  \\
            0.6718481106097525  0.7439698492462311  1.055994217316487  \\
            0.6796482412060302  0.7416017135420399  1.055994217316487  \\
            0.7047738693467337  0.7336862069065048  1.055994217316487  \\
            0.7298994974874372  0.7254833860555238  1.055994217316487  \\
            0.7435988572303853  0.7208542713567839  1.055994217316487  \\
            0.7550251256281407  0.7168674224826047  1.055994217316487  \\
            0.7801507537688442  0.7078039210101784  1.055994217316487  \\
            0.8052763819095478  0.6984437419118135  1.055994217316487  \\
            0.8071108074936535  0.6977386934673366  1.055994217316487  \\
            0.8304020100502513  0.6884853229898739  1.055994217316487  \\
            0.8555276381909548  0.6781964810013223  1.055994217316487  \\
            0.8640013235496049  0.6746231155778895  1.055994217316487  \\
            0.8806532663316583  0.6673561631575167  1.055994217316487  \\
            0.9057788944723618  0.656073908763131  1.055994217316487  \\
            0.9156699915443867  0.6515075376884422  1.055994217316487  \\
            0.9309045226130653  0.6442202440022605  1.055994217316487  \\
            0.9560301507537688  0.6318728112488905  1.055994217316487  \\
            0.9629295504758458  0.628391959798995  1.055994217316487  \\
            0.9811557788944724  0.6188519583660115  1.055994217316487  \\
            \\
            0.9811557788944724  0.653501135842021  1.1219920961578516  \\
            0.9560301507537688  0.6657354792148358  1.1219920961578516  \\
            0.93729155765492  0.6746231155778895  1.1219920961578516  \\
            0.9309045226130653  0.6775504091922193  1.1219920961578516  \\
            0.9057788944723618  0.6887592668578395  1.1219920961578516  \\
            0.8850845366069648  0.6977386934673366  1.1219920961578516  \\
            0.8806532663316583  0.699598790979291  1.1219920961578516  \\
            0.8555276381909548  0.7098490029554719  1.1219920961578516  \\
            0.8304020100502513  0.7198025373057142  1.1219920961578516  \\
            0.8276655628371961  0.7208542713567839  1.1219920961578516  \\
            0.8052763819095478  0.7291878086832125  1.1219920961578516  \\
            0.7801507537688442  0.7382525721805313  1.1219920961578516  \\
            0.7637849312027359  0.7439698492462311  1.1219920961578516  \\
            0.7550251256281407  0.7469363946436852  1.1219920961578516  \\
            0.7298994974874372  0.7551667716701683  1.1219920961578516  \\
            0.7047738693467337  0.76311862493941  1.1219920961578516  \\
            0.6917849319193373  0.7670854271356784  1.1219920961578516  \\
            0.6796482412060302  0.7706819187905367  1.1219920961578516  \\
            0.6545226130653267  0.7778571949778745  1.1219920961578516  \\
            0.6293969849246231  0.7847622159415838  1.1219920961578516  \\
            0.6088004789736645  0.7902010050251256  1.1219920961578516  \\
            0.6042713567839196  0.7913625003741115  1.1219920961578516  \\
            0.5791457286432161  0.7975435151313931  1.1219920961578516  \\
            0.5540201005025126  0.8034620664170279  1.1219920961578516  \\
            0.5288944723618091  0.809118154231016  1.1219920961578516  \\
            0.5093365366987321  0.8133165829145729  1.1219920961578516  \\
            0.5037688442211056  0.8144782854266596  1.1219920961578516  \\
            0.478643216080402  0.8194656550088667  1.1219920961578516  \\
            0.4535175879396985  0.8241979161725466  1.1219920961578516  \\
            0.42839195979899497  0.8286750689176993  1.1219920961578516  \\
            0.40326633165829145  0.8328971132443247  1.1219920961578516  \\
            0.3808761815519373  0.83643216080402  1.1219920961578516  \\
            0.37814070351758794  0.8368522761959628  1.1219920961578516  \\
            0.3530150753768844  0.84046292201767  1.1219920961578516  \\
            0.3278894472361809  0.8438254134873698  1.1219920961578516  \\
            0.3027638190954774  0.8469397506050622  1.1219920961578516  \\
            0.2776381909547739  0.8498059333707474  1.1219920961578516  \\
            0.25251256281407036  0.852423961784425  1.1219920961578516  \\
            0.22738693467336685  0.8547938358460954  1.1219920961578516  \\
            0.2022613065326633  0.8569155555557584  1.1219920961578516  \\
            0.1771356783919598  0.858789120913414  1.1219920961578516  \\
            0.165408953165964  0.8595477386934673  1.1219920961578516  \\
            0.15201005025125627  0.8603915307720318  1.1219920961578516  \\
            0.12688442211055276  0.8617322406670528  1.1219920961578516  \\
            0.10175879396984924  0.8628313812116195  1.1219920961578516  \\
            0.07663316582914573  0.8636889524057322  1.1219920961578516  \\
            0.05150753768844221  0.8643049542493905  1.1219920961578516  \\
            0.026381909547738693  0.8646793867425945  1.1219920961578516  \\
            0.001256281407035176  0.8648122498853443  1.1219920961578516  \\
            -0.02386934673366834  0.8647035436776399  1.1219920961578516  \\
            -0.048994974874371856  0.8643532681194813  1.1219920961578516  \\
            -0.07412060301507538  0.8637614232108684  1.1219920961578516  \\
            -0.0992462311557789  0.8629280089518012  1.1219920961578516  \\
            -0.12437185929648241  0.8618530253422799  1.1219920961578516  \\
            -0.14949748743718594  0.8605364723823042  1.1219920961578516  \\
            -0.16544139301482258  0.8595477386934673  1.1219920961578516  \\
            -0.17462311557788945  0.8589628289598191  1.1219920961578516  \\
            -0.19974874371859297  0.8571140790373643  1.1219920961578516  \\
            -0.22487437185929648  0.8550171747629021  1.1219920961578516  \\
            -0.25  0.8526721161364323  1.1219920961578516  \\
            \\
            0.19642763486595755  0.8826633165829145  1.1879899749992164  \\
            0.2022613065326633  0.8822398551745528  1.1879899749992164  \\
            0.22738693467336685  0.880174437228169  1.1879899749992164  \\
            0.25251256281407036  0.877867449931331  1.1879899749992164  \\
            0.2776381909547739  0.8753188932840388  1.1879899749992164  \\
            0.3027638190954774  0.8725287672862923  1.1879899749992164  \\
            0.3278894472361809  0.8694970719380916  1.1879899749992164  \\
            0.3530150753768844  0.8662238072394365  1.1879899749992164  \\
            0.37814070351758794  0.8627089731903274  1.1879899749992164  \\
            0.3992853980524982  0.8595477386934673  1.1879899749992164  \\
            0.40326633165829145  0.858936345927342  1.1879899749992164  \\
            0.42839195979899497  0.8548293914016202  1.1879899749992164  \\
            0.4535175879396985  0.8504742825238908  1.1879899749992164  \\
            0.478643216080402  0.8458710192941543  1.1879899749992164  \\
            0.5037688442211056  0.8410196017124102  1.1879899749992164  \\
            0.526371199061676  0.83643216080402  1.1879899749992164  \\
            0.5288944723618091  0.8359056782543417  1.1879899749992164  \\
            0.5540201005025126  0.8304080918350801  1.1879899749992164  \\
            0.5791457286432161  0.8246553969972913  1.1879899749992164  \\
            0.6042713567839196  0.8186475937409753  1.1879899749992164  \\
            0.6256583733334712  0.8133165829145729  1.1879899749992164  \\
            0.6293969849246231  0.8123578143512914  1.1879899749992164  \\
            0.6545226130653267  0.8056518726507164  1.1879899749992164  \\
            0.6796482412060302  0.7986834674784944  1.1879899749992164  \\
            0.7047738693467337  0.7914525988346258  1.1879899749992164  \\
            0.7089705444915063  0.7902010050251256  1.1879899749992164  \\
            0.7298994974874372  0.7837739682602033  1.1879899749992164  \\
            0.7550251256281407  0.7757879264019798  1.1879899749992164  \\
            0.7801507537688442  0.7675316293201278  1.1879899749992164  \\
            0.7814656005862193  0.7670854271356784  1.1879899749992164  \\
            0.8052763819095478  0.7587578564588989  1.1879899749992164  \\
            0.8304020100502513  0.7496919081606916  1.1879899749992164  \\
            0.8457876116798375  0.7439698492462311  1.1879899749992164  \\
            0.8555276381909548  0.7402331095155447  1.1879899749992164  \\
            0.8806532663316583  0.730306403371888  1.1879899749992164  \\
            0.903904713440504  0.7208542713567839  1.1879899749992164  \\
            0.9057788944723618  0.7200675534953758  1.1879899749992164  \\
            0.9309045226130653  0.7092239862673175  1.1879899749992164  \\
            0.9560301507537688  0.6980837414133206  1.1879899749992164  \\
            0.956788182155723  0.6977386934673366  1.1879899749992164  \\
            0.9811557788944724  0.6862731636945993  1.1879899749992164  \\
            \\
            -0.25  0.8781090192817853  1.1879899749992164  \\
            -0.22487437185929648  0.8803918496435779  1.1879899749992164  \\
            -0.19974874371859297  0.8824331106549161  1.1879899749992164  \\
            -0.1965348217627449  0.8826633165829145  1.1879899749992164  \\
            \\
            0.41296789081471846  0.8826633165829145  1.253987853840581  \\
            0.42839195979899497  0.880209049284672  1.253987853840581  \\
            0.4535175879396985  0.8759695071842001  1.253987853840581  \\
            0.478643216080402  0.8714883957332739  1.253987853840581  \\
            0.5037688442211056  0.8667657149318935  1.253987853840581  \\
            0.5288944723618091  0.8618014647800587  1.253987853840581  \\
            0.539771968893873  0.8595477386934673  1.253987853840581  \\
            0.5540201005025126  0.8565151733979938  1.253987853840581  \\
            0.5791457286432161  0.8509192927602277  1.253987853840581  \\
            0.6042713567839196  0.8450752577704542  1.253987853840581  \\
            0.6293969849246231  0.8389830684286734  1.253987853840581  \\
            0.6395057675859036  0.83643216080402  1.253987853840581  \\
            0.6545226130653267  0.8325365328011781  1.253987853840581  \\
            0.6796482412060302  0.8257634042892804  1.253987853840581  \\
            0.7047738693467337  0.8187351673588555  1.253987853840581  \\
            0.7234665622334764  0.8133165829145729  1.253987853840581  \\
            0.7298994974874372  0.8113980589252185  1.253987853840581  \\
            0.7550251256281407  0.8036422633380563  1.253987853840581  \\
            0.7801507537688442  0.7956240042792474  1.253987853840581  \\
            0.7966053882726858  0.7902010050251256  1.253987853840581  \\
            0.8052763819095478  0.7872584445298749  1.253987853840581  \\
            0.8304020100502513  0.7784616370007659  1.253987853840581  \\
            0.8555276381909548  0.7693945742480282  1.253987853840581  \\
            0.8617412823887781  0.7670854271356784  1.253987853840581  \\
            0.8806532663316583  0.759842227432457  1.253987853840581  \\
            0.9057788944723618  0.7499407078625255  1.253987853840581  \\
            0.9205157249997219  0.7439698492462311  1.253987853840581  \\
            0.9309045226130653  0.7396278189115445  1.253987853840581  \\
            0.9560301507537688  0.7288391701215502  1.253987853840581  \\
            0.9741437537882083  0.7208542713567839  1.253987853840581  \\
            0.9811557788944724  0.7176624710515893  1.253987853840581  \\
            \\
            0.550095139270159  0.8826633165829145  1.319985732681946  \\
            0.5540201005025126  0.8818500975216957  1.319985732681946  \\
            0.5791457286432161  0.8764027086689525  1.319985732681946  \\
            0.6042713567839196  0.8707137504657552  1.319985732681946  \\
            0.6293969849246231  0.8647832229121035  1.319985732681946  \\
            0.6507098112878106  0.8595477386934673  1.319985732681946  \\
            0.6545226130653267  0.858585594639979  1.319985732681946  \\
            0.6796482412060302  0.8519970965941833  1.319985732681946  \\
            0.7047738693467337  0.8451604441963804  1.319985732681946  \\
            0.7298994974874372  0.8380756374465701  1.319985732681946  \\
            0.7355306991814445  0.83643216080402  1.319985732681946  \\
            0.7550251256281407  0.8305832390708406  1.319985732681946  \\
            0.7801507537688442  0.8227896768848341  1.319985732681946  \\
            0.8052763819095478  0.8147410062803003  1.319985732681946  \\
            0.8095864113193867  0.8133165829145729  1.319985732681946  \\
            0.8304020100502513  0.8062388879527972  1.319985732681946  \\
            0.8555276381909548  0.7974332384790479  1.319985732681946  \\
            0.8755664720127443  0.7902010050251256  1.319985732681946  \\
            0.8806532663316583  0.7883106237868899  1.319985732681946  \\
            0.9057788944723618  0.7787030505868952  1.319985732681946  \\
            0.9309045226130653  0.7688252221632719  1.319985732681946  \\
            0.9352120790369027  0.7670854271356784  1.319985732681946  \\
            0.9560301507537688  0.7584198845908425  1.319985732681946  \\
            0.9811557788944724  0.747682793749187  1.319985732681946  \\
            \\
            0.9811557788944724  0.7765121671603674  1.3859836115233106  \\
            0.9560301507537688  0.7869305060312477  1.3859836115233106  \\
            0.9479327262142133  0.7902010050251256  1.3859836115233106  \\
            0.9309045226130653  0.7968803014340275  1.3859836115233106  \\
            0.9057788944723618  0.8064733413227172  1.3859836115233106  \\
            0.8873512287174463  0.8133165829145729  1.3859836115233106  \\
            0.8806532663316583  0.8157342147839521  1.3859836115233106  \\
            0.8555276381909548  0.8245482106440676  1.3859836115233106  \\
            0.8304020100502513  0.8331070980856558  1.3859836115233106  \\
            0.8203410138250241  0.83643216080402  1.3859836115233106  \\
            0.8052763819095478  0.8412751609901887  1.3859836115233106  \\
            0.7801507537688442  0.8491044307960212  1.3859836115233106  \\
            0.7550251256281407  0.8566855462498462  1.3859836115233106  \\
            0.74521812106245  0.8595477386934673  1.3859836115233106  \\
            0.7298994974874372  0.8638998714368803  1.3859836115233106  \\
            0.7047738693467337  0.8707966763923489  1.3859836115233106  \\
            0.6796482412060302  0.8774519119973634  1.3859836115233106  \\
            0.6592324901347583  0.8826633165829145  1.3859836115233106  \\
            \\
            0.9811557788944724  0.8043456234478161  1.4519814903646755  \\
            0.9588784779930151  0.8133165829145729  1.4519814903646755  \\
            0.9560301507537688  0.814431447520859  1.4519814903646755  \\
            0.9309045226130653  0.8240107686365562  1.4519814903646755  \\
            0.9057788944723618  0.8333349813337261  1.4519814903646755  \\
            0.8971982698302031  0.83643216080402  1.4519814903646755  \\
            0.8806532663316583  0.8422412953657411  1.4519814903646755  \\
            0.8555276381909548  0.8508150282275956  1.4519814903646755  \\
            0.8304020100502513  0.8591406067374427  1.4519814903646755  \\
            0.82913558576308  0.8595477386934673  1.4519814903646755  \\
            0.8052763819095478  0.867014492711675  1.4519814903646755  \\
            0.7801507537688442  0.8746360057185063  1.4519814903646755  \\
            0.7550251256281407  0.8820159493748835  1.4519814903646755  \\
            0.7527465245009936  0.8826633165829145  1.4519814903646755  \\
            \\
            0.8358041623918767  0.8826633165829145  1.5179793692060404  \\
            0.8555276381909548  0.8763012108905756  1.5179793692060404  \\
            0.8806532663316583  0.8679549898323815  1.5179793692060404  \\
            0.9052506837988028  0.8595477386934673  1.5179793692060404  \\
            0.9057788944723618  0.859362278056973  1.5179793692060404  \\
            0.9309045226130653  0.8502922364911037  1.5179793692060404  \\
            0.9560301507537688  0.8409740405732271  1.5179793692060404  \\
            0.9679592124043901  0.83643216080402  1.5179793692060404  \\
            0.9811557788944724  0.8312668888150513  1.5179793692060404  \\
            \\
            0.9811557788944724  0.8573505602084369  1.583977248047405  \\
            0.9753849793715421  0.8595477386934673  1.583977248047405  \\
            0.9560301507537688  0.8667213627989996  1.583977248047405  \\
            0.9309045226130653  0.8757922919085565  1.583977248047405  \\
            0.9113517106738372  0.8826633165829145  1.583977248047405  \\
            \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={369}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.432608695652162  0.20217391304351398  \\
            0.44462454118558836  0.6082473487646215  \\
            0.47765695649376305  0.43363924346478916  \\
            0.5000499350193142  0.3027118679549811  \\
            0.4986136785964644  0.2379001046073064  \\
            0.49943294864768956  0.20112510674848003  \\
            0.4929221537774713  0.1826780631577443  \\
            0.48926443602563857  0.17356463497436694  \\
            0.4884963492598799  0.1680921343438173  \\
            0.48802290413634825  0.1653153057390683  \\
            0.4877675424020029  0.16391455734693736  \\
            0.4876354289892368  0.16320996685884925  \\
            0.487568214128035  0.16285612775650113  \\
            0.487534276732328  0.1626785853466109  \\
            0.4875172034194685  0.16258954083789806  \\
            0.48750862933271616  0.16254489147918516  \\
            0.48750432726504095  0.16252250558524559  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={370}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.432608695652162  0.20217391304351398  \\
            0.47765695649376305  0.43363924346478916  \\
            0.5000499350193142  0.3027118679549811  \\
            0.4986136785964644  0.2379001046073064  \\
            0.48926443602563857  0.17356463497436694  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,1.0}, name path={371}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.48750432726504095  0.16252250558524559  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={CVXQP1\_s}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={46.228mm}, yshift={-13.8176mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={time [s]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.0005325949200000075}, xmax={0.01828575892000023}, xticklabels={{0.000,0.009,0.018}}, xtick={{0.0,0.008876582000000112,0.017753164000000224}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={gap}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.4305184643598044e-5}, ymax={4.260542609260766e6}, yticklabels={{$10^{0}$,$10^{5}$}}, ytick={{1.0,100000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={372}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  2.0476e6  \\
            1.5708e-5  798220.0  \\
            0.00043512  453590.0  \\
            0.00079725  221910.0  \\
            0.0036984  133760.0  \\
            0.0042588  61273.0  \\
            0.0046437  28876.0  \\
            0.0051838  15091.0  \\
            0.0056223  7354.5  \\
            0.0061438  3604.8  \\
            0.0065787  1781.2  \\
            0.0070016  883.62  \\
            0.00743  439.36  \\
            0.0078261  218.74  \\
            0.0083334  108.99  \\
            0.008829  54.331  \\
            0.0092601  27.089  \\
            0.0096626  13.5  \\
            0.010016  6.728  \\
            0.01036  3.3541  \\
            0.010677  1.6725  \\
            0.010945  0.83437  \\
            0.011462  0.41636  \\
            0.011985  0.20791  \\
            0.012463  0.1038  \\
            0.012922  0.051869  \\
            0.013403  0.025907  \\
            0.013883  0.012951  \\
            0.015057  0.006474  \\
            0.015504  0.0032368  \\
            0.015905  0.0016184  \\
            0.016295  0.00080919  \\
            0.016705  0.00040459  \\
            0.01704  0.0002023  \\
            0.017391  0.00010115  \\
            0.017753  5.0574e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={373}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  2.0476e6  \\
            1.7125e-5  798220.0  \\
            0.00036104  453590.0  \\
            0.00077142  221910.0  \\
            0.0011595  133760.0  \\
            0.0016061  61273.0  \\
            0.0019322  28876.0  \\
            0.0022888  15091.0  \\
            0.0026248  7354.5  \\
            0.0030005  3604.8  \\
            0.0033338  1781.2  \\
            0.0036667  883.62  \\
            0.0040257  439.36  \\
            0.0043665  218.74  \\
            0.0047401  108.99  \\
            0.0050882  54.331  \\
            0.0054096  27.089  \\
            0.0057336  13.5  \\
            0.006069  6.728  \\
            0.0063947  3.3541  \\
            0.0067465  1.6725  \\
            0.007058  0.83437  \\
            0.0075167  0.41636  \\
            0.0078018  0.20791  \\
            0.0082025  0.1038  \\
            0.008504  0.051869  \\
            0.008905  0.025907  \\
            0.009851  0.012951  \\
            0.010206  0.006474  \\
            0.010501  0.0032368  \\
            0.010825  0.0016184  \\
            0.011088  0.00080919  \\
            0.011099  0.00040459  \\
            0.011398  0.0002023  \\
            0.011409  0.00010115  \\
            0.01142  5.0574e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={374}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  2.0476e6  \\
            1.4834e-5  798220.0  \\
            0.00035067  453590.0  \\
            0.0006685  221910.0  \\
            0.00099804  133760.0  \\
            0.001333  61273.0  \\
            0.0016293  28876.0  \\
            0.0019275  15091.0  \\
            0.0022068  7354.5  \\
            0.0030782  3604.8  \\
            0.003431  1781.2  \\
            0.0037701  883.62  \\
            0.0040699  439.36  \\
            0.0044176  218.74  \\
            0.0047134  108.99  \\
            0.0050844  54.331  \\
            0.0054005  27.089  \\
            0.0056875  13.5  \\
            0.0060653  6.728  \\
            0.0064531  3.3541  \\
            0.0067362  1.6725  \\
            0.0070465  0.83437  \\
            0.0073866  0.41636  \\
            0.007681  0.20791  \\
            0.0080162  0.1038  \\
            0.0084265  0.051869  \\
            0.0087641  0.025907  \\
            0.0090297  0.012951  \\
            0.0097843  0.006474  \\
            0.010063  0.0032368  \\
            0.010316  0.0016184  \\
            0.010328  0.00080918  \\
            0.010583  0.00040459  \\
            0.010594  0.0002023  \\
            0.010602  0.00010115  \\
            0.010613  5.0574e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={375}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  2.0476e6  \\
            1.5917e-5  798220.0  \\
            0.00039321  453590.0  \\
            0.00070188  221910.0  \\
            0.0010174  133760.0  \\
            0.0013236  61273.0  \\
            0.0016227  28876.0  \\
            0.0019075  15091.0  \\
            0.0021775  7354.5  \\
            0.0025068  3604.8  \\
            0.0028247  1781.2  \\
            0.0037152  883.62  \\
            0.004105  439.36  \\
            0.0044267  218.74  \\
            0.0047828  108.99  \\
            0.0051245  54.331  \\
            0.0054223  27.089  \\
            0.005772  13.5  \\
            0.006149  6.728  \\
            0.0065058  3.3541  \\
            0.006856  1.6725  \\
            0.0071639  0.83437  \\
            0.0074698  0.41636  \\
            0.0078322  0.20791  \\
            0.0081434  0.1038  \\
            0.0084371  0.051869  \\
            0.0087343  0.025907  \\
            0.0090066  0.012951  \\
            0.0092891  0.006474  \\
            0.0095507  0.0032368  \\
            0.010079  0.0016183  \\
            0.010365  0.00080917  \\
            0.010377  0.00040458  \\
            0.010389  0.00020229  \\
            0.010398  0.00010115  \\
            0.010409  5.0573e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={376}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0001  \\
            0.017753164000000224  0.0001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={CONT-050}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={75.946mm}, yshift={-13.8176mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={time [s]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.014587200000000022}, xmax={0.5008272}, xticklabels={{0.00,0.24,0.49}}, xtick={{0.0,0.2431176880000001,0.4862353760000002}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.766973318959823e-5}, ymax={483196.0796851645}, yticklabels={{$10^{0}$,$10^{5}$}}, ytick={{1.0,100000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={377}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  250060.0  \\
            0.00053863  100450.0  \\
            0.014346  50908.0  \\
            0.027738  23477.0  \\
            0.04068  11207.0  \\
            0.052724  5405.8  \\
            0.065523  2612.2  \\
            0.076361  1272.3  \\
            0.0883  626.86  \\
            0.10117  309.25  \\
            0.11514  153.71  \\
            0.12875  76.579  \\
            0.14173  38.219  \\
            0.15444  19.094  \\
            0.16743  9.5433  \\
            0.1814  4.7709  \\
            0.19483  2.3853  \\
            0.20821  1.1926  \\
            0.31146  0.5963  \\
            0.325  0.29815  \\
            0.33794  0.14907  \\
            0.35164  0.074537  \\
            0.36651  0.037269  \\
            0.38017  0.018634  \\
            0.39326  0.0093172  \\
            0.40572  0.0046586  \\
            0.41871  0.0023293  \\
            0.43213  0.0011646  \\
            0.44595  0.00058232  \\
            0.45976  0.00029116  \\
            0.47366  0.00014558  \\
            0.48624  7.279e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={378}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  250060.0  \\
            0.00059667  100450.0  \\
            0.014835  50908.0  \\
            0.02857  23477.0  \\
            0.041011  11207.0  \\
            0.05327  5405.8  \\
            0.064809  2612.2  \\
            0.075995  1272.3  \\
            0.087634  626.86  \\
            0.10302  309.25  \\
            0.11993  153.71  \\
            0.13345  76.579  \\
            0.14574  38.219  \\
            0.16128  19.094  \\
            0.17487  9.5433  \\
            0.18841  4.7709  \\
            0.20125  2.3853  \\
            0.21413  1.1926  \\
            0.22723  0.5963  \\
            0.24082  0.29815  \\
            0.25372  0.14907  \\
            0.26736  0.074537  \\
            0.28057  0.037269  \\
            0.29381  0.018634  \\
            0.3062  0.0093172  \\
            0.30667  0.0046586  \\
            0.30704  0.0023293  \\
            0.3074  0.0011646  \\
            0.30782  0.00058232  \\
            0.3217  0.00029116  \\
            0.32209  0.00014558  \\
            0.32246  7.279e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={379}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  250060.0  \\
            0.00058983  100450.0  \\
            0.013083  50908.0  \\
            0.027234  23477.0  \\
            0.039598  11207.0  \\
            0.050656  5405.8  \\
            0.062686  2612.2  \\
            0.075011  1272.3  \\
            0.087684  626.86  \\
            0.10084  309.25  \\
            0.11398  153.71  \\
            0.12758  76.579  \\
            0.14034  38.219  \\
            0.15267  19.094  \\
            0.16565  9.5433  \\
            0.17877  4.7709  \\
            0.19126  2.3853  \\
            0.20403  1.1926  \\
            0.21769  0.5963  \\
            0.23005  0.29815  \\
            0.24331  0.14907  \\
            0.25689  0.074537  \\
            0.27033  0.037269  \\
            0.27077  0.018634  \\
            0.28406  0.0093172  \\
            0.28448  0.0046586  \\
            0.28502  0.0023293  \\
            0.28541  0.0011646  \\
            0.28577  0.00058232  \\
            0.28612  0.00029116  \\
            0.28648  0.00014558  \\
            0.28684  7.279e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={380}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  250060.0  \\
            0.00050646  100450.0  \\
            0.01414  50908.0  \\
            0.028989  23477.0  \\
            0.041049  11207.0  \\
            0.052357  5405.8  \\
            0.063859  2612.2  \\
            0.07578  1272.3  \\
            0.087735  626.86  \\
            0.1007  309.25  \\
            0.11391  153.71  \\
            0.12736  76.579  \\
            0.14057  38.219  \\
            0.15405  19.094  \\
            0.16594  9.5433  \\
            0.17918  4.7709  \\
            0.19358  2.3853  \\
            0.20765  1.1926  \\
            0.22078  0.5963  \\
            0.23693  0.29815  \\
            0.25045  0.14907  \\
            0.26296  0.074537  \\
            0.26343  0.037269  \\
            0.27745  0.018634  \\
            0.27796  0.0093172  \\
            0.27848  0.0046586  \\
            0.27885  0.0023293  \\
            0.27921  0.0011646  \\
            0.27956  0.00058232  \\
            0.27991  0.00029116  \\
            0.28027  0.00014558  \\
            0.2809  7.279e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={381}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0001  \\
            0.4862353760000002  0.0001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={stcqp1}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={105.66399999999999mm}, yshift={-13.8176mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={time [s]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.0029652050100000132}, xmax={0.10180537201000026}, xticklabels={{0.000,0.049,0.099}}, xtick={{0.0,0.04942008350000012,0.09884016700000024}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.131234532191849e-5}, ymax={1.753882270567501e6}, yticklabels={{$10^{0}$,$10^{5}$}}, ytick={{1.0,100000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={382}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  870570.0  \\
            0.00026738  609490.0  \\
            0.0032625  323090.0  \\
            0.0061668  79495.0  \\
            0.0091897  41835.0  \\
            0.012206  18025.0  \\
            0.01585  8649.5  \\
            0.018859  4266.1  \\
            0.021861  2123.5  \\
            0.024936  1060.0  \\
            0.027802  529.61  \\
            0.030782  264.71  \\
            0.033902  132.33  \\
            0.036817  66.157  \\
            0.040241  33.076  \\
            0.043426  16.538  \\
            0.046459  8.2686  \\
            0.049394  4.1342  \\
            0.052449  2.0671  \\
            0.055559  1.0336  \\
            0.058636  0.51677  \\
            0.061584  0.25839  \\
            0.06496  0.12919  \\
            0.068016  0.064597  \\
            0.071115  0.032298  \\
            0.074133  0.016149  \\
            0.077135  0.0080746  \\
            0.080224  0.0040373  \\
            0.083229  0.0020186  \\
            0.086218  0.0010093  \\
            0.089604  0.00050466  \\
            0.092647  0.00025233  \\
            0.095724  0.00012617  \\
            0.09884  6.3083e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={383}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  870570.0  \\
            0.00022208  609490.0  \\
            0.0032736  323090.0  \\
            0.0063211  79495.0  \\
            0.0093816  41835.0  \\
            0.012726  18025.0  \\
            0.015699  8649.5  \\
            0.018815  4266.1  \\
            0.021766  2123.5  \\
            0.024869  1060.0  \\
            0.027812  529.61  \\
            0.030919  264.71  \\
            0.03396  132.33  \\
            0.036807  66.157  \\
            0.040108  33.076  \\
            0.043165  16.538  \\
            0.04629  8.2686  \\
            0.049323  4.1342  \\
            0.052227  2.0671  \\
            0.055204  1.0336  \\
            0.055454  0.51677  \\
            0.058502  0.25839  \\
            0.058726  0.12919  \\
            0.058935  0.064597  \\
            0.059163  0.032299  \\
            0.05937  0.016149  \\
            0.059579  0.0080747  \\
            0.059799  0.0040374  \\
            0.060013  0.0020187  \\
            0.060242  0.0010093  \\
            0.060513  0.00050467  \\
            0.060744  0.00025234  \\
            0.060978  0.00012617  \\
            0.06119  6.3085e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={384}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  870570.0  \\
            0.00021233  609490.0  \\
            0.0034076  323090.0  \\
            0.0063835  79495.0  \\
            0.0095931  41835.0  \\
            0.012526  18025.0  \\
            0.015457  8649.5  \\
            0.018528  4266.1  \\
            0.02171  2123.5  \\
            0.025036  1060.0  \\
            0.028051  529.61  \\
            0.031533  264.71  \\
            0.034631  132.33  \\
            0.037637  66.157  \\
            0.04079  33.076  \\
            0.041031  16.538  \\
            0.04407  8.2687  \\
            0.044293  4.1343  \\
            0.047547  2.0672  \\
            0.047769  1.0336  \\
            0.048009  0.51679  \\
            0.048266  0.2584  \\
            0.051087  0.1292  \\
            0.051305  0.0646  \\
            0.051533  0.0323  \\
            0.051798  0.01615  \\
            0.052041  0.008075  \\
            0.052262  0.0040375  \\
            0.052471  0.0020188  \\
            0.052687  0.0010094  \\
            0.052895  0.00050469  \\
            0.053103  0.00025235  \\
            0.05332  0.00012617  \\
            0.053538  6.3087e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={385}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  870570.0  \\
            0.00028563  609490.0  \\
            0.0033988  323090.0  \\
            0.0064282  79495.0  \\
            0.009332  41835.0  \\
            0.012235  18025.0  \\
            0.015229  8649.5  \\
            0.018198  4266.1  \\
            0.021188  2123.5  \\
            0.02412  1060.0  \\
            0.027109  529.61  \\
            0.030015  264.71  \\
            0.033081  132.33  \\
            0.033321  66.156  \\
            0.036395  33.076  \\
            0.036643  16.538  \\
            0.036879  8.2691  \\
            0.039871  4.1345  \\
            0.040115  2.0672  \\
            0.040335  1.0336  \\
            0.040546  0.51683  \\
            0.040782  0.25842  \\
            0.041014  0.12921  \\
            0.04126  0.064609  \\
            0.054276  0.032306  \\
            0.054534  0.016154  \\
            0.054828  0.008077  \\
            0.05504  0.0040387  \\
            0.055264  0.0020194  \\
            0.05549  0.0010097  \\
            0.055746  0.00050489  \\
            0.056001  0.00025245  \\
            0.056218  0.00012623  \\
            0.05647  6.3118e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={386}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0001  \\
            0.09884016700000024  0.0001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={mosarqp1}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={135.38199999999998mm}, yshift={-13.8176mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={time [s]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.002854416210000009}, xmax={0.09800162321000025}, xticklabels={{0.000,0.048,0.095}}, xtick={{0.0,0.04757360350000012,0.09514720700000023}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.9860656722038243e-5}, ymax={14983.885118969303}, yticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, ytick={{0.0001,0.01,1.0,100.0,10000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={387}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  8499.3  \\
            0.00011838  3980.3  \\
            0.0029587  1983.5  \\
            0.0060537  911.27  \\
            0.0089623  452.5  \\
            0.012106  223.09  \\
            0.015212  111.04  \\
            0.01797  55.398  \\
            0.021009  27.665  \\
            0.023724  13.822  \\
            0.026497  6.9073  \\
            0.029527  3.4523  \\
            0.032585  1.7257  \\
            0.035467  0.86266  \\
            0.03846  0.43129  \\
            0.041389  0.21563  \\
            0.044257  0.10781  \\
            0.047528  0.053907  \\
            0.052124  0.026953  \\
            0.056053  0.013477  \\
            0.060465  0.0067383  \\
            0.065102  0.0033692  \\
            0.070448  0.0016846  \\
            0.075475  0.00084229  \\
            0.080369  0.00042115  \\
            0.085422  0.00021057  \\
            0.090506  0.00010529  \\
            0.095147  5.2643e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={388}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  8499.3  \\
            0.00011379  3980.3  \\
            0.0050287  1983.5  \\
            0.0082401  911.27  \\
            0.012155  452.5  \\
            0.016305  223.09  \\
            0.019813  111.04  \\
            0.022957  55.398  \\
            0.026865  27.665  \\
            0.029828  13.822  \\
            0.032846  6.9073  \\
            0.035749  3.4523  \\
            0.038763  1.7257  \\
            0.041806  0.86266  \\
            0.044723  0.43129  \\
            0.04757  0.21563  \\
            0.050348  0.10781  \\
            0.053714  0.053907  \\
            0.05384  0.026954  \\
            0.058292  0.013477  \\
            0.058406  0.0067386  \\
            0.058565  0.0033694  \\
            0.063371  0.0016847  \\
            0.063496  0.00084235  \\
            0.063645  0.00042118  \\
            0.063769  0.00021059  \\
            0.063901  0.0001053  \\
            0.064021  5.2649e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={389}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  8499.3  \\
            0.00010221  3980.3  \\
            0.0030172  1983.5  \\
            0.0059395  911.27  \\
            0.0086404  452.5  \\
            0.011764  223.09  \\
            0.014591  111.04  \\
            0.017603  55.398  \\
            0.020417  27.665  \\
            0.023338  13.822  \\
            0.026357  6.9073  \\
            0.029158  3.4523  \\
            0.032079  1.7257  \\
            0.034944  0.86266  \\
            0.037926  0.43129  \\
            0.040828  0.21563  \\
            0.040935  0.10782  \\
            0.044206  0.053909  \\
            0.044329  0.026955  \\
            0.044452  0.013478  \\
            0.044559  0.0067396  \\
            0.044672  0.0033701  \\
            0.044827  0.0016852  \\
            0.045071  0.00084269  \\
            0.04518  0.0004214  \\
            0.049559  0.0002107  \\
            0.049673  0.00010535  \\
            0.04979  5.2675e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={390}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  8499.3  \\
            0.00010367  3980.3  \\
            0.0030534  1983.5  \\
            0.0058443  911.27  \\
            0.0090053  452.5  \\
            0.011863  223.09  \\
            0.014557  111.04  \\
            0.017665  55.398  \\
            0.020519  27.665  \\
            0.02337  13.822  \\
            0.026315  6.9073  \\
            0.029207  3.4523  \\
            0.029432  1.7255  \\
            0.032487  0.86266  \\
            0.032591  0.43129  \\
            0.035498  0.21564  \\
            0.035612  0.10782  \\
            0.035742  0.053915  \\
            0.035848  0.026961  \\
            0.040216  0.01348  \\
            0.040358  0.0067403  \\
            0.040494  0.0033702  \\
            0.040624  0.0016852  \\
            0.040738  0.00084263  \\
            0.040854  0.00042133  \\
            0.040962  0.00021068  \\
            0.041072  0.00010534  \\
            0.041177  5.2675e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={391}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0001  \\
            0.09514720700000023  0.0001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={1.64997512688877}, point meta min={2.8155854650089083e-5}, legend cell align={left}, legend columns={1}, title={}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={-15.0mm}, yshift={-46.0888mm}, width={59.228mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={x1}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={0.3}, xmax={0.65}, xticklabels={{$0.3$,$0.4$,$0.5$,$0.6$}}, xtick={{0.30000000000000004,0.4,0.5,0.6000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={x2}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={0.15}, ymax={0.5}, yticklabels={{$0.2$,$0.3$,$0.4$,$0.5$}}, ytick={{0.2,0.30000000000000004,0.4,0.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots8}, colorbar={false}, view={{0}{90}}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={392}, area legend, fill={rgb,1:red,0.498;green,0.498;blue,0.498}, fill opacity={0.35}, draw opacity={0.0}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            0.75  -0.09999999999999996  \\
            0.85  -0.09999999999999996  \\
            0.85  0.7999999999999997  \\
            -0.14999999999999977  0.7999999999999997  \\
            0.75  -0.09999999999999996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={393}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.75  -0.09999999999999996  \\
            0.85  -0.09999999999999996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={394}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.85  -0.09999999999999996  \\
            0.85  0.7999999999999997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={395}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.85  0.7999999999999997  \\
            -0.14999999999999977  0.7999999999999997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={396}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            -0.14999999999999977  0.7999999999999997  \\
            0.75  -0.09999999999999996  \\
        }
        ;
    \addplot3[color={rgb,1:red,0.1281;green,0.5651;blue,0.5509}, name path={397}, contour prepared={labels={false}}, draw opacity={1.0}, line width={0.3}, solid]
        table[row sep={\\}]
        {
            x  y  z  \\
            -0.25  -0.15194068448952744  0.06602603469601488  \\
            -0.23967663715395648  -0.15753768844221105  0.06602603469601488  \\
            -0.22487437185929648  -0.16446594040034737  0.06602603469601488  \\
            -0.19974874371859297  -0.17498161933988685  0.06602603469601488  \\
            -0.18437819972346906  -0.1806532663316583  0.06602603469601488  \\
            -0.17462311557788945  -0.18381994942031582  0.06602603469601488  \\
            -0.14949748743718594  -0.19088140046640775  0.06602603469601488  \\
            -0.12437185929648241  -0.1968480529007025  0.06602603469601488  \\
            -0.0992462311557789  -0.20171990672320003  0.06602603469601488  \\
            -0.08561634258277834  -0.20376884422110553  0.06602603469601488  \\
            -0.07412060301507538  -0.20531144638013477  0.06602603469601488  \\
            -0.048994974874371856  -0.20770575944683362  0.06602603469601488  \\
            -0.02386934673366834  -0.20912280187406354  0.06602603469601488  \\
            0.001256281407035176  -0.20956257366182457  0.06602603469601488  \\
            0.026381909547738693  -0.20902507481011665  0.06602603469601488  \\
            0.05150753768844221  -0.20751030531893983  0.06602603469601488  \\
            0.07663316582914573  -0.2050182651882941  0.06602603469601488  \\
            0.08568178922812157  -0.20376884422110553  0.06602603469601488  \\
            0.10175879396984924  -0.20128198727848115  0.06602603469601488  \\
            0.12688442211055276  -0.1963006535948039  0.06602603469601488  \\
            0.15201005025125627  -0.19022452129932943  0.06602603469601488  \\
            0.1771356783919598  -0.1830535903920578  0.06602603469601488  \\
            0.18443202768812875  -0.1806532663316583  0.06602603469601488  \\
            0.2022613065326633  -0.17398605210300735  0.06602603469601488  \\
            0.22738693467336685  -0.16334592725885796  0.06602603469601488  \\
            0.23966634218204788  -0.15753768844221105  0.06602603469601488  \\
            0.25251256281407036  -0.15049916824507847  0.06602603469601488  \\
            0.2776381909547739  -0.13529117186614167  0.06602603469601488  \\
            0.2789496834822328  -0.13442211055276382  0.06602603469601488  \\
            0.3027638190954774  -0.11567273997788736  0.06602603469601488  \\
            0.30786758493648503  -0.11130653266331658  0.06602603469601488  \\
            0.3278894472361809  -0.09020876844319857  0.06602603469601488  \\
            0.32966303843925626  -0.08819095477386935  0.06602603469601488  \\
            0.34527245081476077  -0.06507537688442211  0.06602603469601488  \\
            0.3530150753768844  -0.04865713544201966  0.06602603469601488  \\
            0.355956379837128  -0.04195979899497487  0.06602603469601488  \\
            0.36172335906314534  -0.018844221105527637  0.06602603469601488  \\
            0.36310552763797593  0.004271356783919598  0.06602603469601488  \\
            0.3601028855616198  0.027386934673366833  0.06602603469601488  \\
            0.3530150753768844  0.04956492138047934  0.06602603469601488  \\
            0.3526933189932793  0.05050251256281407  0.06602603469601488  \\
            0.3400522538891822  0.07361809045226131  0.06602603469601488  \\
            0.3278894472361809  0.0898232064943896  0.06602603469601488  \\
            0.3222894952850163  0.09673366834170855  0.06602603469601488  \\
            0.3027638190954774  0.1156855040864205  0.06602603469601488  \\
            0.298102590876314  0.11984924623115578  0.06602603469601488  \\
            0.2776381909547739  0.13491386185220014  0.06602603469601488  \\
            0.2656647693442499  0.14296482412060302  0.06602603469601488  \\
            0.25251256281407036  0.15048546254302184  0.06602603469601488  \\
            0.22738693467336685  0.1634908689790176  0.06602603469601488  \\
            0.22179899497483208  0.16608040201005025  0.06602603469601488  \\
            0.2022613065326633  0.1739562735885898  0.06602603469601488  \\
            0.1771356783919598  0.18290009690130224  0.06602603469601488  \\
            0.15674855191997553  0.1891959798994975  0.06602603469601488  \\
            0.15201005025125627  0.1904908145232006  0.06602603469601488  \\
            0.12688442211055276  0.19630838799759104  0.06602603469601488  \\
            0.10175879396984924  0.20107775003515438  0.06602603469601488  \\
            0.07663316582914573  0.20479890063589062  0.06602603469601488  \\
            0.05150753768844221  0.20747183979979975  0.06602603469601488  \\
            0.026381909547738693  0.20909656752688177  0.06602603469601488  \\
            0.001256281407035176  0.20967308381713667  0.06602603469601488  \\
            -0.02386934673366834  0.20920138867056448  0.06602603469601488  \\
            -0.048994974874371856  0.20768148208716516  0.06602603469601488  \\
            -0.07412060301507538  0.20511336406693875  0.06602603469601488  \\
            -0.0992462311557789  0.20149703460988522  0.06602603469601488  \\
            -0.12437185929648241  0.1968324937160046  0.06602603469601488  \\
            -0.14949748743718594  0.19111974138529686  0.06602603469601488  \\
            -0.15664672198207483  0.1891959798994975  0.06602603469601488  \\
            -0.17462311557788945  0.183729325552812  0.06602603469601488  \\
            -0.19974874371859297  0.17490396347602954  0.06602603469601488  \\
            -0.22189640510239245  0.16608040201005025  0.06602603469601488  \\
            -0.22487437185929648  0.16471650937612714  0.06602603469601488  \\
            -0.25  0.1518472852064769  0.06602603469601488  \\
            \\
            -0.25  0.2591689143391526  0.1320239135373797  \\
            -0.22487437185929648  0.2665313077013246  0.1320239135373797  \\
            -0.19974874371859297  0.27311461181882235  0.1320239135373797  \\
            -0.17462311557788945  0.2789188266916458  0.1320239135373797  \\
            -0.1609257917497093  0.28165829145728644  0.1320239135373797  \\
            -0.14949748743718594  0.2837637631172664  0.1320239135373797  \\
            -0.12437185929648241  0.28767506484154703  0.1320239135373797  \\
            -0.0992462311557789  0.29086869652467523  0.1320239135373797  \\
            -0.07412060301507538  0.29334465816665106  0.1320239135373797  \\
            -0.048994974874371856  0.2951029497674745  0.1320239135373797  \\
            -0.02386934673366834  0.2961435713271454  0.1320239135373797  \\
            0.001256281407035176  0.29646652284566405  0.1320239135373797  \\
            0.026381909547738693  0.2960718043230302  0.1320239135373797  \\
            0.05150753768844221  0.294959415759244  0.1320239135373797  \\
            0.07663316582914573  0.2931293571543053  0.1320239135373797  \\
            0.10175879396984924  0.2905816285082143  0.1320239135373797  \\
            0.12688442211055276  0.2873162298209708  0.1320239135373797  \\
            0.15201005025125627  0.283333161092575  0.1320239135373797  \\
            0.1609622923781805  0.28165829145728644  0.1320239135373797  \\
            0.1771356783919598  0.2783734642203738  0.1320239135373797  \\
            0.2022613065326633  0.27249134042308293  0.1320239135373797  \\
            0.22738693467336685  0.2658301273811178  0.1320239135373797  \\
            0.25199626404277403  0.2585427135678392  0.1320239135373797  \\
            0.25251256281407036  0.258375516102058  0.1320239135373797  \\
            0.2776381909547739  0.2493868631049448  0.1320239135373797  \\
            0.3027638190954774  0.23954620508440855  0.1320239135373797  \\
            0.31244281166784593  0.23542713567839196  0.1320239135373797  \\
            0.3278894472361809  0.22817478714180647  0.1320239135373797  \\
            0.3530150753768844  0.21543807702930723  0.1320239135373797  \\
            0.358758845775149  0.21231155778894473  0.1320239135373797  \\
            0.37814070351758794  0.20054660033575483  0.1320239135373797  \\
            0.3956374476884324  0.1891959798994975  0.1320239135373797  \\
            0.40326633165829145  0.18360290372168003  0.1320239135373797  \\
            0.4257226616463908  0.16608040201005025  0.1320239135373797  \\
            0.42839195979899497  0.16368599093006792  0.1320239135373797  \\
            0.45017575054737013  0.14296482412060302  0.1320239135373797  \\
            0.4535175879396985  0.1392268224484895  0.1320239135373797  \\
            0.4699075701957338  0.11984924623115578  0.1320239135373797  \\
            0.478643216080402  0.10731666841515672  0.1320239135373797  \\
            0.48564261203689585  0.09673366834170855  0.1320239135373797  \\
            0.4976674420693912  0.07361809045226131  0.1320239135373797  \\
            0.5037688442211056  0.05752059894534944  0.1320239135373797  \\
            0.5062994534714462  0.05050251256281407  0.1320239135373797  \\
            0.511529985694597  0.027386934673366833  0.1320239135373797  \\
            0.5136559439530389  0.004271356783919598  0.1320239135373797  \\
            0.5126773282467719  -0.018844221105527637  0.1320239135373797  \\
            0.5085941385757963  -0.04195979899497487  0.1320239135373797  \\
            0.5037688442211056  -0.05747776440797319  0.1320239135373797  \\
            0.5012855325216464  -0.06507537688442211  0.1320239135373797  \\
            0.49046673263990287  -0.08819095477386935  0.1320239135373797  \\
            0.478643216080402  -0.10759899413059727  0.1320239135373797  \\
            0.4762627964618245  -0.11130653266331658  0.1320239135373797  \\
            0.45798217502583416  -0.13442211055276382  0.1320239135373797  \\
            0.4535175879396985  -0.13917357873681177  0.1320239135373797  \\
            0.4352790447964181  -0.15753768844221105  0.1320239135373797  \\
            0.42839195979899497  -0.16352423335082816  0.1320239135373797  \\
            0.40749557454930435  -0.1806532663316583  0.1320239135373797  \\
            0.40326633165829145  -0.18370311251232851  0.1320239135373797  \\
            0.37814070351758794  -0.200727230925775  0.1320239135373797  \\
            0.37334310728887876  -0.20376884422110553  0.1320239135373797  \\
            0.3530150753768844  -0.2152730396438988  0.1320239135373797  \\
            0.33098344119111534  -0.22688442211055276  0.1320239135373797  \\
            0.3278894472361809  -0.2283569763110948  0.1320239135373797  \\
            0.3027638190954774  -0.23943272738824123  0.1320239135373797  \\
            0.2776381909547739  -0.2496259484990812  0.1320239135373797  \\
            0.27662878372907335  -0.25  0.1320239135373797  \\
            \\
            0.4565915019841473  -0.25  0.19802179237874445  \\
            0.478643216080402  -0.23563191793163984  0.19802179237874445  \\
            0.4913818966955391  -0.22688442211055276  0.19802179237874445  \\
            0.5037688442211056  -0.21746533132388488  0.19802179237874445  \\
            0.5209044492533131  -0.20376884422110553  0.19802179237874445  \\
            0.5288944723618091  -0.19661437908472781  0.19802179237874445  \\
            0.5458925019526364  -0.1806532663316583  0.19802179237874445  \\
            0.5540201005025126  -0.17197819209935883  0.19802179237874445  \\
            0.5669493141981811  -0.15753768844221105  0.19802179237874445  \\
            0.5791457286432161  -0.14175862098747768  0.19802179237874445  \\
            0.5845756809522118  -0.13442211055276382  0.19802179237874445  \\
            0.5989750664145311  -0.11130653266331658  0.19802179237874445  \\
            0.6042713567839196  -0.10083401896060373  0.19802179237874445  \\
            0.6104049166398771  -0.08819095477386935  0.19802179237874445  \\
            0.6190202949571106  -0.06507537688442211  0.19802179237874445  \\
            0.6250369362081624  -0.04195979899497487  0.19802179237874445  \\
            0.6284548403930321  -0.018844221105527637  0.19802179237874445  \\
            0.6292740075117199  0.004271356783919598  0.19802179237874445  \\
            0.6274944375642257  0.027386934673366833  0.19802179237874445  \\
            0.6231161305505496  0.05050251256281407  0.19802179237874445  \\
            0.6161390864706916  0.07361809045226131  0.19802179237874445  \\
            0.6065633053246515  0.09673366834170855  0.19802179237874445  \\
            0.6042713567839196  0.10108535717968702  0.19802179237874445  \\
            0.5939691450881625  0.11984924623115578  0.19802179237874445  \\
            0.5791457286432161  0.14209854242485068  0.19802179237874445  \\
            0.5785429809799641  0.14296482412060302  0.19802179237874445  \\
            0.5596302354340846  0.16608040201005025  0.19802179237874445  \\
            0.5540201005025126  0.1720449726233063  0.19802179237874445  \\
            0.537139689164814  0.1891959798994975  0.19802179237874445  \\
            0.5288944723618091  0.1966087634666671  0.19802179237874445  \\
            0.510578366283738  0.21231155778894473  0.19802179237874445  \\
            0.5037688442211056  0.21754671223665634  0.19802179237874445  \\
            0.4793215951880217  0.23542713567839196  0.19802179237874445  \\
            0.478643216080402  0.2358768580098259  0.19802179237874445  \\
            0.4535175879396985  0.2516815511943235  0.19802179237874445  \\
            0.44198848945567354  0.2585427135678392  0.19802179237874445  \\
            0.42839195979899497  0.2659417552879977  0.19802179237874445  \\
            0.40326633165829145  0.2788356822873571  0.19802179237874445  \\
            0.3974123673026601  0.28165829145728644  0.19802179237874445  \\
            0.37814070351758794  0.29021797074487216  0.19802179237874445  \\
            0.3530150753768844  0.3006600698436397  0.19802179237874445  \\
            0.34238598898551337  0.3047738693467337  0.19802179237874445  \\
            0.3278894472361809  0.309974508496953  0.19802179237874445  \\
            0.3027638190954774  0.31832310879259396  0.19802179237874445  \\
            0.2776381909547739  0.3260064819730444  0.19802179237874445  \\
            0.2708969968326368  0.3278894472361809  0.19802179237874445  \\
            0.25251256281407036  0.3326749340088481  0.19802179237874445  \\
            0.22738693467336685  0.338595233755804  0.19802179237874445  \\
            0.2022613065326633  0.343895606827686  0.19802179237874445  \\
            0.1771356783919598  0.3485760532244941  0.19802179237874445  \\
            0.16210571943733407  0.35100502512562815  0.19802179237874445  \\
            0.15201005025125627  0.35253255187935695  0.19802179237874445  \\
            0.12688442211055276  0.35575378625637566  0.19802179237874445  \\
            0.10175879396984924  0.35839461804294054  0.19802179237874445  \\
            0.07663316582914573  0.3604550472390516  0.19802179237874445  \\
            0.05150753768844221  0.3619350738447088  0.19802179237874445  \\
            0.026381909547738693  0.36283469785991224  0.19802179237874445  \\
            0.001256281407035176  0.36315391928466184  0.19802179237874445  \\
            -0.02386934673366834  0.3628927381189576  0.19802179237874445  \\
            -0.048994974874371856  0.36205115436279955  0.19802179237874445  \\
            -0.07412060301507538  0.3606291680161877  0.19802179237874445  \\
            -0.0992462311557789  0.35862677907912205  0.19802179237874445  \\
            -0.12437185929648241  0.35604398755160255  0.19802179237874445  \\
            -0.14949748743718594  0.35288079343362927  0.19802179237874445  \\
            -0.16208694636016752  0.35100502512562815  0.19802179237874445  \\
            -0.17462311557788945  0.3490100018970458  0.19802179237874445  \\
            -0.19974874371859297  0.34439154816774514  0.19802179237874445  \\
            -0.22487437185929648  0.33915316776337057  0.19802179237874445  \\
            -0.25  0.33329486068392206  0.19802179237874445  \\
            \\
            -0.25  0.3938437136824851  0.2640196712201093  \\
            -0.23346845337835287  0.3972361809045226  0.2640196712201093  \\
            -0.22487437185929648  0.39890006269831935  0.2640196712201093  \\
            -0.19974874371859297  0.4032498180310238  0.2640196712201093  \\
            -0.17462311557788945  0.4070848094190294  0.2640196712201093  \\
            -0.14949748743718594  0.4104050368623363  0.2640196712201093  \\
            -0.12437185929648241  0.4132105003609445  0.2640196712201093  \\
            -0.0992462311557789  0.4155011999148539  0.2640196712201093  \\
            -0.07412060301507538  0.41727713552406465  0.2640196712201093  \\
            -0.048994974874371856  0.41853830718857654  0.2640196712201093  \\
            -0.02386934673366834  0.4192847149083897  0.2640196712201093  \\
            0.001256281407035176  0.4195163586835041  0.2640196712201093  \\
            0.026381909547738693  0.41923323851391986  0.2640196712201093  \\
            0.05150753768844221  0.4184353543996368  0.2640196712201093  \\
            0.07663316582914573  0.417122706340655  0.2640196712201093  \\
            0.10175879396984924  0.41529529433697443  0.2640196712201093  \\
            0.12688442211055276  0.41295311838859516  0.2640196712201093  \\
            0.15201005025125627  0.4100961784955171  0.2640196712201093  \\
            0.1771356783919598  0.4067244746577403  0.2640196712201093  \\
            0.2022613065326633  0.4028380068752648  0.2640196712201093  \\
            0.22738693467336685  0.3984367751480905  0.2640196712201093  \\
            0.23352316556639824  0.3972361809045226  0.2640196712201093  \\
            0.25251256281407036  0.39329809743621486  0.2640196712201093  \\
            0.2776381909547739  0.3875418460380635  0.2640196712201093  \\
            0.3027638190954774  0.381239978393642  0.2640196712201093  \\
            0.3278894472361809  0.3743924945029501  0.2640196712201093  \\
            0.3288134769791042  0.3741206030150754  0.2640196712201093  \\
            0.3530150753768844  0.36654537413333654  0.2640196712201093  \\
            0.37814070351758794  0.3581005164422335  0.2640196712201093  \\
            0.39789400378095324  0.35100502512562815  0.2640196712201093  \\
            0.40326633165829145  0.34894384332220474  0.2640196712201093  \\
            0.42839195979899497  0.33868405684973146  0.2640196712201093  \\
            0.4533210496928108  0.3278894472361809  0.2640196712201093  \\
            0.4535175879396985  0.32779812485776194  0.2640196712201093  \\
            0.478643216080402  0.31545816187097786  0.2640196712201093  \\
            0.49928494133053125  0.3047738693467337  0.2640196712201093  \\
            0.5037688442211056  0.3022700046934667  0.2640196712201093  \\
            0.5288944723618091  0.2875218853477847  0.2640196712201093  \\
            0.5384204316242684  0.28165829145728644  0.2640196712201093  \\
            0.5540201005025126  0.27123432667196157  0.2640196712201093  \\
            0.5721710771148079  0.2585427135678392  0.2640196712201093  \\
            0.5791457286432161  0.25320943476262153  0.2640196712201093  \\
            0.6014132445664878  0.23542713567839196  0.2640196712201093  \\
            0.6042713567839196  0.23290904578985347  0.2640196712201093  \\
            0.6266978681592095  0.21231155778894473  0.2640196712201093  \\
            0.6293969849246231  0.20954713073049597  0.2640196712201093  \\
            0.648489630146471  0.1891959798994975  0.2640196712201093  \\
            0.6545226130653267  0.18192852522825648  0.2640196712201093  \\
            0.667183204156008  0.16608040201005025  0.2640196712201093  \\
            0.6796482412060302  0.14814290966974425  0.2640196712201093  \\
            0.6831159609294964  0.14296482412060302  0.2640196712201093  \\
            0.6962805132737729  0.11984924623115578  0.2640196712201093  \\
            0.7047738693467337  0.10175242025973574  0.2640196712201093  \\
            0.7070468102328977  0.09673366834170855  0.2640196712201093  \\
            0.715280975806813  0.07361809045226131  0.2640196712201093  \\
            0.721280500576008  0.05050251256281407  0.2640196712201093  \\
            0.7250453845404825  0.027386934673366833  0.2640196712201093  \\
            0.7265756277002366  0.004271356783919598  0.2640196712201093  \\
            0.7258712300552705  -0.018844221105527637  0.2640196712201093  \\
            0.722932191605584  -0.04195979899497487  0.2640196712201093  \\
            0.7177585123511769  -0.06507537688442211  0.2640196712201093  \\
            0.7103501922920495  -0.08819095477386935  0.2640196712201093  \\
            0.7047738693467337  -0.10155821086866662  0.2640196712201093  \\
            0.7005596220663676  -0.11130653266331658  0.2640196712201093  \\
            0.68825089148061  -0.13442211055276382  0.2640196712201093  \\
            0.6796482412060302  -0.1480195296614886  0.2640196712201093  \\
            0.6733995968539506  -0.15753768844221105  0.2640196712201093  \\
            0.6558213099391802  -0.1806532663316583  0.2640196712201093  \\
            0.6545226130653267  -0.18215568036219723  0.2640196712201093  \\
            0.6351088318300581  -0.20376884422110553  0.2640196712201093  \\
            0.6293969849246231  -0.20944514482142088  0.2640196712201093  \\
            0.6111336929041414  -0.22688442211055276  0.2640196712201093  \\
            0.6042713567839196  -0.23280189143797558  0.2640196712201093  \\
            0.583480267579673  -0.25  0.2640196712201093  \\
            \\
            0.6873145217919243  -0.25  0.33001755006147404  \\
            0.7047738693467337  -0.23310484632469938  0.33001755006147404  \\
            0.7109768633003749  -0.22688442211055276  0.33001755006147404  \\
            0.7298994974874372  -0.20587153972854044  0.33001755006147404  \\
            0.7317289493147151  -0.20376884422110553  0.33001755006147404  \\
            0.7496816570156262  -0.1806532663316583  0.33001755006147404  \\
            0.7550251256281407  -0.17283258790173897  0.33001755006147404  \\
            0.7651332768584959  -0.15753768844221105  0.33001755006147404  \\
            0.778321640937461  -0.13442211055276382  0.33001755006147404  \\
            0.7801507537688442  -0.1306130173694748  0.33001755006147404  \\
            0.789127810207477  -0.11130653266331658  0.33001755006147404  \\
            0.797853849277615  -0.08819095477386935  0.33001755006147404  \\
            0.8045577331979981  -0.06507537688442211  0.33001755006147404  \\
            0.8052763819095478  -0.06152711916150664  0.33001755006147404  \\
            0.8091177083569803  -0.04195979899497487  0.33001755006147404  \\
            0.8116955746469512  -0.018844221105527637  0.33001755006147404  \\
            0.8123134103693408  0.004271356783919598  0.33001755006147404  \\
            0.8109712155241494  0.027386934673366833  0.33001755006147404  \\
            0.8076689901113768  0.05050251256281407  0.33001755006147404  \\
            0.8052763819095478  0.061012552639692075  0.33001755006147404  \\
            0.8023157785754438  0.07361809045226131  0.33001755006147404  \\
            0.7948645764475426  0.09673366834170855  0.33001755006147404  \\
            0.7853912191698865  0.11984924623115578  0.33001755006147404  \\
            0.7801507537688442  0.13038695709177786  0.33001755006147404  \\
            0.7736909588856384  0.14296482412060302  0.33001755006147404  \\
            0.7597308144647028  0.16608040201005025  0.33001755006147404  \\
            0.7550251256281407  0.1728582800844121  0.33001755006147404  \\
            0.7432984720553022  0.1891959798994975  0.33001755006147404  \\
            0.7298994974874372  0.205714115005091  0.33001755006147404  \\
            0.7243604185547329  0.21231155778894473  0.33001755006147404  \\
            0.7047738693467337  0.2332317216456345  0.33001755006147404  \\
            0.7026437997606898  0.23542713567839196  0.33001755006147404  \\
            0.6796482412060302  0.25690993114064825  0.33001755006147404  \\
            0.6778346534931194  0.2585427135678392  0.33001755006147404  \\
            0.6545226130653267  0.2777344863851706  0.33001755006147404  \\
            0.649569864980179  0.28165829145728644  0.33001755006147404  \\
            0.6293969849246231  0.296380287613251  0.33001755006147404  \\
            0.617427156147078  0.3047738693467337  0.33001755006147404  \\
            0.6042713567839196  0.31332496477607125  0.33001755006147404  \\
            0.5809125244052608  0.3278894472361809  0.33001755006147404  \\
            0.5791457286432161  0.32891604580998357  0.33001755006147404  \\
            0.5540201005025126  0.34289539233290034  0.33001755006147404  \\
            0.5387679697791389  0.35100502512562815  0.33001755006147404  \\
            0.5288944723618091  0.35592010642255156  0.33001755006147404  \\
            0.5037688442211056  0.3678473796563775  0.33001755006147404  \\
            0.4898779061547334  0.3741206030150754  0.33001755006147404  \\
            0.478643216080402  0.3788901619934369  0.33001755006147404  \\
            0.4535175879396985  0.38901134336175036  0.33001755006147404  \\
            0.4319361766095545  0.3972361809045226  0.33001755006147404  \\
            0.42839195979899497  0.3985105305260228  0.33001755006147404  \\
            0.40326633165829145  0.4070298738107871  0.33001755006147404  \\
            0.37814070351758794  0.4150344531508526  0.33001755006147404  \\
            0.36030306170039766  0.42035175879396985  0.33001755006147404  \\
            0.3530150753768844  0.42240799693644215  0.33001755006147404  \\
            0.3278894472361809  0.42900974720417734  0.33001755006147404  \\
            0.3027638190954774  0.4351242834300133  0.33001755006147404  \\
            0.2776381909547739  0.44075160561394994  0.33001755006147404  \\
            0.2643632856228132  0.4434673366834171  0.33001755006147404  \\
            0.25251256281407036  0.4457685537942665  0.33001755006147404  \\
            0.22738693467336685  0.4501850777910293  0.33001755006147404  \\
            0.2022613065326633  0.45413913854205773  0.33001755006147404  \\
            0.1771356783919598  0.4576307360473519  0.33001755006147404  \\
            0.15201005025125627  0.4606598703069117  0.33001755006147404  \\
            0.12688442211055276  0.4632265413207372  0.33001755006147404  \\
            0.10175879396984924  0.4653307490888284  0.33001755006147404  \\
            0.08259537122405787  0.4665829145728643  0.33001755006147404  \\
            0.07663316582914573  0.46695365952210194  0.33001755006147404  \\
            0.05150753768844221  0.46807592877694343  0.33001755006147404  \\
            0.026381909547738693  0.468758092441651  0.33001755006147404  \\
            0.001256281407035176  0.4690001505162246  0.33001755006147404  \\
            -0.02386934673366834  0.4688021030006644  0.33001755006147404  \\
            -0.048994974874371856  0.4681639498949702  0.33001755006147404  \\
            -0.07412060301507538  0.46708569119914206  0.33001755006147404  \\
            -0.08244046318729255  0.4665829145728643  0.33001755006147404  \\
            -0.0992462311557789  0.4655157343871221  0.33001755006147404  \\
            -0.12437185929648241  0.46345777294360435  0.33001755006147404  \\
            -0.14949748743718594  0.4609373482543523  0.33001755006147404  \\
            -0.17462311557788945  0.45795446031936593  0.33001755006147404  \\
            -0.19974874371859297  0.4545091091386452  0.33001755006147404  \\
            -0.22487437185929648  0.4506012947121902  0.33001755006147404  \\
            -0.25  0.4462310170400008  0.33001755006147404  \\
            \\
            0.7774772224457003  -0.25  0.3960154289028388  \\
            0.7801507537688442  -0.2471311421874891  0.3960154289028388  \\
            0.7984209319174783  -0.22688442211055276  0.3960154289028388  \\
            0.8052763819095478  -0.21847176371887042  0.3960154289028388  \\
            0.8168896556510808  -0.20376884422110553  0.3960154289028388  \\
            0.8304020100502513  -0.1846042631451257  0.3960154289028388  \\
            0.8331047038466425  -0.1806532663316583  0.3960154289028388  \\
            0.847015389914814  -0.15753768844221105  0.3960154289028388  \\
            0.8555276381909548  -0.14115295352167145  0.3960154289028388  \\
            0.858923255931848  -0.13442211055276382  0.3960154289028388  \\
            0.8687381771369891  -0.11130653266331658  0.3960154289028388  \\
            0.876706528299445  -0.08819095477386935  0.3960154289028388  \\
            0.8806532663316583  -0.07328824449920289  0.3960154289028388  \\
            0.8827671267725898  -0.06507537688442211  0.3960154289028388  \\
            0.8869220787476482  -0.04195979899497487  0.3960154289028388  \\
            0.8892824035785497  -0.018844221105527637  0.3960154289028388  \\
            0.8898481012652947  0.004271356783919598  0.3960154289028388  \\
            0.8886191718078832  0.027386934673366833  0.3960154289028388  \\
            0.885595615206315  0.05050251256281407  0.3960154289028388  \\
            0.8807774314605902  0.07361809045226131  0.3960154289028388  \\
            0.8806532663316583  0.07405211900029832  0.3960154289028388  \\
            0.8739768160624324  0.09673366834170855  0.3960154289028388  \\
            0.8653260368407233  0.11984924623115578  0.3960154289028388  \\
            0.8555276381909548  0.14142570724773126  0.3960154289028388  \\
            0.8548078544730616  0.14296482412060302  0.3960154289028388  \\
            0.8420960091061589  0.16608040201005025  0.3960154289028388  \\
            0.8304020100502513  0.1845779818462767  0.3960154289028388  \\
            0.827392862931706  0.1891959798994975  0.3960154289028388  \\
            0.8103704235458652  0.21231155778894473  0.3960154289028388  \\
            0.8052763819095478  0.21851473980399935  0.3960154289028388  \\
            0.7909477498422972  0.23542713567839196  0.3960154289028388  \\
            0.7801507537688442  0.2469783471439062  0.3960154289028388  \\
            0.7689876386840255  0.2585427135678392  0.3960154289028388  \\
            0.7550251256281407  0.2717692181835911  0.3960154289028388  \\
            0.7442324822076285  0.28165829145728644  0.3960154289028388  \\
            0.7298994974874372  0.2937559692202788  0.3960154289028388  \\
            0.7163885803796777  0.3047738693467337  0.3960154289028388  \\
            0.7047738693467337  0.31355332394009106  0.3960154289028388  \\
            0.6851195906936519  0.3278894472361809  0.3960154289028388  \\
            0.6796482412060302  0.33160856093922136  0.3960154289028388  \\
            0.6545226130653267  0.3480676141624338  0.3960154289028388  \\
            0.6498629940305687  0.35100502512562815  0.3960154289028388  \\
            0.6293969849246231  0.36308417810917604  0.3960154289028388  \\
            0.6099360140824407  0.3741206030150754  0.3960154289028388  \\
            0.6042713567839196  0.37714052346412913  0.3960154289028388  \\
            0.5791457286432161  0.3899897860637939  0.3960154289028388  \\
            0.5643476584696021  0.3972361809045226  0.3960154289028388  \\
            0.5540201005025126  0.40200746613620175  0.3960154289028388  \\
            0.5288944723618091  0.4131006291444598  0.3960154289028388  \\
            0.5116717162454104  0.42035175879396985  0.3960154289028388  \\
            0.5037688442211056  0.42350095445229324  0.3960154289028388  \\
            0.478643216080402  0.43302598897142414  0.3960154289028388  \\
            0.4535175879396985  0.44206380944865575  0.3960154289028388  \\
            0.4493933771421759  0.4434673366834171  0.3960154289028388  \\
            0.42839195979899497  0.4502513395248205  0.3960154289028388  \\
            0.40326633165829145  0.45790510624172354  0.3960154289028388  \\
            0.37814070351758794  0.46509640971289223  0.3960154289028388  \\
            0.37259006372087683  0.4665829145728643  0.3960154289028388  \\
            0.3530150753768844  0.4715718107088876  0.3960154289028388  \\
            0.3278894472361809  0.47753524145520226  0.3960154289028388  \\
            0.3027638190954774  0.483058566611383  0.3960154289028388  \\
            0.2776381909547739  0.48814178617742987  0.3960154289028388  \\
            0.26921427040465556  0.48969849246231156  0.3960154289028388  \\
            0.25251256281407036  0.4926425695731047  0.3960154289028388  \\
            0.22738693467336685  0.4966517550157801  0.3960154289028388  \\
            0.2022613065326633  0.5002411304644581  0.3960154289028388  \\
            0.1771356783919598  0.5034106959191387  0.3960154289028388  \\
            0.15201005025125627  0.5061604513798218  0.3960154289028388  \\
            0.12688442211055276  0.5084903968465074  0.3960154289028388  \\
            0.10175879396984924  0.5104005323191957  0.3960154289028388  \\
            0.07663316582914573  0.5118908577978866  0.3960154289028388  \\
            0.05496482412359389  0.5128140703517587  0.3960154289028388  \\
            0.05150753768844221  0.5129548798136602  0.3960154289028388  \\
            0.026381909547738693  0.5135769006349054  0.3960154289028388  \\
            0.001256281407035176  0.5137976177005085  0.3960154289028388  \\
            -0.02386934673366834  0.5136170310104695  0.3960154289028388  \\
            -0.048994974874371856  0.5130351405647886  0.3960154289028388  \\
            -0.05464444672652636  0.5128140703517587  0.3960154289028388  \\
            -0.07412060301507538  0.5120168007960858  0.3960154289028388  \\
            -0.0992462311557789  0.5105684563167947  0.3960154289028388  \\
            -0.12437185929648241  0.5087003018435061  0.3960154289028388  \\
            -0.14949748743718594  0.5064123373762202  0.3960154289028388  \\
            -0.17462311557788945  0.5037045629149368  0.3960154289028388  \\
            -0.19974874371859297  0.500576978459656  0.3960154289028388  \\
            -0.22487437185929648  0.4970295840103778  0.3960154289028388  \\
            -0.25  0.49306237956710214  0.3960154289028388  \\
            \\
            0.8581765993494084  -0.25  0.4620133077442036  \\
            0.8772243707679744  -0.22688442211055276  0.4620133077442036  \\
            0.8806532663316583  -0.22227655195398036  0.4620133077442036  \\
            0.894038165510601  -0.20376884422110553  0.4620133077442036  \\
            0.9057788944723618  -0.18558222484893566  0.4620133077442036  \\
            0.9088738219134378  -0.1806532663316583  0.4620133077442036  \\
            0.9216427280033735  -0.15753768844221105  0.4620133077442036  \\
            0.9309045226130653  -0.13811608241898646  0.4620133077442036  \\
            0.9326191945072905  -0.13442211055276382  0.4620133077442036  \\
            0.9416499675469076  -0.11130653266331658  0.4620133077442036  \\
            0.9489816994420567  -0.08819095477386935  0.4620133077442036  \\
            0.9546143901927381  -0.06507537688442211  0.4620133077442036  \\
            0.9560301507537688  -0.05675584494908671  0.4620133077442036  \\
            0.9584827249080261  -0.04195979899497487  0.4620133077442036  \\
            0.9606593668727097  -0.018844221105527637  0.4620133077442036  \\
            0.961181041393171  0.004271356783919598  0.4620133077442036  \\
            0.9600477484694101  0.027386934673366833  0.4620133077442036  \\
            0.957259488101427  0.05050251256281407  0.4620133077442036  \\
            0.9560301507537688  0.05689805301521656  0.4620133077442036  \\
            0.9527306706630021  0.07361809045226131  0.4620133077442036  \\
            0.9464700734024086  0.09673366834170855  0.4620133077442036  \\
            0.9385104349973474  0.11984924623115578  0.4620133077442036  \\
            0.9309045226130653  0.13805205120440436  0.4620133077442036  \\
            0.9287955921874832  0.14296482412060302  0.4620133077442036  \\
            0.9171271267412565  0.16608040201005025  0.4620133077442036  \\
            0.9057788944723618  0.18563617237444446  0.4620133077442036  \\
            0.9036550261852663  0.1891959798994975  0.4620133077442036  \\
            0.8880690795746019  0.21231155778894473  0.4620133077442036  \\
            0.8806532663316583  0.22217433971139466  0.4620133077442036  \\
            0.8704000901754428  0.23542713567839196  0.4620133077442036  \\
            0.8555276381909548  0.2528514563316618  0.4620133077442036  \\
            0.8505250994161533  0.2585427135678392  0.4620133077442036  \\
            0.8304020100502513  0.2794769662260454  0.4620133077442036  \\
            0.8282407891990253  0.28165829145728644  0.4620133077442036  \\
            0.8052763819095478  0.303009090008379  0.4620133077442036  \\
            0.8033180641714909  0.3047738693467337  0.4620133077442036  \\
            0.7801507537688442  0.32412596474532335  0.4620133077442036  \\
            0.7754978328628066  0.3278894472361809  0.4620133077442036  \\
            0.7550251256281407  0.34332100919078473  0.4620133077442036  \\
            0.7444859321987438  0.35100502512562815  0.4620133077442036  \\
            0.7298994974874372  0.3609618083485395  0.4620133077442036  \\
            0.7099469853643766  0.3741206030150754  0.4620133077442036  \\
            0.7047738693467337  0.37732782260908093  0.4620133077442036  \\
            0.6796482412060302  0.39235955019382673  0.4620133077442036  \\
            0.671189904323651  0.3972361809045226  0.4620133077442036  \\
            0.6545226130653267  0.40630228586066386  0.4620133077442036  \\
            0.6293969849246231  0.41945450464771683  0.4620133077442036  \\
            0.6276130755609353  0.42035175879396985  0.4620133077442036  \\
            0.6042713567839196  0.43146362995892423  0.4620133077442036  \\
            0.5791457286432161  0.4429375206456522  0.4620133077442036  \\
            0.5779340828309106  0.4434673366834171  0.4620133077442036  \\
            0.5540201005025126  0.45339298184274496  0.4620133077442036  \\
            0.5288944723618091  0.4633590647883196  0.4620133077442036  \\
            0.5203712724204943  0.4665829145728643  0.4620133077442036  \\
            0.5037688442211056  0.4725590907770684  0.4620133077442036  \\
            0.478643216080402  0.48116315506418667  0.4620133077442036  \\
            0.4535175879396985  0.489327113761171  0.4620133077442036  \\
            0.4523094961990672  0.48969849246231156  0.4620133077442036  \\
            0.42839195979899497  0.4967119053916678  0.4620133077442036  \\
            0.40326633165829145  0.5036597607923252  0.4620133077442036  \\
            0.37814070351758794  0.5101878061989851  0.4620133077442036  \\
            0.3673378231366093  0.5128140703517587  0.4620133077442036  \\
            0.3530150753768844  0.5161425479097262  0.4620133077442036  \\
            0.3278894472361809  0.5215802137986755  0.4620133077442036  \\
            0.3027638190954774  0.5266165759319825  0.4620133077442036  \\
            0.2776381909547739  0.5312516343096477  0.4620133077442036  \\
            0.25251256281407036  0.5354853889316709  0.4620133077442036  \\
            0.24959998947690246  0.535929648241206  0.4620133077442036  \\
            0.22738693467336685  0.5391747862766064  0.4620133077442036  \\
            0.2022613065326633  0.5424610662307654  0.4620133077442036  \\
            0.1771356783919598  0.5453629859563679  0.4620133077442036  \\
            0.15201005025125627  0.5478805454534137  0.4620133077442036  \\
            0.12688442211055276  0.5500137447219029  0.4620133077442036  \\
            0.10175879396984924  0.5517625837618354  0.4620133077442036  \\
            0.07663316582914573  0.5531270625732114  0.4620133077442036  \\
            0.05150753768844221  0.5541071811560307  0.4620133077442036  \\
            0.026381909547738693  0.5547029395102936  0.4620133077442036  \\
            0.001256281407035176  0.5549143376359996  0.4620133077442036  \\
            -0.02386934673366834  0.5547413755331492  0.4620133077442036  \\
            -0.048994974874371856  0.5541840532017421  0.4620133077442036  \\
            -0.07412060301507538  0.5532423706417784  0.4620133077442036  \\
            -0.0992462311557789  0.5519163278532581  0.4620133077442036  \\
            -0.12437185929648241  0.5502059248361811  0.4620133077442036  \\
            -0.14949748743718594  0.5481111615905476  0.4620133077442036  \\
            -0.17462311557788945  0.5456320381163575  0.4620133077442036  \\
            -0.19974874371859297  0.5427685544136107  0.4620133077442036  \\
            -0.22487437185929648  0.5395207104823073  0.4620133077442036  \\
            -0.2497154024096032  0.535929648241206  0.4620133077442036  \\
            -0.25  0.5358866926873128  0.4620133077442036  \\
            \\
            -0.25  0.5753810664950789  0.5280111865855684  \\
            -0.22487437185929648  0.5788661272015232  0.5280111865855684  \\
            -0.19974874371859297  0.5819823984152219  0.5280111865855684  \\
            -0.19811723044874663  0.5821608040201005  0.5280111865855684  \\
            -0.17462311557788945  0.5846298568595445  0.5280111865855684  \\
            -0.14949748743718594  0.5869159381334591  0.5280111865855684  \\
            -0.12437185929648241  0.5888475882021157  0.5280111865855684  \\
            -0.0992462311557789  0.5904248070655141  0.5280111865855684  \\
            -0.07412060301507538  0.5916475947236546  0.5280111865855684  \\
            -0.048994974874371856  0.5925159511765369  0.5280111865855684  \\
            -0.02386934673366834  0.593029876424161  0.5280111865855684  \\
            0.001256281407035176  0.5931893704665272  0.5280111865855684  \\
            0.026381909547738693  0.5929944333036353  0.5280111865855684  \\
            0.05150753768844221  0.5924450649354852  0.5280111865855684  \\
            0.07663316582914573  0.5915412653620772  0.5280111865855684  \\
            0.10175879396984924  0.5902830345834109  0.5280111865855684  \\
            0.12688442211055276  0.5886703725994866  0.5280111865855684  \\
            0.15201005025125627  0.5867032794103043  0.5280111865855684  \\
            0.1771356783919598  0.5843817550158638  0.5280111865855684  \\
            0.19798908449651556  0.5821608040201005  0.5280111865855684  \\
            0.2022613065326633  0.5816873668210256  0.5280111865855684  \\
            0.22738693467336685  0.5785342166580523  0.5280111865855684  \\
            0.25251256281407036  0.5750122770023335  0.5280111865855684  \\
            0.2776381909547739  0.5711215478538693  0.5280111865855684  \\
            0.3027638190954774  0.5668620292126596  0.5280111865855684  \\
            0.3278894472361809  0.5622337210787045  0.5280111865855684  \\
            0.3439213410229239  0.5590452261306532  0.5280111865855684  \\
            0.3530150753768844  0.5571602620722721  0.5280111865855684  \\
            0.37814070351758794  0.5515678207467735  0.5280111865855684  \\
            0.40326633165829145  0.545591019192718  0.5280111865855684  \\
            0.42839195979899497  0.5392298574101062  0.5280111865855684  \\
            0.440684533780228  0.535929648241206  0.5280111865855684  \\
            0.4535175879396985  0.5323324576885933  0.5280111865855684  \\
            0.478643216080402  0.524888273021434  0.5280111865855684  \\
            0.5037688442211056  0.517042784598633  0.5280111865855684  \\
            0.5166525327367429  0.5128140703517587  0.5280111865855684  \\
            0.5288944723618091  0.5086106975982828  0.5280111865855684  \\
            0.5540201005025126  0.49956379222763836  0.5280111865855684  \\
            0.5791457286432161  0.49009707686299653  0.5280111865855684  \\
            0.580158691546866  0.48969849246231156  0.5280111865855684  \\
            0.6042713567839196  0.47975185966613765  0.5280111865855684  \\
            0.6293969849246231  0.4689472674283498  0.5280111865855684  \\
            0.634679994886245  0.4665829145728643  0.5280111865855684  \\
            0.6545226130653267  0.45725144219155767  0.5280111865855684  \\
            0.6796482412060302  0.44497304301731133  0.5280111865855684  \\
            0.6826175706114871  0.4434673366834171  0.5280111865855684  \\
            0.7047738693467337  0.43163088079516676  0.5280111865855684  \\
            0.7251474007513133  0.42035175879396985  0.5280111865855684  \\
            0.7298994974874372  0.417572157035794  0.5280111865855684  \\
            0.7550251256281407  0.402360882469946  0.5280111865855684  \\
            0.7632129057724253  0.3972361809045226  0.5280111865855684  \\
            0.7801507537688442  0.3859994543835352  0.5280111865855684  \\
            0.7974889821528904  0.3741206030150754  0.5280111865855684  \\
            0.8052763819095478  0.36844510145991366  0.5280111865855684  \\
            0.828470879743955  0.35100502512562815  0.5280111865855684  \\
            0.8304020100502513  0.34945411736668286  0.5280111865855684  \\
            0.8555276381909548  0.328655577417953  0.5280111865855684  \\
            0.8564263720915964  0.3278894472361809  0.5280111865855684  \\
            0.8806532663316583  0.30572796468400876  0.5280111865855684  \\
            0.8816669423060274  0.3047738693467337  0.5280111865855684  \\
            0.904431397493318  0.28165829145728644  0.5280111865855684  \\
            0.9057788944723618  0.280172911066431  0.5280111865855684  \\
            0.9248643628534401  0.2585427135678392  0.5280111865855684  \\
            0.9309045226130653  0.25105652030860987  0.5280111865855684  \\
            0.9431791045769629  0.23542713567839196  0.5280111865855684  \\
            0.9560301507537688  0.21737413216399337  0.5280111865855684  \\
            0.9595404649702364  0.21231155778894473  0.5280111865855684  \\
            0.9739134974477751  0.1891959798994975  0.5280111865855684  \\
            0.9811557788944724  0.17603285166891539  0.5280111865855684  \\
            \\
            0.9319321909141269  -0.25  0.5280111865855684  \\
            0.9494581696760832  -0.22688442211055276  0.5280111865855684  \\
            0.9560301507537688  -0.21728590443387  0.5280111865855684  \\
            0.965045030599932  -0.20376884422110553  0.5280111865855684  \\
            0.9788064446741712  -0.1806532663316583  0.5280111865855684  \\
            0.9811557788944724  -0.176167539031373  0.5280111865855684  \\
            \\
            -0.25  0.6124202888169218  0.5940090654269332  \\
            -0.22487437185929648  0.6156441474174655  0.5940090654269332  \\
            -0.19974874371859297  0.6185268569597506  0.5940090654269332  \\
            -0.17462311557788945  0.6210684174437772  0.5940090654269332  \\
            -0.14949748743718594  0.6232688288695452  0.5940090654269332  \\
            -0.12437185929648241  0.6251280912370545  0.5940090654269332  \\
            -0.0992462311557789  0.6266462045463053  0.5940090654269332  \\
            -0.07412060301507538  0.6278231687972975  0.5940090654269332  \\
            -0.05702204902529881  0.628391959798995  0.5940090654269332  \\
            -0.048994974874371856  0.6286493388288314  0.5940090654269332  \\
            -0.02386934673366834  0.6291261371641813  0.5940090654269332  \\
            0.001256281407035176  0.6292741090613588  0.5940090654269332  \\
            0.026381909547738693  0.629093254520364  0.5940090654269332  \\
            0.05150753768844221  0.628583573541197  0.5940090654269332  \\
            0.05724918711653238  0.628391959798995  0.5940090654269332  \\
            0.07663316582914573  0.6277208240798199  0.5940090654269332  \\
            0.10175879396984924  0.6265097449230018  0.5940090654269332  \\
            0.12688442211055276  0.6249575167079252  0.5940090654269332  \\
            0.15201005025125627  0.62306413943459  0.5940090654269332  \\
            0.1771356783919598  0.6208296131029962  0.5940090654269332  \\
            0.2022613065326633  0.6182539377131437  0.5940090654269332  \\
            0.22738693467336685  0.6153371132650327  0.5940090654269332  \\
            0.25251256281407036  0.6120791397586631  0.5940090654269332  \\
            0.2776381909547739  0.608480017194035  0.5940090654269332  \\
            0.29806656659997643  0.6052763819095477  0.5940090654269332  \\
            0.3027638190954774  0.6045110656967796  0.5940090654269332  \\
            0.3278894472361809  0.6000629540707907  0.5940090654269332  \\
            0.3530150753768844  0.5952604112395435  0.5940090654269332  \\
            0.37814070351758794  0.5901034372030384  0.5940090654269332  \\
            0.40326633165829145  0.5845920319612752  0.5940090654269332  \\
            0.4136802137579641  0.5821608040201005  0.5940090654269332  \\
            0.42839195979899497  0.5785870568165269  0.5940090654269332  \\
            0.4535175879396985  0.5721148012188447  0.5940090654269332  \\
            0.478643216080402  0.565273756128417  0.5940090654269332  \\
            0.5003490855815242  0.5590452261306532  0.5940090654269332  \\
            0.5037688442211056  0.5580224896857408  0.5940090654269332  \\
            0.5288944723618091  0.5501238869889024  0.5940090654269332  \\
            0.5540201005025126  0.5418409240635074  0.5940090654269332  \\
            0.5711562468662903  0.535929648241206  0.5940090654269332  \\
            0.5791457286432161  0.5330521076874609  0.5940090654269332  \\
            0.6042713567839196  0.5236014042420918  0.5940090654269332  \\
            0.6293969849246231  0.5137493970410806  0.5940090654269332  \\
            0.6316889929096854  0.5128140703517587  0.5940090654269332  \\
            0.6545226130653267  0.5030663845543049  0.5940090654269332  \\
            0.6796482412060302  0.49192042921367335  0.5940090654269332  \\
            0.6844752072520839  0.48969849246231156  0.5940090654269332  \\
            0.7047738693467337  0.479902939113064  0.5940090654269332  \\
            0.7298994974874372  0.46733792451474043  0.5940090654269332  \\
            0.7313581613649883  0.4665829145728643  0.5940090654269332  \\
            0.7550251256281407  0.4537104906086212  0.5940090654269332  \\
            0.7732415103337185  0.4434673366834171  0.5940090654269332  \\
            0.7801507537688442  0.439374309982943  0.5940090654269332  \\
            0.8052763819095478  0.4240027069610208  0.5940090654269332  \\
            0.8110606951806538  0.42035175879396985  0.5940090654269332  \\
            0.8304020100502513  0.4074535863086911  0.5940090654269332  \\
            0.8452667360644577  0.3972361809045226  0.5940090654269332  \\
            0.8555276381909548  0.38976053994155724  0.5940090654269332  \\
            0.8763733428353333  0.3741206030150754  0.5940090654269332  \\
            0.8806532663316583  0.3707047712572034  0.5940090654269332  \\
            0.9046420711146249  0.35100502512562815  0.5940090654269332  \\
            0.9057788944723618  0.3500078854669157  0.5940090654269332  \\
            0.9303058521054718  0.3278894472361809  0.5940090654269332  \\
            0.9309045226130653  0.32731011424564393  0.5940090654269332  \\
            0.9535728040998939  0.3047738693467337  0.5940090654269332  \\
            0.9560301507537688  0.3021382404734643  0.5940090654269332  \\
            0.9746294507552002  0.28165829145728644  0.5940090654269332  \\
            0.9811557788944724  0.273857052704748  0.5940090654269332  \\
            \\
            0.9811557788944724  0.3449823134914833  0.660006944268298  \\
            0.9748237295421642  0.35100502512562815  0.660006944268298  \\
            0.9560301507537688  0.3677408177404088  0.660006944268298  \\
            0.9486751333226143  0.3741206030150754  0.660006944268298  \\
            0.9309045226130653  0.3886110792831467  0.660006944268298  \\
            0.9200376025128275  0.3972361809045226  0.660006944268298  \\
            0.9057788944723618  0.4079134146451475  0.660006944268298  \\
            0.8887011004385222  0.42035175879396985  0.660006944268298  \\
            0.8806532663316583  0.4258995676460058  0.660006944268298  \\
            0.8555276381909548  0.4427328127936258  0.660006944268298  \\
            0.8543985950614027  0.4434673366834171  0.660006944268298  \\
            0.8304020100502513  0.458285768988322  0.660006944268298  \\
            0.8165530417059371  0.4665829145728643  0.660006944268298  \\
            0.8052763819095478  0.4730123291178475  0.660006944268298  \\
            0.7801507537688442  0.4868976604865729  0.660006944268298  \\
            0.774916727664273  0.48969849246231156  0.660006944268298  \\
            0.7550251256281407  0.49985201697701265  0.660006944268298  \\
            0.7298994974874372  0.5122574022996366  0.660006944268298  \\
            0.728732541868542  0.5128140703517587  0.660006944268298  \\
            0.7047738693467337  0.5237391637952785  0.660006944268298  \\
            0.6796482412060302  0.5347950822632157  0.660006944268298  \\
            0.6769727166907061  0.535929648241206  0.660006944268298  \\
            0.6545226130653267  0.5450477490711713  0.660006944268298  \\
            0.6293969849246231  0.5548681529107927  0.660006944268298  \\
            0.618274570408052  0.5590452261306532  0.660006944268298  \\
            0.6042713567839196  0.5640911514861945  0.660006944268298  \\
            0.5791457286432161  0.5727761440403493  0.660006944268298  \\
            0.5540201005025126  0.5810923471017585  0.660006944268298  \\
            0.5506421900687996  0.5821608040201005  0.660006944268298  \\
            0.5288944723618091  0.5887719384055771  0.660006944268298  \\
            0.5037688442211056  0.5960554996736308  0.660006944268298  \\
            0.478643216080402  0.6029846297364264  0.660006944268298  \\
            0.4698851399859386  0.6052763819095477  0.660006944268298  \\
            0.4535175879396985  0.6093988271296192  0.660006944268298  \\
            0.42839195979899497  0.6153859931020575  0.660006944268298  \\
            0.40326633165829145  0.6210320100162373  0.660006944268298  \\
            0.37814070351758794  0.6263368778721585  0.660006944268298  \\
            0.36773817541372217  0.628391959798995  0.660006944268298  \\
            0.3530150753768844  0.6311955340109614  0.660006944268298  \\
            0.3278894472361809  0.635651132248196  0.660006944268298  \\
            0.3027638190954774  0.6397779040472584  0.660006944268298  \\
            0.2776381909547739  0.6435758494081485  0.660006944268298  \\
            0.25251256281407036  0.6470449683308664  0.660006944268298  \\
            0.22738693467336685  0.6501852608154118  0.660006944268298  \\
            0.2155699550396739  0.6515075376884422  0.660006944268298  \\
            0.2022613065326633  0.6529448112104218  0.660006944268298  \\
            0.1771356783919598  0.6553409018061352  0.660006944268298  \\
            0.15201005025125627  0.657419629409039  0.660006944268298  \\
            0.12688442211055276  0.6591809940191329  0.660006944268298  \\
            0.10175879396984924  0.6606249956364172  0.660006944268298  \\
            0.07663316582914573  0.6617516342608917  0.660006944268298  \\
            0.05150753768844221  0.6625609098925564  0.660006944268298  \\
            0.026381909547738693  0.6630528225314115  0.660006944268298  \\
            0.001256281407035176  0.6632273721774569  0.660006944268298  \\
            -0.02386934673366834  0.6630845588306925  0.660006944268298  \\
            -0.048994974874371856  0.6626243824911184  0.660006944268298  \\
            -0.07412060301507538  0.6618468431587345  0.660006944268298  \\
            -0.0992462311557789  0.660751940833541  0.660006944268298  \\
            -0.12437185929648241  0.6593396755155377  0.660006944268298  \\
            -0.14949748743718594  0.6576100472047248  0.660006944268298  \\
            -0.17462311557788945  0.6555630559011021  0.660006944268298  \\
            -0.19974874371859297  0.6531987016046696  0.660006944268298  \\
            -0.2155936487182977  0.6515075376884422  0.660006944268298  \\
            -0.22487437185929648  0.650481204609767  0.660006944268298  \\
            -0.25  0.6473737947690387  0.660006944268298  \\
            \\
            -0.25  0.6804914907751503  0.7260048231096627  \\
            -0.22487437185929648  0.6833895401579165  0.7260048231096627  \\
            -0.19974874371859297  0.6859809176483267  0.7260048231096627  \\
            -0.17462311557788945  0.6882656232463806  0.7260048231096627  \\
            -0.14949748743718594  0.6902436569520783  0.7260048231096627  \\
            -0.12437185929648241  0.6919150187654197  0.7260048231096627  \\
            -0.0992462311557789  0.693279708686405  0.7260048231096627  \\
            -0.07412060301507538  0.6943377267150339  0.7260048231096627  \\
            -0.048994974874371856  0.6950890728513067  0.7260048231096627  \\
            -0.02386934673366834  0.6955337470952232  0.7260048231096627  \\
            0.001256281407035176  0.6956717494467836  0.7260048231096627  \\
            0.026381909547738693  0.6955030799059876  0.7260048231096627  \\
            0.05150753768844221  0.6950277384728354  0.7260048231096627  \\
            0.07663316582914573  0.6942457251473271  0.7260048231096627  \\
            0.10175879396984924  0.6931570399294624  0.7260048231096627  \\
            0.12688442211055276  0.6917616828192416  0.7260048231096627  \\
            0.15201005025125627  0.6900596538166646  0.7260048231096627  \\
            0.1771356783919598  0.6880509529217312  0.7260048231096627  \\
            0.2022613065326633  0.6857355801344417  0.7260048231096627  \\
            0.22738693467336685  0.6831135354547959  0.7260048231096627  \\
            0.25251256281407036  0.680184818882794  0.7260048231096627  \\
            0.2776381909547739  0.6769494304184358  0.7260048231096627  \\
            0.29413992038210196  0.6746231155778895  0.7260048231096627  \\
            0.3027638190954774  0.6733649871183763  0.7260048231096627  \\
            0.3278894472361809  0.6693820815586143  0.7260048231096627  \\
            0.3530150753768844  0.6650818130060425  0.7260048231096627  \\
            0.37814070351758794  0.6604641814606611  0.7260048231096627  \\
            0.40326633165829145  0.6555291869224699  0.7260048231096627  \\
            0.4225046379940885  0.6515075376884422  0.7260048231096627  \\
            0.42839195979899497  0.6502323750674323  0.7260048231096627  \\
            0.4535175879396985  0.6444614710775084  0.7260048231096627  \\
            0.478643216080402  0.6383617406494121  0.7260048231096627  \\
            0.5037688442211056  0.6319331837831436  0.7260048231096627  \\
            0.5169359938380562  0.628391959798995  0.7260048231096627  \\
            0.5288944723618091  0.6250552763819748  0.7260048231096627  \\
            0.5540201005025126  0.617703514176502  0.7260048231096627  \\
            0.5791457286432161  0.6100106029127706  0.7260048231096627  \\
            0.5939514771309776  0.6052763819095477  0.7260048231096627  \\
            0.6042713567839196  0.601848068101857  0.7260048231096627  \\
            0.6293969849246231  0.5931467820127709  0.7260048231096627  \\
            0.6545226130653267  0.5840910647184269  0.7260048231096627  \\
            0.6596765181841261  0.5821608040201005  0.7260048231096627  \\
            0.6796482412060302  0.5743779000683547  0.7260048231096627  \\
            0.7047738693467337  0.5642177495432182  0.7260048231096627  \\
            0.7171172675988339  0.5590452261306532  0.7260048231096627  \\
            0.7298994974874372  0.5534626551757773  0.7260048231096627  \\
            0.7550251256281407  0.5421048104219294  0.7260048231096627  \\
            0.7682385577640887  0.535929648241206  0.7260048231096627  \\
            0.7801507537688442  0.5301171967486985  0.7260048231096627  \\
            0.8052763819095478  0.5174560632581933  0.7260048231096627  \\
            0.8142052659608958  0.5128140703517587  0.7260048231096627  \\
            0.8304020100502513  0.5040053147943752  0.7260048231096627  \\
            0.8555276381909548  0.4899206894957616  0.7260048231096627  \\
            0.8559125439059175  0.48969849246231156  0.7260048231096627  \\
            0.8806532663316583  0.47472578340974936  0.7260048231096627  \\
            0.8937299578055538  0.4665829145728643  0.7260048231096627  \\
            0.9057788944723618  0.458698878156414  0.7260048231096627  \\
            0.9284199245195992  0.4434673366834171  0.7260048231096627  \\
            0.9309045226130653  0.44170638922721506  0.7260048231096627  \\
            0.9560301507537688  0.4234115019538972  0.7260048231096627  \\
            0.9601233013311279  0.42035175879396985  0.7260048231096627  \\
            0.9811557788944724  0.4037403674793152  0.7260048231096627  \\
            \\
            -0.25  0.7120692196371312  0.7920027019510276  \\
            -0.22487437185929648  0.7148728232022517  0.7920027019510276  \\
            -0.19974874371859297  0.7173797491414333  0.7920027019510276  \\
            -0.17462311557788945  0.7195899974546764  0.7920027019510276  \\
            -0.15802290522605925  0.7208542713567839  0.7920027019510276  \\
            -0.14949748743718594  0.7214830757563073  0.7920027019510276  \\
            -0.12437185929648241  0.7230489382304877  0.7920027019510276  \\
            -0.0992462311557789  0.724327486489222  0.7920027019510276  \\
            -0.07412060301507538  0.7253187205325105  0.7920027019510276  \\
            -0.048994974874371856  0.7260226403603529  0.7920027019510276  \\
            -0.02386934673366834  0.7264392459727496  0.7920027019510276  \\
            0.001256281407035176  0.7265685373697002  0.7920027019510276  \\
            0.026381909547738693  0.726410514551205  0.7920027019510276  \\
            0.05150753768844221  0.7259651775172637  0.7920027019510276  \\
            0.07663316582914573  0.7252325262678767  0.7920027019510276  \\
            0.10175879396984924  0.7242125608030436  0.7920027019510276  \\
            0.12688442211055276  0.7229052811227646  0.7920027019510276  \\
            0.15201005025125627  0.7213106872270398  0.7920027019510276  \\
            0.15810372473275408  0.7208542713567839  0.7920027019510276  \\
            0.1771356783919598  0.7193823231165194  0.7920027019510276  \\
            0.2022613065326633  0.7171424070406824  0.7920027019510276  \\
            0.22738693467336685  0.7146058133389068  0.7920027019510276  \\
            0.25251256281407036  0.7117725420111926  0.7920027019510276  \\
            0.2776381909547739  0.7086425930575396  0.7920027019510276  \\
            0.3027638190954774  0.705215966477948  0.7920027019510276  \\
            0.3278894472361809  0.7014926622724178  0.7920027019510276  \\
            0.3513524448820693  0.6977386934673366  0.7920027019510276  \\
            0.3530150753768844  0.6974637191819127  0.7920027019510276  \\
            0.37814070351758794  0.6930016431481296  0.7920027019510276  \\
            0.40326633165829145  0.6882328952219903  0.7920027019510276  \\
            0.42839195979899497  0.6831574754034946  0.7920027019510276  \\
            0.4535175879396985  0.6777753836926428  0.7920027019510276  \\
            0.4674402470578283  0.6746231155778895  0.7920027019510276  \\
            0.478643216080402  0.6719981935699434  0.7920027019510276  \\
            0.5037688442211056  0.6657937470605133  0.7920027019510276  \\
            0.5288944723618091  0.6592719375582735  0.7920027019510276  \\
            0.5540201005025126  0.6524327650632239  0.7920027019510276  \\
            0.5572684486737476  0.6515075376884422  0.7920027019510276  \\
            0.5791457286432161  0.645051148952513  0.7920027019510276  \\
            0.6042713567839196  0.6373072863335553  0.7920027019510276  \\
            0.6293969849246231  0.6292345972764252  0.7920027019510276  \\
            0.6319169821712116  0.628391959798995  0.7920027019510276  \\
            0.6545226130653267  0.6205498162912474  0.7920027019510276  \\
            0.6796482412060302  0.6114923087944816  0.7920027019510276  \\
            0.6962654105372322  0.6052763819095477  0.7920027019510276  \\
            0.7047738693467337  0.6019697372459539  0.7920027019510276  \\
            0.7298994974874372  0.5918507263358356  0.7920027019510276  \\
            0.7531454735605777  0.5821608040201005  0.7920027019510276  \\
            0.7550251256281407  0.5813455432158061  0.7920027019510276  \\
            0.7801507537688442  0.5700790242124334  0.7920027019510276  \\
            0.8039774625900935  0.5590452261306532  0.7920027019510276  \\
            0.8052763819095478  0.5584183192233739  0.7920027019510276  \\
            0.8304020100502513  0.5459073937838562  0.7920027019510276  \\
            0.8498430003966578  0.535929648241206  0.7920027019510276  \\
            0.8555276381909548  0.5328834959013404  0.7920027019510276  \\
            0.8806532663316583  0.5190184511439093  0.7920027019510276  \\
            0.8915803065959591  0.5128140703517587  0.7920027019510276  \\
            0.9057788944723618  0.504380322665761  0.7920027019510276  \\
            0.9298201403731818  0.48969849246231156  0.7920027019510276  \\
            0.9309045226130653  0.48900425229997474  0.7920027019510276  \\
            0.9560301507537688  0.4724782873904459  0.7920027019510276  \\
            0.9647608079302972  0.4665829145728643  0.7920027019510276  \\
            0.9811557788944724  0.45494981811289714  0.7920027019510276  \\
            \\
            -0.25  0.7423832541784345  0.8580005807923924  \\
            -0.23531769961073304  0.7439698492462311  0.8580005807923924  \\
            -0.22487437185929648  0.7450638460010393  0.8580005807923924  \\
            -0.19974874371859297  0.747417371749729  0.8580005807923924  \\
            -0.17462311557788945  0.7494923737411773  0.8580005807923924  \\
            -0.14949748743718594  0.7512888519753843  0.8580005807923924  \\
            -0.12437185929648241  0.7528068064523499  0.8580005807923924  \\
            -0.0992462311557789  0.7540462371720741  0.8580005807923924  \\
            -0.07412060301507538  0.7550071441345568  0.8580005807923924  \\
            -0.048994974874371856  0.7556895273397982  0.8580005807923924  \\
            -0.02386934673366834  0.7560933867877982  0.8580005807923924  \\
            0.001256281407035176  0.7562187224785569  0.8580005807923924  \\
            0.026381909547738693  0.7560655344120741  0.8580005807923924  \\
            0.05150753768844221  0.75563382258835  0.8580005807923924  \\
            0.07663316582914573  0.7549235870073845  0.8580005807923924  \\
            0.10175879396984924  0.7539348276691775  0.8580005807923924  \\
            0.12688442211055276  0.7526675445737292  0.8580005807923924  \\
            0.15201005025125627  0.7511217377210394  0.8580005807923924  \\
            0.1771356783919598  0.7492974071111084  0.8580005807923924  \\
            0.2022613065326633  0.7471945527439359  0.8580005807923924  \\
            0.22738693467336685  0.744813174619522  0.8580005807923924  \\
            0.23535304796388415  0.7439698492462311  0.8580005807923924  \\
            0.25251256281407036  0.7420959399629886  0.8580005807923924  \\
            0.2776381909547739  0.7390647749900342  0.8580005807923924  \\
            0.3027638190954774  0.7357462958016338  0.8580005807923924  \\
            0.3278894472361809  0.7321405023977875  0.8580005807923924  \\
            0.3530150753768844  0.7282473947784953  0.8580005807923924  \\
            0.37814070351758794  0.7240669729437571  0.8580005807923924  \\
            0.39620827610796283  0.7208542713567839  0.8580005807923924  \\
            0.40326633165829145  0.7195583360183992  0.8580005807923924  \\
            0.42839195979899497  0.7146483213091144  0.8580005807923924  \\
            0.4535175879396985  0.7094416289738907  0.8580005807923924  \\
            0.478643216080402  0.7039382590127286  0.8580005807923924  \\
            0.5037688442211056  0.6981382114256276  0.8580005807923924  \\
            0.5054153247995776  0.6977386934673366  0.8580005807923924  \\
            0.5288944723618091  0.6918495627166389  0.8580005807923924  \\
            0.5540201005025126  0.6852407834363622  0.8580005807923924  \\
            0.5791457286432161  0.6783253322637292  0.8580005807923924  \\
            0.5920256697502368  0.6746231155778895  0.8580005807923924  \\
            0.6042713567839196  0.670980499313601  0.8580005807923924  \\
            0.6293969849246231  0.6631892378401223  0.8580005807923924  \\
            0.6545226130653267  0.6550806133738339  0.8580005807923924  \\
            0.665177242142991  0.6515075376884422  0.8580005807923924  \\
            0.6796482412060302  0.646479334244857  0.8580005807923924  \\
            0.7047738693467337  0.63742016587321  0.8580005807923924  \\
            0.7289365742899777  0.628391959798995  0.8580005807923924  \\
            0.7298994974874372  0.6280186881453966  0.8580005807923924  \\
            0.7550251256281407  0.6179377334738552  0.8580005807923924  \\
            0.7801507537688442  0.6075156297440549  0.8580005807923924  \\
            0.7853780312018452  0.6052763819095477  0.8580005807923924  \\
            0.8052763819095478  0.5964205071059214  0.8580005807923924  \\
            0.8304020100502513  0.5848837713747707  0.8580005807923924  \\
            0.836155546734968  0.5821608040201005  0.8580005807923924  \\
            0.8555276381909548  0.5726211934469396  0.8580005807923924  \\
            0.8806532663316583  0.5598795164725852  0.8580005807923924  \\
            0.882252146809738  0.5590452261306532  0.8580005807923924  \\
            0.9057788944723618  0.5462507350887734  0.8580005807923924  \\
            0.924238250073575  0.535929648241206  0.8580005807923924  \\
            0.9309045226130653  0.5320380612532044  0.8580005807923924  \\
            0.9560301507537688  0.5169691052288472  0.8580005807923924  \\
            0.9627784447525773  0.5128140703517587  0.8580005807923924  \\
            0.9811557788944724  0.50097704059117  0.8580005807923924  \\
            \\
            -0.25  0.771417056239743  0.9239984596337572  \\
            -0.22487437185929648  0.7739709681030328  0.9239984596337572  \\
            -0.19974874371859297  0.7762546247426939  0.9239984596337572  \\
            -0.17462311557788945  0.7782680261587266  0.9239984596337572  \\
            -0.14949748743718594  0.7800111723511307  0.9239984596337572  \\
            -0.12437185929648241  0.7814840633199063  0.9239984596337572  \\
            -0.0992462311557789  0.7826866990650533  0.9239984596337572  \\
            -0.07412060301507538  0.7836190795865717  0.9239984596337572  \\
            -0.048994974874371856  0.7842812048844617  0.9239984596337572  \\
            -0.02386934673366834  0.7846730749587231  0.9239984596337572  \\
            0.001256281407035176  0.784794689809356  0.9239984596337572  \\
            0.026381909547738693  0.7846460494363602  0.9239984596337572  \\
            0.05150753768844221  0.784227153839736  0.9239984596337572  \\
            0.07663316582914573  0.7835380030194832  0.9239984596337572  \\
            0.10175879396984924  0.7825785969756018  0.9239984596337572  \\
            0.12688442211055276  0.781348935708092  0.9239984596337572  \\
            0.15201005025125627  0.7798490192169536  0.9239984596337572  \\
            0.1771356783919598  0.7780788475021866  0.9239984596337572  \\
            0.2022613065326633  0.7760384205637911  0.9239984596337572  \\
            0.22738693467336685  0.773727738401767  0.9239984596337572  \\
            0.25251256281407036  0.7711468010161144  0.9239984596337572  \\
            0.2776381909547739  0.7682956084068333  0.9239984596337572  \\
            0.28737936435556055  0.7670854271356784  0.9239984596337572  \\
            0.3027638190954774  0.765115684842736  0.9239984596337572  \\
            0.3278894472361809  0.7616202116893565  0.9239984596337572  \\
            0.3530150753768844  0.7578462147787357  0.9239984596337572  \\
            0.37814070351758794  0.7537936941108735  0.9239984596337572  \\
            0.40326633165829145  0.7494626496857698  0.9239984596337572  \\
            0.42839195979899497  0.7448530815034249  0.9239984596337572  \\
            0.4329319245808362  0.7439698492462311  0.9239984596337572  \\
            0.4535175879396985  0.7398385926201746  0.9239984596337572  \\
            0.478643216080402  0.7345089139236527  0.9239984596337572  \\
            0.5037688442211056  0.728891921011685  0.9239984596337572  \\
            0.5288944723618091  0.7229876138842712  0.9239984596337572  \\
            0.5375515862378395  0.7208542713567839  0.9239984596337572  \\
            0.5540201005025126  0.7166637354918141  0.9239984596337572  \\
            0.5791457286432161  0.7099736550268971  0.9239984596337572  \\
            0.6042713567839196  0.7029868969360414  0.9239984596337572  \\
            0.6223760554301058  0.6977386934673366  0.9239984596337572  \\
            0.6293969849246231  0.6956348997520835  0.9239984596337572  \\
            0.6545226130653267  0.6877994329023818  0.9239984596337572  \\
            0.6796482412060302  0.6796572941603239  0.9239984596337572  \\
            0.694619212213586  0.6746231155778895  0.9239984596337572  \\
            0.7047738693467337  0.6710894436817333  0.9239984596337572  \\
            0.7298994974874372  0.6620287302370156  0.9239984596337572  \\
            0.7550251256281407  0.6526506537994883  0.9239984596337572  \\
            0.7579874988691022  0.6515075376884422  0.9239984596337572  \\
            0.7801507537688442  0.6426462965264442  0.9239984596337572  \\
            0.8052763819095478  0.632271822402108  0.9239984596337572  \\
            0.8143842252737067  0.628391959798995  0.9239984596337572  \\
            0.8304020100502513  0.6213128166289013  0.9239984596337572  \\
            0.8555276381909548  0.6098672657243253  0.9239984596337572  \\
            0.8653139939929173  0.6052763819095477  0.9239984596337572  \\
            0.8806532663316583  0.5978004070286844  0.9239984596337572  \\
            0.9057788944723618  0.5852003776817595  0.9239984596337572  \\
            0.9116742536207788  0.5821608040201005  0.9239984596337572  \\
            0.9309045226130653  0.571844257246737  0.9239984596337572  \\
            0.9541268392558702  0.5590452261306532  0.9239984596337572  \\
            0.9560301507537688  0.5579519211475384  0.9239984596337572  \\
            0.9811557788944724  0.5431348343366811  0.9239984596337572  \\
            \\
            -0.25  0.7993974101156271  0.989996338475122  \\
            -0.22487437185929648  0.8018776899226893  0.989996338475122  \\
            -0.19974874371859297  0.8040955062581044  0.989996338475122  \\
            -0.17462311557788945  0.8060508591218729  0.989996338475122  \\
            -0.14949748743718594  0.8077437485139947  0.989996338475122  \\
            -0.12437185929648241  0.8091741744344696  0.989996338475122  \\
            -0.0992462311557789  0.8103421368832977  0.989996338475122  \\
            -0.07412060301507538  0.8112476358604791  0.989996338475122  \\
            -0.048994974874371856  0.8118906713660137  0.989996338475122  \\
            -0.02386934673366834  0.8122712433999015  0.989996338475122  \\
            0.001256281407035176  0.8123893519621426  0.989996338475122  \\
            0.026381909547738693  0.8122449970527368  0.989996338475122  \\
            0.05150753768844221  0.8118381786716843  0.989996338475122  \\
            0.07663316582914573  0.8111688968189851  0.989996338475122  \\
            0.10175879396984924  0.810237151494639  0.989996338475122  \\
            0.12688442211055276  0.8090429426986462  0.989996338475122  \\
            0.15201005025125627  0.8075862704310066  0.989996338475122  \\
            0.1771356783919598  0.8058671346917202  0.989996338475122  \\
            0.2022613065326633  0.8038855354807871  0.989996338475122  \\
            0.22738693467336685  0.8016414727982071  0.989996338475122  \\
            0.25251256281407036  0.7991349466439804  0.989996338475122  \\
            0.2776381909547739  0.796365957018107  0.989996338475122  \\
            0.3027638190954774  0.7933345039205867  0.989996338475122  \\
            0.32666579911635296  0.7902010050251256  0.989996338475122  \\
            0.3278894472361809  0.7900358250326133  0.989996338475122  \\
            0.3530150753768844  0.7863738667524465  0.989996338475122  \\
            0.37814070351758794  0.7824416532486512  0.989996338475122  \\
            0.40326633165829145  0.7782391845212274  0.989996338475122  \\
            0.42839195979899497  0.773766460570175  0.989996338475122  \\
            0.4535175879396985  0.769023481395494  0.989996338475122  \\
            0.4632308442488497  0.7670854271356784  0.989996338475122  \\
            0.478643216080402  0.7639161610069146  0.989996338475122  \\
            0.5037688442211056  0.7584710215528455  0.989996338475122  \\
            0.5288944723618091  0.752747358341535  0.989996338475122  \\
            0.5540201005025126  0.7467451713729829  0.989996338475122  \\
            0.565122619751021  0.7439698492462311  0.989996338475122  \\
            0.5791457286432161  0.7403538274564138  0.989996338475122  \\
            0.6042713567839196  0.7335875776826623  0.989996338475122  \\
            0.6293969849246231  0.7265340136934649  0.989996338475122  \\
            0.6488370423548351  0.7208542713567839  0.989996338475122  \\
            0.6545226130653267  0.7191389999947186  0.989996338475122  \\
            0.6796482412060302  0.7112622090260471  0.989996338475122  \\
            0.7047738693467337  0.7030887404314369  0.989996338475122  \\
            0.7206441137386387  0.6977386934673366  0.989996338475122  \\
            0.7298994974874372  0.6945134865098285  0.989996338475122  \\
            0.7550251256281407  0.6854513320907019  0.989996338475122  \\
            0.7801507537688442  0.6760825057792191  0.989996338475122  \\
            0.7839405426498185  0.6746231155778895  0.989996338475122  \\
            0.8052763819095478  0.6661205801649099  0.989996338475122  \\
            0.8304020100502513  0.6557904147489534  0.989996338475122  \\
            0.8405085786606866  0.6515075376884422  0.989996338475122  \\
            0.8555276381909548  0.6449129892361277  0.989996338475122  \\
            0.8806532663316583  0.6335520357972746  0.989996338475122  \\
            0.891744163857056  0.628391959798995  0.989996338475122  \\
            0.9057788944723618  0.6216175582596201  0.989996338475122  \\
            0.9309045226130653  0.6091485601802683  0.989996338475122  \\
            0.9384993542945059  0.6052763819095477  0.989996338475122  \\
            0.9560301507537688  0.5959904261041248  0.989996338475122  \\
            0.9811557788944724  0.5823271031414256  0.989996338475122  \\
            \\
            -0.25  0.8264573400051167  1.055994217316487  \\
            -0.22487437185929648  0.828868114560199  1.055994217316487  \\
            -0.19974874371859297  0.8310237806967541  1.055994217316487  \\
            -0.17462311557788945  0.8329243384147819  1.055994217316487  \\
            -0.14949748743718594  0.8345697877142824  1.055994217316487  \\
            -0.12437185929648241  0.8359601285952557  1.055994217316487  \\
            -0.11392456665802825  0.83643216080402  1.055994217316487  \\
            -0.0992462311557789  0.8370772827100459  1.055994217316487  \\
            -0.07412060301507538  0.8379334152244713  1.055994217316487  \\
            -0.048994974874371856  0.8385413933868894  1.055994217316487  \\
            -0.02386934673366834  0.8389012171973  1.055994217316487  \\
            0.001256281407035176  0.8390128866557034  1.055994217316487  \\
            0.026381909547738693  0.8388764017620993  1.055994217316487  \\
            0.05150753768844221  0.8384917625164879  1.055994217316487  \\
            0.07663316582914573  0.8378589689188691  1.055994217316487  \\
            0.10175879396984924  0.8369780209692429  1.055994217316487  \\
            0.11390568226187715  0.83643216080402  1.055994217316487  \\
            0.12688442211055276  0.8358325743859921  1.055994217316487  \\
            0.15201005025125627  0.834416722663166  1.055994217316487  \\
            0.1771356783919598  0.8327457625218128  1.055994217316487  \\
            0.2022613065326633  0.8308196939619322  1.055994217316487  \\
            0.22738693467336685  0.8286385169835245  1.055994217316487  \\
            0.25251256281407036  0.8262022315865896  1.055994217316487  \\
            0.2776381909547739  0.8235108377711274  1.055994217316487  \\
            0.3027638190954774  0.820564335537138  1.055994217316487  \\
            0.3278894472361809  0.8173627248846214  1.055994217316487  \\
            0.3530150753768844  0.8139060058135776  1.055994217316487  \\
            0.3570049215159141  0.8133165829145729  1.055994217316487  \\
            0.37814070351758794  0.8101041560042536  1.055994217316487  \\
            0.40326633165829145  0.8060228490201462  1.055994217316487  \\
            0.42839195979899497  0.801679078564392  1.055994217316487  \\
            0.4535175879396985  0.7970728446369911  1.055994217316487  \\
            0.478643216080402  0.7922041472379434  1.055994217316487  \\
            0.48845195285956994  0.7902010050251256  1.055994217316487  \\
            0.5037688442211056  0.7869801248904743  1.055994217316487  \\
            0.5288944723618091  0.7814263800449077  1.055994217316487  \\
            0.5540201005025126  0.7756023799757126  1.055994217316487  \\
            0.5791457286432161  0.769508124682889  1.055994217316487  \\
            0.5887099830365831  0.7670854271356784  1.055994217316487  \\
            0.6042713567839196  0.763023013304059  1.055994217316487  \\
            0.6293969849246231  0.7561852550637828  1.055994217316487  \\
            0.6545226130653267  0.7490689730662653  1.055994217316487  \\
            0.6718481106097525  0.7439698492462311  1.055994217316487  \\
            0.6796482412060302  0.7416017135420399  1.055994217316487  \\
            0.7047738693467337  0.7336862069065048  1.055994217316487  \\
            0.7298994974874372  0.7254833860555238  1.055994217316487  \\
            0.7435988572303853  0.7208542713567839  1.055994217316487  \\
            0.7550251256281407  0.7168674224826047  1.055994217316487  \\
            0.7801507537688442  0.7078039210101784  1.055994217316487  \\
            0.8052763819095478  0.6984437419118135  1.055994217316487  \\
            0.8071108074936535  0.6977386934673366  1.055994217316487  \\
            0.8304020100502513  0.6884853229898739  1.055994217316487  \\
            0.8555276381909548  0.6781964810013223  1.055994217316487  \\
            0.8640013235496049  0.6746231155778895  1.055994217316487  \\
            0.8806532663316583  0.6673561631575167  1.055994217316487  \\
            0.9057788944723618  0.656073908763131  1.055994217316487  \\
            0.9156699915443867  0.6515075376884422  1.055994217316487  \\
            0.9309045226130653  0.6442202440022605  1.055994217316487  \\
            0.9560301507537688  0.6318728112488905  1.055994217316487  \\
            0.9629295504758458  0.628391959798995  1.055994217316487  \\
            0.9811557788944724  0.6188519583660115  1.055994217316487  \\
            \\
            0.9811557788944724  0.653501135842021  1.1219920961578516  \\
            0.9560301507537688  0.6657354792148358  1.1219920961578516  \\
            0.93729155765492  0.6746231155778895  1.1219920961578516  \\
            0.9309045226130653  0.6775504091922193  1.1219920961578516  \\
            0.9057788944723618  0.6887592668578395  1.1219920961578516  \\
            0.8850845366069648  0.6977386934673366  1.1219920961578516  \\
            0.8806532663316583  0.699598790979291  1.1219920961578516  \\
            0.8555276381909548  0.7098490029554719  1.1219920961578516  \\
            0.8304020100502513  0.7198025373057142  1.1219920961578516  \\
            0.8276655628371961  0.7208542713567839  1.1219920961578516  \\
            0.8052763819095478  0.7291878086832125  1.1219920961578516  \\
            0.7801507537688442  0.7382525721805313  1.1219920961578516  \\
            0.7637849312027359  0.7439698492462311  1.1219920961578516  \\
            0.7550251256281407  0.7469363946436852  1.1219920961578516  \\
            0.7298994974874372  0.7551667716701683  1.1219920961578516  \\
            0.7047738693467337  0.76311862493941  1.1219920961578516  \\
            0.6917849319193373  0.7670854271356784  1.1219920961578516  \\
            0.6796482412060302  0.7706819187905367  1.1219920961578516  \\
            0.6545226130653267  0.7778571949778745  1.1219920961578516  \\
            0.6293969849246231  0.7847622159415838  1.1219920961578516  \\
            0.6088004789736645  0.7902010050251256  1.1219920961578516  \\
            0.6042713567839196  0.7913625003741115  1.1219920961578516  \\
            0.5791457286432161  0.7975435151313931  1.1219920961578516  \\
            0.5540201005025126  0.8034620664170279  1.1219920961578516  \\
            0.5288944723618091  0.809118154231016  1.1219920961578516  \\
            0.5093365366987321  0.8133165829145729  1.1219920961578516  \\
            0.5037688442211056  0.8144782854266596  1.1219920961578516  \\
            0.478643216080402  0.8194656550088667  1.1219920961578516  \\
            0.4535175879396985  0.8241979161725466  1.1219920961578516  \\
            0.42839195979899497  0.8286750689176993  1.1219920961578516  \\
            0.40326633165829145  0.8328971132443247  1.1219920961578516  \\
            0.3808761815519373  0.83643216080402  1.1219920961578516  \\
            0.37814070351758794  0.8368522761959628  1.1219920961578516  \\
            0.3530150753768844  0.84046292201767  1.1219920961578516  \\
            0.3278894472361809  0.8438254134873698  1.1219920961578516  \\
            0.3027638190954774  0.8469397506050622  1.1219920961578516  \\
            0.2776381909547739  0.8498059333707474  1.1219920961578516  \\
            0.25251256281407036  0.852423961784425  1.1219920961578516  \\
            0.22738693467336685  0.8547938358460954  1.1219920961578516  \\
            0.2022613065326633  0.8569155555557584  1.1219920961578516  \\
            0.1771356783919598  0.858789120913414  1.1219920961578516  \\
            0.165408953165964  0.8595477386934673  1.1219920961578516  \\
            0.15201005025125627  0.8603915307720318  1.1219920961578516  \\
            0.12688442211055276  0.8617322406670528  1.1219920961578516  \\
            0.10175879396984924  0.8628313812116195  1.1219920961578516  \\
            0.07663316582914573  0.8636889524057322  1.1219920961578516  \\
            0.05150753768844221  0.8643049542493905  1.1219920961578516  \\
            0.026381909547738693  0.8646793867425945  1.1219920961578516  \\
            0.001256281407035176  0.8648122498853443  1.1219920961578516  \\
            -0.02386934673366834  0.8647035436776399  1.1219920961578516  \\
            -0.048994974874371856  0.8643532681194813  1.1219920961578516  \\
            -0.07412060301507538  0.8637614232108684  1.1219920961578516  \\
            -0.0992462311557789  0.8629280089518012  1.1219920961578516  \\
            -0.12437185929648241  0.8618530253422799  1.1219920961578516  \\
            -0.14949748743718594  0.8605364723823042  1.1219920961578516  \\
            -0.16544139301482258  0.8595477386934673  1.1219920961578516  \\
            -0.17462311557788945  0.8589628289598191  1.1219920961578516  \\
            -0.19974874371859297  0.8571140790373643  1.1219920961578516  \\
            -0.22487437185929648  0.8550171747629021  1.1219920961578516  \\
            -0.25  0.8526721161364323  1.1219920961578516  \\
            \\
            0.19642763486595755  0.8826633165829145  1.1879899749992164  \\
            0.2022613065326633  0.8822398551745528  1.1879899749992164  \\
            0.22738693467336685  0.880174437228169  1.1879899749992164  \\
            0.25251256281407036  0.877867449931331  1.1879899749992164  \\
            0.2776381909547739  0.8753188932840388  1.1879899749992164  \\
            0.3027638190954774  0.8725287672862923  1.1879899749992164  \\
            0.3278894472361809  0.8694970719380916  1.1879899749992164  \\
            0.3530150753768844  0.8662238072394365  1.1879899749992164  \\
            0.37814070351758794  0.8627089731903274  1.1879899749992164  \\
            0.3992853980524982  0.8595477386934673  1.1879899749992164  \\
            0.40326633165829145  0.858936345927342  1.1879899749992164  \\
            0.42839195979899497  0.8548293914016202  1.1879899749992164  \\
            0.4535175879396985  0.8504742825238908  1.1879899749992164  \\
            0.478643216080402  0.8458710192941543  1.1879899749992164  \\
            0.5037688442211056  0.8410196017124102  1.1879899749992164  \\
            0.526371199061676  0.83643216080402  1.1879899749992164  \\
            0.5288944723618091  0.8359056782543417  1.1879899749992164  \\
            0.5540201005025126  0.8304080918350801  1.1879899749992164  \\
            0.5791457286432161  0.8246553969972913  1.1879899749992164  \\
            0.6042713567839196  0.8186475937409753  1.1879899749992164  \\
            0.6256583733334712  0.8133165829145729  1.1879899749992164  \\
            0.6293969849246231  0.8123578143512914  1.1879899749992164  \\
            0.6545226130653267  0.8056518726507164  1.1879899749992164  \\
            0.6796482412060302  0.7986834674784944  1.1879899749992164  \\
            0.7047738693467337  0.7914525988346258  1.1879899749992164  \\
            0.7089705444915063  0.7902010050251256  1.1879899749992164  \\
            0.7298994974874372  0.7837739682602033  1.1879899749992164  \\
            0.7550251256281407  0.7757879264019798  1.1879899749992164  \\
            0.7801507537688442  0.7675316293201278  1.1879899749992164  \\
            0.7814656005862193  0.7670854271356784  1.1879899749992164  \\
            0.8052763819095478  0.7587578564588989  1.1879899749992164  \\
            0.8304020100502513  0.7496919081606916  1.1879899749992164  \\
            0.8457876116798375  0.7439698492462311  1.1879899749992164  \\
            0.8555276381909548  0.7402331095155447  1.1879899749992164  \\
            0.8806532663316583  0.730306403371888  1.1879899749992164  \\
            0.903904713440504  0.7208542713567839  1.1879899749992164  \\
            0.9057788944723618  0.7200675534953758  1.1879899749992164  \\
            0.9309045226130653  0.7092239862673175  1.1879899749992164  \\
            0.9560301507537688  0.6980837414133206  1.1879899749992164  \\
            0.956788182155723  0.6977386934673366  1.1879899749992164  \\
            0.9811557788944724  0.6862731636945993  1.1879899749992164  \\
            \\
            -0.25  0.8781090192817853  1.1879899749992164  \\
            -0.22487437185929648  0.8803918496435779  1.1879899749992164  \\
            -0.19974874371859297  0.8824331106549161  1.1879899749992164  \\
            -0.1965348217627449  0.8826633165829145  1.1879899749992164  \\
            \\
            0.41296789081471846  0.8826633165829145  1.253987853840581  \\
            0.42839195979899497  0.880209049284672  1.253987853840581  \\
            0.4535175879396985  0.8759695071842001  1.253987853840581  \\
            0.478643216080402  0.8714883957332739  1.253987853840581  \\
            0.5037688442211056  0.8667657149318935  1.253987853840581  \\
            0.5288944723618091  0.8618014647800587  1.253987853840581  \\
            0.539771968893873  0.8595477386934673  1.253987853840581  \\
            0.5540201005025126  0.8565151733979938  1.253987853840581  \\
            0.5791457286432161  0.8509192927602277  1.253987853840581  \\
            0.6042713567839196  0.8450752577704542  1.253987853840581  \\
            0.6293969849246231  0.8389830684286734  1.253987853840581  \\
            0.6395057675859036  0.83643216080402  1.253987853840581  \\
            0.6545226130653267  0.8325365328011781  1.253987853840581  \\
            0.6796482412060302  0.8257634042892804  1.253987853840581  \\
            0.7047738693467337  0.8187351673588555  1.253987853840581  \\
            0.7234665622334764  0.8133165829145729  1.253987853840581  \\
            0.7298994974874372  0.8113980589252185  1.253987853840581  \\
            0.7550251256281407  0.8036422633380563  1.253987853840581  \\
            0.7801507537688442  0.7956240042792474  1.253987853840581  \\
            0.7966053882726858  0.7902010050251256  1.253987853840581  \\
            0.8052763819095478  0.7872584445298749  1.253987853840581  \\
            0.8304020100502513  0.7784616370007659  1.253987853840581  \\
            0.8555276381909548  0.7693945742480282  1.253987853840581  \\
            0.8617412823887781  0.7670854271356784  1.253987853840581  \\
            0.8806532663316583  0.759842227432457  1.253987853840581  \\
            0.9057788944723618  0.7499407078625255  1.253987853840581  \\
            0.9205157249997219  0.7439698492462311  1.253987853840581  \\
            0.9309045226130653  0.7396278189115445  1.253987853840581  \\
            0.9560301507537688  0.7288391701215502  1.253987853840581  \\
            0.9741437537882083  0.7208542713567839  1.253987853840581  \\
            0.9811557788944724  0.7176624710515893  1.253987853840581  \\
            \\
            0.550095139270159  0.8826633165829145  1.319985732681946  \\
            0.5540201005025126  0.8818500975216957  1.319985732681946  \\
            0.5791457286432161  0.8764027086689525  1.319985732681946  \\
            0.6042713567839196  0.8707137504657552  1.319985732681946  \\
            0.6293969849246231  0.8647832229121035  1.319985732681946  \\
            0.6507098112878106  0.8595477386934673  1.319985732681946  \\
            0.6545226130653267  0.858585594639979  1.319985732681946  \\
            0.6796482412060302  0.8519970965941833  1.319985732681946  \\
            0.7047738693467337  0.8451604441963804  1.319985732681946  \\
            0.7298994974874372  0.8380756374465701  1.319985732681946  \\
            0.7355306991814445  0.83643216080402  1.319985732681946  \\
            0.7550251256281407  0.8305832390708406  1.319985732681946  \\
            0.7801507537688442  0.8227896768848341  1.319985732681946  \\
            0.8052763819095478  0.8147410062803003  1.319985732681946  \\
            0.8095864113193867  0.8133165829145729  1.319985732681946  \\
            0.8304020100502513  0.8062388879527972  1.319985732681946  \\
            0.8555276381909548  0.7974332384790479  1.319985732681946  \\
            0.8755664720127443  0.7902010050251256  1.319985732681946  \\
            0.8806532663316583  0.7883106237868899  1.319985732681946  \\
            0.9057788944723618  0.7787030505868952  1.319985732681946  \\
            0.9309045226130653  0.7688252221632719  1.319985732681946  \\
            0.9352120790369027  0.7670854271356784  1.319985732681946  \\
            0.9560301507537688  0.7584198845908425  1.319985732681946  \\
            0.9811557788944724  0.747682793749187  1.319985732681946  \\
            \\
            0.9811557788944724  0.7765121671603674  1.3859836115233106  \\
            0.9560301507537688  0.7869305060312477  1.3859836115233106  \\
            0.9479327262142133  0.7902010050251256  1.3859836115233106  \\
            0.9309045226130653  0.7968803014340275  1.3859836115233106  \\
            0.9057788944723618  0.8064733413227172  1.3859836115233106  \\
            0.8873512287174463  0.8133165829145729  1.3859836115233106  \\
            0.8806532663316583  0.8157342147839521  1.3859836115233106  \\
            0.8555276381909548  0.8245482106440676  1.3859836115233106  \\
            0.8304020100502513  0.8331070980856558  1.3859836115233106  \\
            0.8203410138250241  0.83643216080402  1.3859836115233106  \\
            0.8052763819095478  0.8412751609901887  1.3859836115233106  \\
            0.7801507537688442  0.8491044307960212  1.3859836115233106  \\
            0.7550251256281407  0.8566855462498462  1.3859836115233106  \\
            0.74521812106245  0.8595477386934673  1.3859836115233106  \\
            0.7298994974874372  0.8638998714368803  1.3859836115233106  \\
            0.7047738693467337  0.8707966763923489  1.3859836115233106  \\
            0.6796482412060302  0.8774519119973634  1.3859836115233106  \\
            0.6592324901347583  0.8826633165829145  1.3859836115233106  \\
            \\
            0.9811557788944724  0.8043456234478161  1.4519814903646755  \\
            0.9588784779930151  0.8133165829145729  1.4519814903646755  \\
            0.9560301507537688  0.814431447520859  1.4519814903646755  \\
            0.9309045226130653  0.8240107686365562  1.4519814903646755  \\
            0.9057788944723618  0.8333349813337261  1.4519814903646755  \\
            0.8971982698302031  0.83643216080402  1.4519814903646755  \\
            0.8806532663316583  0.8422412953657411  1.4519814903646755  \\
            0.8555276381909548  0.8508150282275956  1.4519814903646755  \\
            0.8304020100502513  0.8591406067374427  1.4519814903646755  \\
            0.82913558576308  0.8595477386934673  1.4519814903646755  \\
            0.8052763819095478  0.867014492711675  1.4519814903646755  \\
            0.7801507537688442  0.8746360057185063  1.4519814903646755  \\
            0.7550251256281407  0.8820159493748835  1.4519814903646755  \\
            0.7527465245009936  0.8826633165829145  1.4519814903646755  \\
            \\
            0.8358041623918767  0.8826633165829145  1.5179793692060404  \\
            0.8555276381909548  0.8763012108905756  1.5179793692060404  \\
            0.8806532663316583  0.8679549898323815  1.5179793692060404  \\
            0.9052506837988028  0.8595477386934673  1.5179793692060404  \\
            0.9057788944723618  0.859362278056973  1.5179793692060404  \\
            0.9309045226130653  0.8502922364911037  1.5179793692060404  \\
            0.9560301507537688  0.8409740405732271  1.5179793692060404  \\
            0.9679592124043901  0.83643216080402  1.5179793692060404  \\
            0.9811557788944724  0.8312668888150513  1.5179793692060404  \\
            \\
            0.9811557788944724  0.8573505602084369  1.583977248047405  \\
            0.9753849793715421  0.8595477386934673  1.583977248047405  \\
            0.9560301507537688  0.8667213627989996  1.583977248047405  \\
            0.9309045226130653  0.8757922919085565  1.583977248047405  \\
            0.9113517106738372  0.8826633165829145  1.583977248047405  \\
            \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={398}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.44462454118558836  0.6082473487646215  \\
            0.47765695649376305  0.43363924346478916  \\
            0.5000499350193142  0.3027118679549811  \\
            0.4986136785964644  0.2379001046073064  \\
            0.49943294864768956  0.20112510674848003  \\
            0.4929221537774713  0.1826780631577443  \\
            0.48926443602563857  0.17356463497436694  \\
            0.4884963492598799  0.1680921343438173  \\
            0.48802290413634825  0.1653153057390683  \\
            0.4877675424020029  0.16391455734693736  \\
            0.4876354289892368  0.16320996685884925  \\
            0.487568214128035  0.16285612775650113  \\
            0.487534276732328  0.1626785853466109  \\
            0.4875172034194685  0.16258954083789806  \\
            0.48750862933271616  0.16254489147918516  \\
            0.48750432726504095  0.16252250558524559  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={399}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.25}, draw opacity={0.0}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            0.40843  0.45672  \\
            0.41355  0.44646  \\
            0.41868  0.4362  \\
            0.44432  0.41056  \\
            0.44945  0.40543  \\
            0.46484  0.39005  \\
            0.48022  0.37979  \\
            0.49048  0.37466  \\
            0.50586  0.36954  \\
            0.52637  0.36954  \\
            0.53663  0.37466  \\
            0.54176  0.38492  \\
            0.54176  0.41569  \\
            0.53663  0.42595  \\
            0.52637  0.44646  \\
            0.52125  0.45159  \\
            0.51612  0.45672  \\
            0.50073  0.4721  \\
            0.48535  0.48236  \\
            0.47509  0.48749  \\
            0.46484  0.49261  \\
            0.4392  0.49774  \\
            0.42894  0.49774  \\
            0.41355  0.49261  \\
            0.40843  0.48749  \\
            0.40843  0.45672  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={400}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.47765695649376305  0.43363924346478916  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={401}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.25}, draw opacity={0.0}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            0.40005  0.3104  \\
            0.43595  0.26938  \\
            0.4462  0.25912  \\
            0.48723  0.22322  \\
            0.518  0.20271  \\
            0.58979  0.20271  \\
            0.60005  0.20784  \\
            0.60005  0.27963  \\
            0.58979  0.30015  \\
            0.56415  0.33605  \\
            0.50774  0.39246  \\
            0.50261  0.39758  \\
            0.49236  0.40271  \\
            0.40005  0.40271  \\
            0.40005  0.3104  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={402}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.5000499350193142  0.3027118679549811  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={403}, area legend, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={0.25}, draw opacity={0.0}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            0.39861  0.25585  \\
            0.44477  0.20969  \\
            0.50118  0.15328  \\
            0.51143  0.14303  \\
            0.52682  0.1379  \\
            0.59861  0.1379  \\
            0.59861  0.23021  \\
            0.58836  0.24559  \\
            0.58323  0.25072  \\
            0.51143  0.32252  \\
            0.49605  0.33277  \\
            0.47041  0.3379  \\
            0.39861  0.3379  \\
            0.39861  0.25585  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={404}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.4986136785964644  0.2379001046073064  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,1.0}, name path={405}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.48750432726504095  0.16252250558524559  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={46.228mm}, yshift={-46.0888mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={$\theta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{0,0.5,1}}, xtick={{0.0,0.5,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={refactorizations}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={29}, ymax={36}, yticklabels={{$29$,$30$,$31$,$32$,$33$,$34$,$35$,$36$}}, ytick={{29.0,30.0,31.0,32.0,33.0,34.0,35.0,36.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={406}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  35.0  \\
            0.2  32.0  \\
            0.6  31.0  \\
            1.0  30.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={407}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  35.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={407}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.2  32.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={407}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.6  31.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={407}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  30.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={75.946mm}, yshift={-46.0888mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={$\theta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{0,0.5,1}}, xtick={{0.0,0.5,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={21}, ymax={32}, yticklabels={{$22.5$,$25.0$,$27.5$,$30.0$}}, ytick={{22.5,25.0,27.5,30.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={408}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  31.0  \\
            0.2  25.0  \\
            0.6  23.0  \\
            1.0  22.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={409}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  31.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={409}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.2  25.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={409}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.6  23.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={409}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  22.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={105.66399999999999mm}, yshift={-46.0888mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={$\theta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{0,0.5,1}}, xtick={{0.0,0.5,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={12}, ymax={35}, yticklabels={{$15$,$20$,$25$,$30$,$35$}}, ytick={{15.0,20.0,25.0,30.0,35.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={410}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  33.0  \\
            0.2  20.0  \\
            0.6  17.0  \\
            1.0  14.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={411}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  33.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={411}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.2  20.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={411}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.6  17.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={411}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  14.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={135.38199999999998mm}, yshift={-46.0888mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={$\theta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{0,0.5,1}}, xtick={{0.0,0.5,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={12}, ymax={29}, yticklabels={{$12.5$,$15.0$,$17.5$,$20.0$,$22.5$,$25.0$,$27.5$}}, ytick={{12.5,15.0,17.5,20.0,22.5,25.0,27.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={412}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  27.0  \\
            0.2  19.0  \\
            0.6  17.0  \\
            1.0  14.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={413}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  27.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={413}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.2  19.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={413}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.6  17.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={413}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  14.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/inexact_newton_old.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\pgfplotsset{
colormap={plots3}{rgb(0.00000000)=(0.26700400,0.00487400,0.32941500)
rgb(0.00392157)=(0.26851000,0.00960500,0.33542700)
rgb(0.00784314)=(0.26994400,0.01462500,0.34137900)
rgb(0.01176471)=(0.27130500,0.01994200,0.34726900)
rgb(0.01568627)=(0.27259400,0.02556300,0.35309300)
rgb(0.01960784)=(0.27380900,0.03149700,0.35885300)
rgb(0.02352941)=(0.27495200,0.03775200,0.36454300)
rgb(0.02745098)=(0.27602200,0.04416700,0.37016400)
rgb(0.03137255)=(0.27701800,0.05034400,0.37571500)
rgb(0.03529412)=(0.27794100,0.05632400,0.38119100)
rgb(0.03921569)=(0.27879100,0.06214500,0.38659200)
rgb(0.04313725)=(0.27956600,0.06783600,0.39191700)
rgb(0.04705882)=(0.28026700,0.07341700,0.39716300)
rgb(0.05098039)=(0.28089400,0.07890700,0.40232900)
rgb(0.05490196)=(0.28144600,0.08432000,0.40741400)
rgb(0.05882353)=(0.28192400,0.08966600,0.41241500)
rgb(0.06274510)=(0.28232700,0.09495500,0.41733100)
rgb(0.06666667)=(0.28265600,0.10019600,0.42216000)
rgb(0.07058824)=(0.28291000,0.10539300,0.42690200)
rgb(0.07450980)=(0.28309100,0.11055300,0.43155400)
rgb(0.07843137)=(0.28319700,0.11568000,0.43611500)
rgb(0.08235294)=(0.28322900,0.12077700,0.44058400)
rgb(0.08627451)=(0.28318700,0.12584800,0.44496000)
rgb(0.09019608)=(0.28307200,0.13089500,0.44924100)
rgb(0.09411765)=(0.28288400,0.13592000,0.45342700)
rgb(0.09803922)=(0.28262300,0.14092600,0.45751700)
rgb(0.10196078)=(0.28229000,0.14591200,0.46151000)
rgb(0.10588235)=(0.28188700,0.15088100,0.46540500)
rgb(0.10980392)=(0.28141200,0.15583400,0.46920100)
rgb(0.11372549)=(0.28086800,0.16077100,0.47289900)
rgb(0.11764706)=(0.28025500,0.16569300,0.47649800)
rgb(0.12156863)=(0.27957400,0.17059900,0.47999700)
rgb(0.12549020)=(0.27882600,0.17549000,0.48339700)
rgb(0.12941176)=(0.27801200,0.18036700,0.48669700)
rgb(0.13333333)=(0.27713400,0.18522800,0.48989800)
rgb(0.13725490)=(0.27619400,0.19007400,0.49300100)
rgb(0.14117647)=(0.27519100,0.19490500,0.49600500)
rgb(0.14509804)=(0.27412800,0.19972100,0.49891100)
rgb(0.14901961)=(0.27300600,0.20452000,0.50172100)
rgb(0.15294118)=(0.27182800,0.20930300,0.50443400)
rgb(0.15686275)=(0.27059500,0.21406900,0.50705200)
rgb(0.16078431)=(0.26930800,0.21881800,0.50957700)
rgb(0.16470588)=(0.26796800,0.22354900,0.51200800)
rgb(0.16862745)=(0.26658000,0.22826200,0.51434900)
rgb(0.17254902)=(0.26514500,0.23295600,0.51659900)
rgb(0.17647059)=(0.26366300,0.23763100,0.51876200)
rgb(0.18039216)=(0.26213800,0.24228600,0.52083700)
rgb(0.18431373)=(0.26057100,0.24692200,0.52282800)
rgb(0.18823529)=(0.25896500,0.25153700,0.52473600)
rgb(0.19215686)=(0.25732200,0.25613000,0.52656300)
rgb(0.19607843)=(0.25564500,0.26070300,0.52831200)
rgb(0.20000000)=(0.25393500,0.26525400,0.52998300)
rgb(0.20392157)=(0.25219400,0.26978300,0.53157900)
rgb(0.20784314)=(0.25042500,0.27429000,0.53310300)
rgb(0.21176471)=(0.24862900,0.27877500,0.53455600)
rgb(0.21568627)=(0.24681100,0.28323700,0.53594100)
rgb(0.21960784)=(0.24497200,0.28767500,0.53726000)
rgb(0.22352941)=(0.24311300,0.29209200,0.53851600)
rgb(0.22745098)=(0.24123700,0.29648500,0.53970900)
rgb(0.23137255)=(0.23934600,0.30085500,0.54084400)
rgb(0.23529412)=(0.23744100,0.30520200,0.54192100)
rgb(0.23921569)=(0.23552600,0.30952700,0.54294400)
rgb(0.24313725)=(0.23360300,0.31382800,0.54391400)
rgb(0.24705882)=(0.23167400,0.31810600,0.54483400)
rgb(0.25098039)=(0.22973900,0.32236100,0.54570600)
rgb(0.25490196)=(0.22780200,0.32659400,0.54653200)
rgb(0.25882353)=(0.22586300,0.33080500,0.54731400)
rgb(0.26274510)=(0.22392500,0.33499400,0.54805300)
rgb(0.26666667)=(0.22198900,0.33916100,0.54875200)
rgb(0.27058824)=(0.22005700,0.34330700,0.54941300)
rgb(0.27450980)=(0.21813000,0.34743200,0.55003800)
rgb(0.27843137)=(0.21621000,0.35153500,0.55062700)
rgb(0.28235294)=(0.21429800,0.35561900,0.55118400)
rgb(0.28627451)=(0.21239500,0.35968300,0.55171000)
rgb(0.29019608)=(0.21050300,0.36372700,0.55220600)
rgb(0.29411765)=(0.20862300,0.36775200,0.55267500)
rgb(0.29803922)=(0.20675600,0.37175800,0.55311700)
rgb(0.30196078)=(0.20490300,0.37574600,0.55353300)
rgb(0.30588235)=(0.20306300,0.37971600,0.55392500)
rgb(0.30980392)=(0.20123900,0.38367000,0.55429400)
rgb(0.31372549)=(0.19943000,0.38760700,0.55464200)
rgb(0.31764706)=(0.19763600,0.39152800,0.55496900)
rgb(0.32156863)=(0.19586000,0.39543300,0.55527600)
rgb(0.32549020)=(0.19410000,0.39932300,0.55556500)
rgb(0.32941176)=(0.19235700,0.40319900,0.55583600)
rgb(0.33333333)=(0.19063100,0.40706100,0.55608900)
rgb(0.33725490)=(0.18892300,0.41091000,0.55632600)
rgb(0.34117647)=(0.18723100,0.41474600,0.55654700)
rgb(0.34509804)=(0.18555600,0.41857000,0.55675300)
rgb(0.34901961)=(0.18389800,0.42238300,0.55694400)
rgb(0.35294118)=(0.18225600,0.42618400,0.55712000)
rgb(0.35686275)=(0.18062900,0.42997500,0.55728200)
rgb(0.36078431)=(0.17901900,0.43375600,0.55743000)
rgb(0.36470588)=(0.17742300,0.43752700,0.55756500)
rgb(0.36862745)=(0.17584100,0.44129000,0.55768500)
rgb(0.37254902)=(0.17427400,0.44504400,0.55779200)
rgb(0.37647059)=(0.17271900,0.44879100,0.55788500)
rgb(0.38039216)=(0.17117600,0.45253000,0.55796500)
rgb(0.38431373)=(0.16964600,0.45626200,0.55803000)
rgb(0.38823529)=(0.16812600,0.45998800,0.55808200)
rgb(0.39215686)=(0.16661700,0.46370800,0.55811900)
rgb(0.39607843)=(0.16511700,0.46742300,0.55814100)
rgb(0.40000000)=(0.16362500,0.47113300,0.55814800)
rgb(0.40392157)=(0.16214200,0.47483800,0.55814000)
rgb(0.40784314)=(0.16066500,0.47854000,0.55811500)
rgb(0.41176471)=(0.15919400,0.48223700,0.55807300)
rgb(0.41568627)=(0.15772900,0.48593200,0.55801300)
rgb(0.41960784)=(0.15627000,0.48962400,0.55793600)
rgb(0.42352941)=(0.15481500,0.49331300,0.55784000)
rgb(0.42745098)=(0.15336400,0.49700000,0.55772400)
rgb(0.43137255)=(0.15191800,0.50068500,0.55758700)
rgb(0.43529412)=(0.15047600,0.50436900,0.55743000)
rgb(0.43921569)=(0.14903900,0.50805100,0.55725000)
rgb(0.44313725)=(0.14760700,0.51173300,0.55704900)
rgb(0.44705882)=(0.14618000,0.51541300,0.55682300)
rgb(0.45098039)=(0.14475900,0.51909300,0.55657200)
rgb(0.45490196)=(0.14334300,0.52277300,0.55629500)
rgb(0.45882353)=(0.14193500,0.52645300,0.55599100)
rgb(0.46274510)=(0.14053600,0.53013200,0.55565900)
rgb(0.46666667)=(0.13914700,0.53381200,0.55529800)
rgb(0.47058824)=(0.13777000,0.53749200,0.55490600)
rgb(0.47450980)=(0.13640800,0.54117300,0.55448300)
rgb(0.47843137)=(0.13506600,0.54485300,0.55402900)
rgb(0.48235294)=(0.13374300,0.54853500,0.55354100)
rgb(0.48627451)=(0.13244400,0.55221600,0.55301800)
rgb(0.49019608)=(0.13117200,0.55589900,0.55245900)
rgb(0.49411765)=(0.12993300,0.55958200,0.55186400)
rgb(0.49803922)=(0.12872900,0.56326500,0.55122900)
rgb(0.50196078)=(0.12756800,0.56694900,0.55055600)
rgb(0.50588235)=(0.12645300,0.57063300,0.54984100)
rgb(0.50980392)=(0.12539400,0.57431800,0.54908600)
rgb(0.51372549)=(0.12439500,0.57800200,0.54828700)
rgb(0.51764706)=(0.12346300,0.58168700,0.54744500)
rgb(0.52156863)=(0.12260600,0.58537100,0.54655700)
rgb(0.52549020)=(0.12183100,0.58905500,0.54562300)
rgb(0.52941176)=(0.12114800,0.59273900,0.54464100)
rgb(0.53333333)=(0.12056500,0.59642200,0.54361100)
rgb(0.53725490)=(0.12009200,0.60010400,0.54253000)
rgb(0.54117647)=(0.11973800,0.60378500,0.54140000)
rgb(0.54509804)=(0.11951200,0.60746400,0.54021800)
rgb(0.54901961)=(0.11942300,0.61114100,0.53898200)
rgb(0.55294118)=(0.11948300,0.61481700,0.53769200)
rgb(0.55686275)=(0.11969900,0.61849000,0.53634700)
rgb(0.56078431)=(0.12008100,0.62216100,0.53494600)
rgb(0.56470588)=(0.12063800,0.62582800,0.53348800)
rgb(0.56862745)=(0.12138000,0.62949200,0.53197300)
rgb(0.57254902)=(0.12231200,0.63315300,0.53039800)
rgb(0.57647059)=(0.12344400,0.63680900,0.52876300)
rgb(0.58039216)=(0.12478000,0.64046100,0.52706800)
rgb(0.58431373)=(0.12632600,0.64410700,0.52531100)
rgb(0.58823529)=(0.12808700,0.64774900,0.52349100)
rgb(0.59215686)=(0.13006700,0.65138400,0.52160800)
rgb(0.59607843)=(0.13226800,0.65501400,0.51966100)
rgb(0.60000000)=(0.13469200,0.65863600,0.51764900)
rgb(0.60392157)=(0.13733900,0.66225200,0.51557100)
rgb(0.60784314)=(0.14021000,0.66585900,0.51342700)
rgb(0.61176471)=(0.14330300,0.66945900,0.51121500)
rgb(0.61568627)=(0.14661600,0.67305000,0.50893600)
rgb(0.61960784)=(0.15014800,0.67663100,0.50658900)
rgb(0.62352941)=(0.15389400,0.68020300,0.50417200)
rgb(0.62745098)=(0.15785100,0.68376500,0.50168600)
rgb(0.63137255)=(0.16201600,0.68731600,0.49912900)
rgb(0.63529412)=(0.16638300,0.69085600,0.49650200)
rgb(0.63921569)=(0.17094800,0.69438400,0.49380300)
rgb(0.64313725)=(0.17570700,0.69790000,0.49103300)
rgb(0.64705882)=(0.18065300,0.70140200,0.48818900)
rgb(0.65098039)=(0.18578300,0.70489100,0.48527300)
rgb(0.65490196)=(0.19109000,0.70836600,0.48228400)
rgb(0.65882353)=(0.19657100,0.71182700,0.47922100)
rgb(0.66274510)=(0.20221900,0.71527200,0.47608400)
rgb(0.66666667)=(0.20803000,0.71870100,0.47287300)
rgb(0.67058824)=(0.21400000,0.72211400,0.46958800)
rgb(0.67450980)=(0.22012400,0.72550900,0.46622600)
rgb(0.67843137)=(0.22639700,0.72888800,0.46278900)
rgb(0.68235294)=(0.23281500,0.73224700,0.45927700)
rgb(0.68627451)=(0.23937400,0.73558800,0.45568800)
rgb(0.69019608)=(0.24607000,0.73891000,0.45202400)
rgb(0.69411765)=(0.25289900,0.74221100,0.44828400)
rgb(0.69803922)=(0.25985700,0.74549200,0.44446700)
rgb(0.70196078)=(0.26694100,0.74875100,0.44057300)
rgb(0.70588235)=(0.27414900,0.75198800,0.43660100)
rgb(0.70980392)=(0.28147700,0.75520300,0.43255200)
rgb(0.71372549)=(0.28892100,0.75839400,0.42842600)
rgb(0.71764706)=(0.29647900,0.76156100,0.42422300)
rgb(0.72156863)=(0.30414800,0.76470400,0.41994300)
rgb(0.72549020)=(0.31192500,0.76782200,0.41558600)
rgb(0.72941176)=(0.31980900,0.77091400,0.41115200)
rgb(0.73333333)=(0.32779600,0.77398000,0.40664000)
rgb(0.73725490)=(0.33588500,0.77701800,0.40204900)
rgb(0.74117647)=(0.34407400,0.78002900,0.39738100)
rgb(0.74509804)=(0.35236000,0.78301100,0.39263600)
rgb(0.74901961)=(0.36074100,0.78596400,0.38781400)
rgb(0.75294118)=(0.36921400,0.78888800,0.38291400)
rgb(0.75686275)=(0.37777900,0.79178100,0.37793900)
rgb(0.76078431)=(0.38643300,0.79464400,0.37288600)
rgb(0.76470588)=(0.39517400,0.79747500,0.36775700)
rgb(0.76862745)=(0.40400100,0.80027500,0.36255200)
rgb(0.77254902)=(0.41291300,0.80304100,0.35726900)
rgb(0.77647059)=(0.42190800,0.80577400,0.35191000)
rgb(0.78039216)=(0.43098300,0.80847300,0.34647600)
rgb(0.78431373)=(0.44013700,0.81113800,0.34096700)
rgb(0.78823529)=(0.44936800,0.81376800,0.33538400)
rgb(0.79215686)=(0.45867400,0.81636300,0.32972700)
rgb(0.79607843)=(0.46805300,0.81892100,0.32399800)
rgb(0.80000000)=(0.47750400,0.82144400,0.31819500)
rgb(0.80392157)=(0.48702600,0.82392900,0.31232100)
rgb(0.80784314)=(0.49661500,0.82637600,0.30637700)
rgb(0.81176471)=(0.50627100,0.82878600,0.30036200)
rgb(0.81568627)=(0.51599200,0.83115800,0.29427900)
rgb(0.81960784)=(0.52577600,0.83349100,0.28812700)
rgb(0.82352941)=(0.53562100,0.83578500,0.28190800)
rgb(0.82745098)=(0.54552400,0.83803900,0.27562600)
rgb(0.83137255)=(0.55548400,0.84025400,0.26928100)
rgb(0.83529412)=(0.56549800,0.84243000,0.26287700)
rgb(0.83921569)=(0.57556300,0.84456600,0.25641500)
rgb(0.84313725)=(0.58567800,0.84666100,0.24989700)
rgb(0.84705882)=(0.59583900,0.84871700,0.24332900)
rgb(0.85098039)=(0.60604500,0.85073300,0.23671200)
rgb(0.85490196)=(0.61629300,0.85270900,0.23005200)
rgb(0.85882353)=(0.62657900,0.85464500,0.22335300)
rgb(0.86274510)=(0.63690200,0.85654200,0.21662000)
rgb(0.86666667)=(0.64725700,0.85840000,0.20986100)
rgb(0.87058824)=(0.65764200,0.86021900,0.20308200)
rgb(0.87450980)=(0.66805400,0.86199900,0.19629300)
rgb(0.87843137)=(0.67848900,0.86374200,0.18950300)
rgb(0.88235294)=(0.68894400,0.86544800,0.18272500)
rgb(0.88627451)=(0.69941500,0.86711700,0.17597100)
rgb(0.89019608)=(0.70989800,0.86875100,0.16925700)
rgb(0.89411765)=(0.72039100,0.87035000,0.16260300)
rgb(0.89803922)=(0.73088900,0.87191600,0.15602900)
rgb(0.90196078)=(0.74138800,0.87344900,0.14956100)
rgb(0.90588235)=(0.75188400,0.87495100,0.14322800)
rgb(0.90980392)=(0.76237300,0.87642400,0.13706400)
rgb(0.91372549)=(0.77285200,0.87786800,0.13110900)
rgb(0.91764706)=(0.78331500,0.87928500,0.12540500)
rgb(0.92156863)=(0.79376000,0.88067800,0.12000500)
rgb(0.92549020)=(0.80418200,0.88204600,0.11496500)
rgb(0.92941176)=(0.81457600,0.88339300,0.11034700)
rgb(0.93333333)=(0.82494000,0.88472000,0.10621700)
rgb(0.93725490)=(0.83527000,0.88602900,0.10264600)
rgb(0.94117647)=(0.84556100,0.88732200,0.09970200)
rgb(0.94509804)=(0.85581000,0.88860100,0.09745200)
rgb(0.94901961)=(0.86601300,0.88986800,0.09595300)
rgb(0.95294118)=(0.87616800,0.89112500,0.09525000)
rgb(0.95686275)=(0.88627100,0.89237400,0.09537400)
rgb(0.96078431)=(0.89632000,0.89361600,0.09633500)
rgb(0.96470588)=(0.90631100,0.89485500,0.09812500)
rgb(0.96862745)=(0.91624200,0.89609100,0.10071700)
rgb(0.97254902)=(0.92610600,0.89733000,0.10407100)
rgb(0.97647059)=(0.93590400,0.89857000,0.10813100)
rgb(0.98039216)=(0.94563600,0.89981500,0.11283800)
rgb(0.98431373)=(0.95530000,0.90106500,0.11812800)
rgb(0.98823529)=(0.96489400,0.90232300,0.12394100)
rgb(0.99215686)=(0.97441700,0.90359000,0.13021500)
rgb(0.99607843)=(0.98386800,0.90486700,0.13689700)
rgb(1.00000000)=(0.99324800,0.90615700,0.14393600)},
}
\pgfplotsset{
colormap={plots8}{rgb(0.00000000)=(0.26700400,0.00487400,0.32941500)
rgb(0.00392157)=(0.26851000,0.00960500,0.33542700)
rgb(0.00784314)=(0.26994400,0.01462500,0.34137900)
rgb(0.01176471)=(0.27130500,0.01994200,0.34726900)
rgb(0.01568627)=(0.27259400,0.02556300,0.35309300)
rgb(0.01960784)=(0.27380900,0.03149700,0.35885300)
rgb(0.02352941)=(0.27495200,0.03775200,0.36454300)
rgb(0.02745098)=(0.27602200,0.04416700,0.37016400)
rgb(0.03137255)=(0.27701800,0.05034400,0.37571500)
rgb(0.03529412)=(0.27794100,0.05632400,0.38119100)
rgb(0.03921569)=(0.27879100,0.06214500,0.38659200)
rgb(0.04313725)=(0.27956600,0.06783600,0.39191700)
rgb(0.04705882)=(0.28026700,0.07341700,0.39716300)
rgb(0.05098039)=(0.28089400,0.07890700,0.40232900)
rgb(0.05490196)=(0.28144600,0.08432000,0.40741400)
rgb(0.05882353)=(0.28192400,0.08966600,0.41241500)
rgb(0.06274510)=(0.28232700,0.09495500,0.41733100)
rgb(0.06666667)=(0.28265600,0.10019600,0.42216000)
rgb(0.07058824)=(0.28291000,0.10539300,0.42690200)
rgb(0.07450980)=(0.28309100,0.11055300,0.43155400)
rgb(0.07843137)=(0.28319700,0.11568000,0.43611500)
rgb(0.08235294)=(0.28322900,0.12077700,0.44058400)
rgb(0.08627451)=(0.28318700,0.12584800,0.44496000)
rgb(0.09019608)=(0.28307200,0.13089500,0.44924100)
rgb(0.09411765)=(0.28288400,0.13592000,0.45342700)
rgb(0.09803922)=(0.28262300,0.14092600,0.45751700)
rgb(0.10196078)=(0.28229000,0.14591200,0.46151000)
rgb(0.10588235)=(0.28188700,0.15088100,0.46540500)
rgb(0.10980392)=(0.28141200,0.15583400,0.46920100)
rgb(0.11372549)=(0.28086800,0.16077100,0.47289900)
rgb(0.11764706)=(0.28025500,0.16569300,0.47649800)
rgb(0.12156863)=(0.27957400,0.17059900,0.47999700)
rgb(0.12549020)=(0.27882600,0.17549000,0.48339700)
rgb(0.12941176)=(0.27801200,0.18036700,0.48669700)
rgb(0.13333333)=(0.27713400,0.18522800,0.48989800)
rgb(0.13725490)=(0.27619400,0.19007400,0.49300100)
rgb(0.14117647)=(0.27519100,0.19490500,0.49600500)
rgb(0.14509804)=(0.27412800,0.19972100,0.49891100)
rgb(0.14901961)=(0.27300600,0.20452000,0.50172100)
rgb(0.15294118)=(0.27182800,0.20930300,0.50443400)
rgb(0.15686275)=(0.27059500,0.21406900,0.50705200)
rgb(0.16078431)=(0.26930800,0.21881800,0.50957700)
rgb(0.16470588)=(0.26796800,0.22354900,0.51200800)
rgb(0.16862745)=(0.26658000,0.22826200,0.51434900)
rgb(0.17254902)=(0.26514500,0.23295600,0.51659900)
rgb(0.17647059)=(0.26366300,0.23763100,0.51876200)
rgb(0.18039216)=(0.26213800,0.24228600,0.52083700)
rgb(0.18431373)=(0.26057100,0.24692200,0.52282800)
rgb(0.18823529)=(0.25896500,0.25153700,0.52473600)
rgb(0.19215686)=(0.25732200,0.25613000,0.52656300)
rgb(0.19607843)=(0.25564500,0.26070300,0.52831200)
rgb(0.20000000)=(0.25393500,0.26525400,0.52998300)
rgb(0.20392157)=(0.25219400,0.26978300,0.53157900)
rgb(0.20784314)=(0.25042500,0.27429000,0.53310300)
rgb(0.21176471)=(0.24862900,0.27877500,0.53455600)
rgb(0.21568627)=(0.24681100,0.28323700,0.53594100)
rgb(0.21960784)=(0.24497200,0.28767500,0.53726000)
rgb(0.22352941)=(0.24311300,0.29209200,0.53851600)
rgb(0.22745098)=(0.24123700,0.29648500,0.53970900)
rgb(0.23137255)=(0.23934600,0.30085500,0.54084400)
rgb(0.23529412)=(0.23744100,0.30520200,0.54192100)
rgb(0.23921569)=(0.23552600,0.30952700,0.54294400)
rgb(0.24313725)=(0.23360300,0.31382800,0.54391400)
rgb(0.24705882)=(0.23167400,0.31810600,0.54483400)
rgb(0.25098039)=(0.22973900,0.32236100,0.54570600)
rgb(0.25490196)=(0.22780200,0.32659400,0.54653200)
rgb(0.25882353)=(0.22586300,0.33080500,0.54731400)
rgb(0.26274510)=(0.22392500,0.33499400,0.54805300)
rgb(0.26666667)=(0.22198900,0.33916100,0.54875200)
rgb(0.27058824)=(0.22005700,0.34330700,0.54941300)
rgb(0.27450980)=(0.21813000,0.34743200,0.55003800)
rgb(0.27843137)=(0.21621000,0.35153500,0.55062700)
rgb(0.28235294)=(0.21429800,0.35561900,0.55118400)
rgb(0.28627451)=(0.21239500,0.35968300,0.55171000)
rgb(0.29019608)=(0.21050300,0.36372700,0.55220600)
rgb(0.29411765)=(0.20862300,0.36775200,0.55267500)
rgb(0.29803922)=(0.20675600,0.37175800,0.55311700)
rgb(0.30196078)=(0.20490300,0.37574600,0.55353300)
rgb(0.30588235)=(0.20306300,0.37971600,0.55392500)
rgb(0.30980392)=(0.20123900,0.38367000,0.55429400)
rgb(0.31372549)=(0.19943000,0.38760700,0.55464200)
rgb(0.31764706)=(0.19763600,0.39152800,0.55496900)
rgb(0.32156863)=(0.19586000,0.39543300,0.55527600)
rgb(0.32549020)=(0.19410000,0.39932300,0.55556500)
rgb(0.32941176)=(0.19235700,0.40319900,0.55583600)
rgb(0.33333333)=(0.19063100,0.40706100,0.55608900)
rgb(0.33725490)=(0.18892300,0.41091000,0.55632600)
rgb(0.34117647)=(0.18723100,0.41474600,0.55654700)
rgb(0.34509804)=(0.18555600,0.41857000,0.55675300)
rgb(0.34901961)=(0.18389800,0.42238300,0.55694400)
rgb(0.35294118)=(0.18225600,0.42618400,0.55712000)
rgb(0.35686275)=(0.18062900,0.42997500,0.55728200)
rgb(0.36078431)=(0.17901900,0.43375600,0.55743000)
rgb(0.36470588)=(0.17742300,0.43752700,0.55756500)
rgb(0.36862745)=(0.17584100,0.44129000,0.55768500)
rgb(0.37254902)=(0.17427400,0.44504400,0.55779200)
rgb(0.37647059)=(0.17271900,0.44879100,0.55788500)
rgb(0.38039216)=(0.17117600,0.45253000,0.55796500)
rgb(0.38431373)=(0.16964600,0.45626200,0.55803000)
rgb(0.38823529)=(0.16812600,0.45998800,0.55808200)
rgb(0.39215686)=(0.16661700,0.46370800,0.55811900)
rgb(0.39607843)=(0.16511700,0.46742300,0.55814100)
rgb(0.40000000)=(0.16362500,0.47113300,0.55814800)
rgb(0.40392157)=(0.16214200,0.47483800,0.55814000)
rgb(0.40784314)=(0.16066500,0.47854000,0.55811500)
rgb(0.41176471)=(0.15919400,0.48223700,0.55807300)
rgb(0.41568627)=(0.15772900,0.48593200,0.55801300)
rgb(0.41960784)=(0.15627000,0.48962400,0.55793600)
rgb(0.42352941)=(0.15481500,0.49331300,0.55784000)
rgb(0.42745098)=(0.15336400,0.49700000,0.55772400)
rgb(0.43137255)=(0.15191800,0.50068500,0.55758700)
rgb(0.43529412)=(0.15047600,0.50436900,0.55743000)
rgb(0.43921569)=(0.14903900,0.50805100,0.55725000)
rgb(0.44313725)=(0.14760700,0.51173300,0.55704900)
rgb(0.44705882)=(0.14618000,0.51541300,0.55682300)
rgb(0.45098039)=(0.14475900,0.51909300,0.55657200)
rgb(0.45490196)=(0.14334300,0.52277300,0.55629500)
rgb(0.45882353)=(0.14193500,0.52645300,0.55599100)
rgb(0.46274510)=(0.14053600,0.53013200,0.55565900)
rgb(0.46666667)=(0.13914700,0.53381200,0.55529800)
rgb(0.47058824)=(0.13777000,0.53749200,0.55490600)
rgb(0.47450980)=(0.13640800,0.54117300,0.55448300)
rgb(0.47843137)=(0.13506600,0.54485300,0.55402900)
rgb(0.48235294)=(0.13374300,0.54853500,0.55354100)
rgb(0.48627451)=(0.13244400,0.55221600,0.55301800)
rgb(0.49019608)=(0.13117200,0.55589900,0.55245900)
rgb(0.49411765)=(0.12993300,0.55958200,0.55186400)
rgb(0.49803922)=(0.12872900,0.56326500,0.55122900)
rgb(0.50196078)=(0.12756800,0.56694900,0.55055600)
rgb(0.50588235)=(0.12645300,0.57063300,0.54984100)
rgb(0.50980392)=(0.12539400,0.57431800,0.54908600)
rgb(0.51372549)=(0.12439500,0.57800200,0.54828700)
rgb(0.51764706)=(0.12346300,0.58168700,0.54744500)
rgb(0.52156863)=(0.12260600,0.58537100,0.54655700)
rgb(0.52549020)=(0.12183100,0.58905500,0.54562300)
rgb(0.52941176)=(0.12114800,0.59273900,0.54464100)
rgb(0.53333333)=(0.12056500,0.59642200,0.54361100)
rgb(0.53725490)=(0.12009200,0.60010400,0.54253000)
rgb(0.54117647)=(0.11973800,0.60378500,0.54140000)
rgb(0.54509804)=(0.11951200,0.60746400,0.54021800)
rgb(0.54901961)=(0.11942300,0.61114100,0.53898200)
rgb(0.55294118)=(0.11948300,0.61481700,0.53769200)
rgb(0.55686275)=(0.11969900,0.61849000,0.53634700)
rgb(0.56078431)=(0.12008100,0.62216100,0.53494600)
rgb(0.56470588)=(0.12063800,0.62582800,0.53348800)
rgb(0.56862745)=(0.12138000,0.62949200,0.53197300)
rgb(0.57254902)=(0.12231200,0.63315300,0.53039800)
rgb(0.57647059)=(0.12344400,0.63680900,0.52876300)
rgb(0.58039216)=(0.12478000,0.64046100,0.52706800)
rgb(0.58431373)=(0.12632600,0.64410700,0.52531100)
rgb(0.58823529)=(0.12808700,0.64774900,0.52349100)
rgb(0.59215686)=(0.13006700,0.65138400,0.52160800)
rgb(0.59607843)=(0.13226800,0.65501400,0.51966100)
rgb(0.60000000)=(0.13469200,0.65863600,0.51764900)
rgb(0.60392157)=(0.13733900,0.66225200,0.51557100)
rgb(0.60784314)=(0.14021000,0.66585900,0.51342700)
rgb(0.61176471)=(0.14330300,0.66945900,0.51121500)
rgb(0.61568627)=(0.14661600,0.67305000,0.50893600)
rgb(0.61960784)=(0.15014800,0.67663100,0.50658900)
rgb(0.62352941)=(0.15389400,0.68020300,0.50417200)
rgb(0.62745098)=(0.15785100,0.68376500,0.50168600)
rgb(0.63137255)=(0.16201600,0.68731600,0.49912900)
rgb(0.63529412)=(0.16638300,0.69085600,0.49650200)
rgb(0.63921569)=(0.17094800,0.69438400,0.49380300)
rgb(0.64313725)=(0.17570700,0.69790000,0.49103300)
rgb(0.64705882)=(0.18065300,0.70140200,0.48818900)
rgb(0.65098039)=(0.18578300,0.70489100,0.48527300)
rgb(0.65490196)=(0.19109000,0.70836600,0.48228400)
rgb(0.65882353)=(0.19657100,0.71182700,0.47922100)
rgb(0.66274510)=(0.20221900,0.71527200,0.47608400)
rgb(0.66666667)=(0.20803000,0.71870100,0.47287300)
rgb(0.67058824)=(0.21400000,0.72211400,0.46958800)
rgb(0.67450980)=(0.22012400,0.72550900,0.46622600)
rgb(0.67843137)=(0.22639700,0.72888800,0.46278900)
rgb(0.68235294)=(0.23281500,0.73224700,0.45927700)
rgb(0.68627451)=(0.23937400,0.73558800,0.45568800)
rgb(0.69019608)=(0.24607000,0.73891000,0.45202400)
rgb(0.69411765)=(0.25289900,0.74221100,0.44828400)
rgb(0.69803922)=(0.25985700,0.74549200,0.44446700)
rgb(0.70196078)=(0.26694100,0.74875100,0.44057300)
rgb(0.70588235)=(0.27414900,0.75198800,0.43660100)
rgb(0.70980392)=(0.28147700,0.75520300,0.43255200)
rgb(0.71372549)=(0.28892100,0.75839400,0.42842600)
rgb(0.71764706)=(0.29647900,0.76156100,0.42422300)
rgb(0.72156863)=(0.30414800,0.76470400,0.41994300)
rgb(0.72549020)=(0.31192500,0.76782200,0.41558600)
rgb(0.72941176)=(0.31980900,0.77091400,0.41115200)
rgb(0.73333333)=(0.32779600,0.77398000,0.40664000)
rgb(0.73725490)=(0.33588500,0.77701800,0.40204900)
rgb(0.74117647)=(0.34407400,0.78002900,0.39738100)
rgb(0.74509804)=(0.35236000,0.78301100,0.39263600)
rgb(0.74901961)=(0.36074100,0.78596400,0.38781400)
rgb(0.75294118)=(0.36921400,0.78888800,0.38291400)
rgb(0.75686275)=(0.37777900,0.79178100,0.37793900)
rgb(0.76078431)=(0.38643300,0.79464400,0.37288600)
rgb(0.76470588)=(0.39517400,0.79747500,0.36775700)
rgb(0.76862745)=(0.40400100,0.80027500,0.36255200)
rgb(0.77254902)=(0.41291300,0.80304100,0.35726900)
rgb(0.77647059)=(0.42190800,0.80577400,0.35191000)
rgb(0.78039216)=(0.43098300,0.80847300,0.34647600)
rgb(0.78431373)=(0.44013700,0.81113800,0.34096700)
rgb(0.78823529)=(0.44936800,0.81376800,0.33538400)
rgb(0.79215686)=(0.45867400,0.81636300,0.32972700)
rgb(0.79607843)=(0.46805300,0.81892100,0.32399800)
rgb(0.80000000)=(0.47750400,0.82144400,0.31819500)
rgb(0.80392157)=(0.48702600,0.82392900,0.31232100)
rgb(0.80784314)=(0.49661500,0.82637600,0.30637700)
rgb(0.81176471)=(0.50627100,0.82878600,0.30036200)
rgb(0.81568627)=(0.51599200,0.83115800,0.29427900)
rgb(0.81960784)=(0.52577600,0.83349100,0.28812700)
rgb(0.82352941)=(0.53562100,0.83578500,0.28190800)
rgb(0.82745098)=(0.54552400,0.83803900,0.27562600)
rgb(0.83137255)=(0.55548400,0.84025400,0.26928100)
rgb(0.83529412)=(0.56549800,0.84243000,0.26287700)
rgb(0.83921569)=(0.57556300,0.84456600,0.25641500)
rgb(0.84313725)=(0.58567800,0.84666100,0.24989700)
rgb(0.84705882)=(0.59583900,0.84871700,0.24332900)
rgb(0.85098039)=(0.60604500,0.85073300,0.23671200)
rgb(0.85490196)=(0.61629300,0.85270900,0.23005200)
rgb(0.85882353)=(0.62657900,0.85464500,0.22335300)
rgb(0.86274510)=(0.63690200,0.85654200,0.21662000)
rgb(0.86666667)=(0.64725700,0.85840000,0.20986100)
rgb(0.87058824)=(0.65764200,0.86021900,0.20308200)
rgb(0.87450980)=(0.66805400,0.86199900,0.19629300)
rgb(0.87843137)=(0.67848900,0.86374200,0.18950300)
rgb(0.88235294)=(0.68894400,0.86544800,0.18272500)
rgb(0.88627451)=(0.69941500,0.86711700,0.17597100)
rgb(0.89019608)=(0.70989800,0.86875100,0.16925700)
rgb(0.89411765)=(0.72039100,0.87035000,0.16260300)
rgb(0.89803922)=(0.73088900,0.87191600,0.15602900)
rgb(0.90196078)=(0.74138800,0.87344900,0.14956100)
rgb(0.90588235)=(0.75188400,0.87495100,0.14322800)
rgb(0.90980392)=(0.76237300,0.87642400,0.13706400)
rgb(0.91372549)=(0.77285200,0.87786800,0.13110900)
rgb(0.91764706)=(0.78331500,0.87928500,0.12540500)
rgb(0.92156863)=(0.79376000,0.88067800,0.12000500)
rgb(0.92549020)=(0.80418200,0.88204600,0.11496500)
rgb(0.92941176)=(0.81457600,0.88339300,0.11034700)
rgb(0.93333333)=(0.82494000,0.88472000,0.10621700)
rgb(0.93725490)=(0.83527000,0.88602900,0.10264600)
rgb(0.94117647)=(0.84556100,0.88732200,0.09970200)
rgb(0.94509804)=(0.85581000,0.88860100,0.09745200)
rgb(0.94901961)=(0.86601300,0.88986800,0.09595300)
rgb(0.95294118)=(0.87616800,0.89112500,0.09525000)
rgb(0.95686275)=(0.88627100,0.89237400,0.09537400)
rgb(0.96078431)=(0.89632000,0.89361600,0.09633500)
rgb(0.96470588)=(0.90631100,0.89485500,0.09812500)
rgb(0.96862745)=(0.91624200,0.89609100,0.10071700)
rgb(0.97254902)=(0.92610600,0.89733000,0.10407100)
rgb(0.97647059)=(0.93590400,0.89857000,0.10813100)
rgb(0.98039216)=(0.94563600,0.89981500,0.11283800)
rgb(0.98431373)=(0.95530000,0.90106500,0.11812800)
rgb(0.98823529)=(0.96489400,0.90232300,0.12394100)
rgb(0.99215686)=(0.97441700,0.90359000,0.13021500)
rgb(0.99607843)=(0.98386800,0.90486700,0.13689700)
rgb(1.00000000)=(0.99324800,0.90615700,0.14393600)},
}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={{at={(0.5,1.0)}, anchor=north, draw=black, line width=0.3pt, column sep=3pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={-15.0mm}, yshift={-0.0mm}, width={61.228mm}, height={20mm}, overlay, hide axis,, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0.0}, xmax={1.0}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0.0}, ymax={1.0}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.498;green,0.498;blue,0.498}, name path={1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.498;green,0.498;blue,0.498}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
        }
        ;
    \addlegendentry {feasible}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={2}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {iterates}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
        }
        ;
    \addlegendentry {factorizations}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,1.0}, name path={4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
        }
        ;
    \addlegendentry {solution}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={{at={(0.5,1.0)}, anchor=north, draw=black, line width=0.3pt, column sep=5pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={46.228mm}, yshift={-0.0mm}, width={118.87199999999999mm}, height={20mm}, overlay, hide axis,, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0.0}, xmax={1.0}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0.0}, ymax={1.0}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {$\eta$=0.0}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {$\eta$=0.1}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {$\eta$=0.6}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={8}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {$\eta$=1.0}
\end{axis}
\begin{axis}[point meta max={1.64997512688877}, point meta min={2.8155854650089083e-5}, legend cell align={left}, legend columns={1}, title={}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={-15.0mm}, yshift={-7.8176000000000005mm}, width={59.228mm}, height={46.2712mm}, scaled x ticks={false}, xlabel={x1}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.25}, xmax={0.9811557788944724}, xticklabels={{$-0.25$,$0.00$,$0.25$,$0.50$,$0.75$}}, xtick={{-0.25,0.0,0.25,0.5,0.75}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={x2}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={-0.25}, ymax={0.8826633165829145}, yticklabels={{$-0.25$,$0.00$,$0.25$,$0.50$,$0.75$}}, ytick={{-0.25,0.0,0.25,0.5,0.75}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots3}, colorbar={false}, view={{0}{90}}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9}, area legend, fill={rgb,1:red,0.498;green,0.498;blue,0.498}, fill opacity={0.35}, draw opacity={0.0}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            0.75  -0.09999999999999996  \\
            0.85  -0.09999999999999996  \\
            0.85  0.7999999999999997  \\
            -0.14999999999999977  0.7999999999999997  \\
            0.75  -0.09999999999999996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={10}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.75  -0.09999999999999996  \\
            0.85  -0.09999999999999996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={11}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.85  -0.09999999999999996  \\
            0.85  0.7999999999999997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={12}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.85  0.7999999999999997  \\
            -0.14999999999999977  0.7999999999999997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={13}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            -0.14999999999999977  0.7999999999999997  \\
            0.75  -0.09999999999999996  \\
        }
        ;
    \addplot3[color={rgb,1:red,0.1281;green,0.5651;blue,0.5509}, name path={14}, contour prepared={labels={false}}, draw opacity={1.0}, line width={0.3}, solid]
        table[row sep={\\}]
        {
            x  y  z  \\
            -0.25  -0.15194068448952744  0.06602603469601488  \\
            -0.23967663715395648  -0.15753768844221105  0.06602603469601488  \\
            -0.22487437185929648  -0.16446594040034737  0.06602603469601488  \\
            -0.19974874371859297  -0.17498161933988685  0.06602603469601488  \\
            -0.18437819972346906  -0.1806532663316583  0.06602603469601488  \\
            -0.17462311557788945  -0.18381994942031582  0.06602603469601488  \\
            -0.14949748743718594  -0.19088140046640775  0.06602603469601488  \\
            -0.12437185929648241  -0.1968480529007025  0.06602603469601488  \\
            -0.0992462311557789  -0.20171990672320003  0.06602603469601488  \\
            -0.08561634258277834  -0.20376884422110553  0.06602603469601488  \\
            -0.07412060301507538  -0.20531144638013477  0.06602603469601488  \\
            -0.048994974874371856  -0.20770575944683362  0.06602603469601488  \\
            -0.02386934673366834  -0.20912280187406354  0.06602603469601488  \\
            0.001256281407035176  -0.20956257366182457  0.06602603469601488  \\
            0.026381909547738693  -0.20902507481011665  0.06602603469601488  \\
            0.05150753768844221  -0.20751030531893983  0.06602603469601488  \\
            0.07663316582914573  -0.2050182651882941  0.06602603469601488  \\
            0.08568178922812157  -0.20376884422110553  0.06602603469601488  \\
            0.10175879396984924  -0.20128198727848115  0.06602603469601488  \\
            0.12688442211055276  -0.1963006535948039  0.06602603469601488  \\
            0.15201005025125627  -0.19022452129932943  0.06602603469601488  \\
            0.1771356783919598  -0.1830535903920578  0.06602603469601488  \\
            0.18443202768812875  -0.1806532663316583  0.06602603469601488  \\
            0.2022613065326633  -0.17398605210300735  0.06602603469601488  \\
            0.22738693467336685  -0.16334592725885796  0.06602603469601488  \\
            0.23966634218204788  -0.15753768844221105  0.06602603469601488  \\
            0.25251256281407036  -0.15049916824507847  0.06602603469601488  \\
            0.2776381909547739  -0.13529117186614167  0.06602603469601488  \\
            0.2789496834822328  -0.13442211055276382  0.06602603469601488  \\
            0.3027638190954774  -0.11567273997788736  0.06602603469601488  \\
            0.30786758493648503  -0.11130653266331658  0.06602603469601488  \\
            0.3278894472361809  -0.09020876844319857  0.06602603469601488  \\
            0.32966303843925626  -0.08819095477386935  0.06602603469601488  \\
            0.34527245081476077  -0.06507537688442211  0.06602603469601488  \\
            0.3530150753768844  -0.04865713544201966  0.06602603469601488  \\
            0.355956379837128  -0.04195979899497487  0.06602603469601488  \\
            0.36172335906314534  -0.018844221105527637  0.06602603469601488  \\
            0.36310552763797593  0.004271356783919598  0.06602603469601488  \\
            0.3601028855616198  0.027386934673366833  0.06602603469601488  \\
            0.3530150753768844  0.04956492138047934  0.06602603469601488  \\
            0.3526933189932793  0.05050251256281407  0.06602603469601488  \\
            0.3400522538891822  0.07361809045226131  0.06602603469601488  \\
            0.3278894472361809  0.0898232064943896  0.06602603469601488  \\
            0.3222894952850163  0.09673366834170855  0.06602603469601488  \\
            0.3027638190954774  0.1156855040864205  0.06602603469601488  \\
            0.298102590876314  0.11984924623115578  0.06602603469601488  \\
            0.2776381909547739  0.13491386185220014  0.06602603469601488  \\
            0.2656647693442499  0.14296482412060302  0.06602603469601488  \\
            0.25251256281407036  0.15048546254302184  0.06602603469601488  \\
            0.22738693467336685  0.1634908689790176  0.06602603469601488  \\
            0.22179899497483208  0.16608040201005025  0.06602603469601488  \\
            0.2022613065326633  0.1739562735885898  0.06602603469601488  \\
            0.1771356783919598  0.18290009690130224  0.06602603469601488  \\
            0.15674855191997553  0.1891959798994975  0.06602603469601488  \\
            0.15201005025125627  0.1904908145232006  0.06602603469601488  \\
            0.12688442211055276  0.19630838799759104  0.06602603469601488  \\
            0.10175879396984924  0.20107775003515438  0.06602603469601488  \\
            0.07663316582914573  0.20479890063589062  0.06602603469601488  \\
            0.05150753768844221  0.20747183979979975  0.06602603469601488  \\
            0.026381909547738693  0.20909656752688177  0.06602603469601488  \\
            0.001256281407035176  0.20967308381713667  0.06602603469601488  \\
            -0.02386934673366834  0.20920138867056448  0.06602603469601488  \\
            -0.048994974874371856  0.20768148208716516  0.06602603469601488  \\
            -0.07412060301507538  0.20511336406693875  0.06602603469601488  \\
            -0.0992462311557789  0.20149703460988522  0.06602603469601488  \\
            -0.12437185929648241  0.1968324937160046  0.06602603469601488  \\
            -0.14949748743718594  0.19111974138529686  0.06602603469601488  \\
            -0.15664672198207483  0.1891959798994975  0.06602603469601488  \\
            -0.17462311557788945  0.183729325552812  0.06602603469601488  \\
            -0.19974874371859297  0.17490396347602954  0.06602603469601488  \\
            -0.22189640510239245  0.16608040201005025  0.06602603469601488  \\
            -0.22487437185929648  0.16471650937612714  0.06602603469601488  \\
            -0.25  0.1518472852064769  0.06602603469601488  \\
            \\
            -0.25  0.2591689143391526  0.1320239135373797  \\
            -0.22487437185929648  0.2665313077013246  0.1320239135373797  \\
            -0.19974874371859297  0.27311461181882235  0.1320239135373797  \\
            -0.17462311557788945  0.2789188266916458  0.1320239135373797  \\
            -0.1609257917497093  0.28165829145728644  0.1320239135373797  \\
            -0.14949748743718594  0.2837637631172664  0.1320239135373797  \\
            -0.12437185929648241  0.28767506484154703  0.1320239135373797  \\
            -0.0992462311557789  0.29086869652467523  0.1320239135373797  \\
            -0.07412060301507538  0.29334465816665106  0.1320239135373797  \\
            -0.048994974874371856  0.2951029497674745  0.1320239135373797  \\
            -0.02386934673366834  0.2961435713271454  0.1320239135373797  \\
            0.001256281407035176  0.29646652284566405  0.1320239135373797  \\
            0.026381909547738693  0.2960718043230302  0.1320239135373797  \\
            0.05150753768844221  0.294959415759244  0.1320239135373797  \\
            0.07663316582914573  0.2931293571543053  0.1320239135373797  \\
            0.10175879396984924  0.2905816285082143  0.1320239135373797  \\
            0.12688442211055276  0.2873162298209708  0.1320239135373797  \\
            0.15201005025125627  0.283333161092575  0.1320239135373797  \\
            0.1609622923781805  0.28165829145728644  0.1320239135373797  \\
            0.1771356783919598  0.2783734642203738  0.1320239135373797  \\
            0.2022613065326633  0.27249134042308293  0.1320239135373797  \\
            0.22738693467336685  0.2658301273811178  0.1320239135373797  \\
            0.25199626404277403  0.2585427135678392  0.1320239135373797  \\
            0.25251256281407036  0.258375516102058  0.1320239135373797  \\
            0.2776381909547739  0.2493868631049448  0.1320239135373797  \\
            0.3027638190954774  0.23954620508440855  0.1320239135373797  \\
            0.31244281166784593  0.23542713567839196  0.1320239135373797  \\
            0.3278894472361809  0.22817478714180647  0.1320239135373797  \\
            0.3530150753768844  0.21543807702930723  0.1320239135373797  \\
            0.358758845775149  0.21231155778894473  0.1320239135373797  \\
            0.37814070351758794  0.20054660033575483  0.1320239135373797  \\
            0.3956374476884324  0.1891959798994975  0.1320239135373797  \\
            0.40326633165829145  0.18360290372168003  0.1320239135373797  \\
            0.4257226616463908  0.16608040201005025  0.1320239135373797  \\
            0.42839195979899497  0.16368599093006792  0.1320239135373797  \\
            0.45017575054737013  0.14296482412060302  0.1320239135373797  \\
            0.4535175879396985  0.1392268224484895  0.1320239135373797  \\
            0.4699075701957338  0.11984924623115578  0.1320239135373797  \\
            0.478643216080402  0.10731666841515672  0.1320239135373797  \\
            0.48564261203689585  0.09673366834170855  0.1320239135373797  \\
            0.4976674420693912  0.07361809045226131  0.1320239135373797  \\
            0.5037688442211056  0.05752059894534944  0.1320239135373797  \\
            0.5062994534714462  0.05050251256281407  0.1320239135373797  \\
            0.511529985694597  0.027386934673366833  0.1320239135373797  \\
            0.5136559439530389  0.004271356783919598  0.1320239135373797  \\
            0.5126773282467719  -0.018844221105527637  0.1320239135373797  \\
            0.5085941385757963  -0.04195979899497487  0.1320239135373797  \\
            0.5037688442211056  -0.05747776440797319  0.1320239135373797  \\
            0.5012855325216464  -0.06507537688442211  0.1320239135373797  \\
            0.49046673263990287  -0.08819095477386935  0.1320239135373797  \\
            0.478643216080402  -0.10759899413059727  0.1320239135373797  \\
            0.4762627964618245  -0.11130653266331658  0.1320239135373797  \\
            0.45798217502583416  -0.13442211055276382  0.1320239135373797  \\
            0.4535175879396985  -0.13917357873681177  0.1320239135373797  \\
            0.4352790447964181  -0.15753768844221105  0.1320239135373797  \\
            0.42839195979899497  -0.16352423335082816  0.1320239135373797  \\
            0.40749557454930435  -0.1806532663316583  0.1320239135373797  \\
            0.40326633165829145  -0.18370311251232851  0.1320239135373797  \\
            0.37814070351758794  -0.200727230925775  0.1320239135373797  \\
            0.37334310728887876  -0.20376884422110553  0.1320239135373797  \\
            0.3530150753768844  -0.2152730396438988  0.1320239135373797  \\
            0.33098344119111534  -0.22688442211055276  0.1320239135373797  \\
            0.3278894472361809  -0.2283569763110948  0.1320239135373797  \\
            0.3027638190954774  -0.23943272738824123  0.1320239135373797  \\
            0.2776381909547739  -0.2496259484990812  0.1320239135373797  \\
            0.27662878372907335  -0.25  0.1320239135373797  \\
            \\
            0.4565915019841473  -0.25  0.19802179237874445  \\
            0.478643216080402  -0.23563191793163984  0.19802179237874445  \\
            0.4913818966955391  -0.22688442211055276  0.19802179237874445  \\
            0.5037688442211056  -0.21746533132388488  0.19802179237874445  \\
            0.5209044492533131  -0.20376884422110553  0.19802179237874445  \\
            0.5288944723618091  -0.19661437908472781  0.19802179237874445  \\
            0.5458925019526364  -0.1806532663316583  0.19802179237874445  \\
            0.5540201005025126  -0.17197819209935883  0.19802179237874445  \\
            0.5669493141981811  -0.15753768844221105  0.19802179237874445  \\
            0.5791457286432161  -0.14175862098747768  0.19802179237874445  \\
            0.5845756809522118  -0.13442211055276382  0.19802179237874445  \\
            0.5989750664145311  -0.11130653266331658  0.19802179237874445  \\
            0.6042713567839196  -0.10083401896060373  0.19802179237874445  \\
            0.6104049166398771  -0.08819095477386935  0.19802179237874445  \\
            0.6190202949571106  -0.06507537688442211  0.19802179237874445  \\
            0.6250369362081624  -0.04195979899497487  0.19802179237874445  \\
            0.6284548403930321  -0.018844221105527637  0.19802179237874445  \\
            0.6292740075117199  0.004271356783919598  0.19802179237874445  \\
            0.6274944375642257  0.027386934673366833  0.19802179237874445  \\
            0.6231161305505496  0.05050251256281407  0.19802179237874445  \\
            0.6161390864706916  0.07361809045226131  0.19802179237874445  \\
            0.6065633053246515  0.09673366834170855  0.19802179237874445  \\
            0.6042713567839196  0.10108535717968702  0.19802179237874445  \\
            0.5939691450881625  0.11984924623115578  0.19802179237874445  \\
            0.5791457286432161  0.14209854242485068  0.19802179237874445  \\
            0.5785429809799641  0.14296482412060302  0.19802179237874445  \\
            0.5596302354340846  0.16608040201005025  0.19802179237874445  \\
            0.5540201005025126  0.1720449726233063  0.19802179237874445  \\
            0.537139689164814  0.1891959798994975  0.19802179237874445  \\
            0.5288944723618091  0.1966087634666671  0.19802179237874445  \\
            0.510578366283738  0.21231155778894473  0.19802179237874445  \\
            0.5037688442211056  0.21754671223665634  0.19802179237874445  \\
            0.4793215951880217  0.23542713567839196  0.19802179237874445  \\
            0.478643216080402  0.2358768580098259  0.19802179237874445  \\
            0.4535175879396985  0.2516815511943235  0.19802179237874445  \\
            0.44198848945567354  0.2585427135678392  0.19802179237874445  \\
            0.42839195979899497  0.2659417552879977  0.19802179237874445  \\
            0.40326633165829145  0.2788356822873571  0.19802179237874445  \\
            0.3974123673026601  0.28165829145728644  0.19802179237874445  \\
            0.37814070351758794  0.29021797074487216  0.19802179237874445  \\
            0.3530150753768844  0.3006600698436397  0.19802179237874445  \\
            0.34238598898551337  0.3047738693467337  0.19802179237874445  \\
            0.3278894472361809  0.309974508496953  0.19802179237874445  \\
            0.3027638190954774  0.31832310879259396  0.19802179237874445  \\
            0.2776381909547739  0.3260064819730444  0.19802179237874445  \\
            0.2708969968326368  0.3278894472361809  0.19802179237874445  \\
            0.25251256281407036  0.3326749340088481  0.19802179237874445  \\
            0.22738693467336685  0.338595233755804  0.19802179237874445  \\
            0.2022613065326633  0.343895606827686  0.19802179237874445  \\
            0.1771356783919598  0.3485760532244941  0.19802179237874445  \\
            0.16210571943733407  0.35100502512562815  0.19802179237874445  \\
            0.15201005025125627  0.35253255187935695  0.19802179237874445  \\
            0.12688442211055276  0.35575378625637566  0.19802179237874445  \\
            0.10175879396984924  0.35839461804294054  0.19802179237874445  \\
            0.07663316582914573  0.3604550472390516  0.19802179237874445  \\
            0.05150753768844221  0.3619350738447088  0.19802179237874445  \\
            0.026381909547738693  0.36283469785991224  0.19802179237874445  \\
            0.001256281407035176  0.36315391928466184  0.19802179237874445  \\
            -0.02386934673366834  0.3628927381189576  0.19802179237874445  \\
            -0.048994974874371856  0.36205115436279955  0.19802179237874445  \\
            -0.07412060301507538  0.3606291680161877  0.19802179237874445  \\
            -0.0992462311557789  0.35862677907912205  0.19802179237874445  \\
            -0.12437185929648241  0.35604398755160255  0.19802179237874445  \\
            -0.14949748743718594  0.35288079343362927  0.19802179237874445  \\
            -0.16208694636016752  0.35100502512562815  0.19802179237874445  \\
            -0.17462311557788945  0.3490100018970458  0.19802179237874445  \\
            -0.19974874371859297  0.34439154816774514  0.19802179237874445  \\
            -0.22487437185929648  0.33915316776337057  0.19802179237874445  \\
            -0.25  0.33329486068392206  0.19802179237874445  \\
            \\
            -0.25  0.3938437136824851  0.2640196712201093  \\
            -0.23346845337835287  0.3972361809045226  0.2640196712201093  \\
            -0.22487437185929648  0.39890006269831935  0.2640196712201093  \\
            -0.19974874371859297  0.4032498180310238  0.2640196712201093  \\
            -0.17462311557788945  0.4070848094190294  0.2640196712201093  \\
            -0.14949748743718594  0.4104050368623363  0.2640196712201093  \\
            -0.12437185929648241  0.4132105003609445  0.2640196712201093  \\
            -0.0992462311557789  0.4155011999148539  0.2640196712201093  \\
            -0.07412060301507538  0.41727713552406465  0.2640196712201093  \\
            -0.048994974874371856  0.41853830718857654  0.2640196712201093  \\
            -0.02386934673366834  0.4192847149083897  0.2640196712201093  \\
            0.001256281407035176  0.4195163586835041  0.2640196712201093  \\
            0.026381909547738693  0.41923323851391986  0.2640196712201093  \\
            0.05150753768844221  0.4184353543996368  0.2640196712201093  \\
            0.07663316582914573  0.417122706340655  0.2640196712201093  \\
            0.10175879396984924  0.41529529433697443  0.2640196712201093  \\
            0.12688442211055276  0.41295311838859516  0.2640196712201093  \\
            0.15201005025125627  0.4100961784955171  0.2640196712201093  \\
            0.1771356783919598  0.4067244746577403  0.2640196712201093  \\
            0.2022613065326633  0.4028380068752648  0.2640196712201093  \\
            0.22738693467336685  0.3984367751480905  0.2640196712201093  \\
            0.23352316556639824  0.3972361809045226  0.2640196712201093  \\
            0.25251256281407036  0.39329809743621486  0.2640196712201093  \\
            0.2776381909547739  0.3875418460380635  0.2640196712201093  \\
            0.3027638190954774  0.381239978393642  0.2640196712201093  \\
            0.3278894472361809  0.3743924945029501  0.2640196712201093  \\
            0.3288134769791042  0.3741206030150754  0.2640196712201093  \\
            0.3530150753768844  0.36654537413333654  0.2640196712201093  \\
            0.37814070351758794  0.3581005164422335  0.2640196712201093  \\
            0.39789400378095324  0.35100502512562815  0.2640196712201093  \\
            0.40326633165829145  0.34894384332220474  0.2640196712201093  \\
            0.42839195979899497  0.33868405684973146  0.2640196712201093  \\
            0.4533210496928108  0.3278894472361809  0.2640196712201093  \\
            0.4535175879396985  0.32779812485776194  0.2640196712201093  \\
            0.478643216080402  0.31545816187097786  0.2640196712201093  \\
            0.49928494133053125  0.3047738693467337  0.2640196712201093  \\
            0.5037688442211056  0.3022700046934667  0.2640196712201093  \\
            0.5288944723618091  0.2875218853477847  0.2640196712201093  \\
            0.5384204316242684  0.28165829145728644  0.2640196712201093  \\
            0.5540201005025126  0.27123432667196157  0.2640196712201093  \\
            0.5721710771148079  0.2585427135678392  0.2640196712201093  \\
            0.5791457286432161  0.25320943476262153  0.2640196712201093  \\
            0.6014132445664878  0.23542713567839196  0.2640196712201093  \\
            0.6042713567839196  0.23290904578985347  0.2640196712201093  \\
            0.6266978681592095  0.21231155778894473  0.2640196712201093  \\
            0.6293969849246231  0.20954713073049597  0.2640196712201093  \\
            0.648489630146471  0.1891959798994975  0.2640196712201093  \\
            0.6545226130653267  0.18192852522825648  0.2640196712201093  \\
            0.667183204156008  0.16608040201005025  0.2640196712201093  \\
            0.6796482412060302  0.14814290966974425  0.2640196712201093  \\
            0.6831159609294964  0.14296482412060302  0.2640196712201093  \\
            0.6962805132737729  0.11984924623115578  0.2640196712201093  \\
            0.7047738693467337  0.10175242025973574  0.2640196712201093  \\
            0.7070468102328977  0.09673366834170855  0.2640196712201093  \\
            0.715280975806813  0.07361809045226131  0.2640196712201093  \\
            0.721280500576008  0.05050251256281407  0.2640196712201093  \\
            0.7250453845404825  0.027386934673366833  0.2640196712201093  \\
            0.7265756277002366  0.004271356783919598  0.2640196712201093  \\
            0.7258712300552705  -0.018844221105527637  0.2640196712201093  \\
            0.722932191605584  -0.04195979899497487  0.2640196712201093  \\
            0.7177585123511769  -0.06507537688442211  0.2640196712201093  \\
            0.7103501922920495  -0.08819095477386935  0.2640196712201093  \\
            0.7047738693467337  -0.10155821086866662  0.2640196712201093  \\
            0.7005596220663676  -0.11130653266331658  0.2640196712201093  \\
            0.68825089148061  -0.13442211055276382  0.2640196712201093  \\
            0.6796482412060302  -0.1480195296614886  0.2640196712201093  \\
            0.6733995968539506  -0.15753768844221105  0.2640196712201093  \\
            0.6558213099391802  -0.1806532663316583  0.2640196712201093  \\
            0.6545226130653267  -0.18215568036219723  0.2640196712201093  \\
            0.6351088318300581  -0.20376884422110553  0.2640196712201093  \\
            0.6293969849246231  -0.20944514482142088  0.2640196712201093  \\
            0.6111336929041414  -0.22688442211055276  0.2640196712201093  \\
            0.6042713567839196  -0.23280189143797558  0.2640196712201093  \\
            0.583480267579673  -0.25  0.2640196712201093  \\
            \\
            0.6873145217919243  -0.25  0.33001755006147404  \\
            0.7047738693467337  -0.23310484632469938  0.33001755006147404  \\
            0.7109768633003749  -0.22688442211055276  0.33001755006147404  \\
            0.7298994974874372  -0.20587153972854044  0.33001755006147404  \\
            0.7317289493147151  -0.20376884422110553  0.33001755006147404  \\
            0.7496816570156262  -0.1806532663316583  0.33001755006147404  \\
            0.7550251256281407  -0.17283258790173897  0.33001755006147404  \\
            0.7651332768584959  -0.15753768844221105  0.33001755006147404  \\
            0.778321640937461  -0.13442211055276382  0.33001755006147404  \\
            0.7801507537688442  -0.1306130173694748  0.33001755006147404  \\
            0.789127810207477  -0.11130653266331658  0.33001755006147404  \\
            0.797853849277615  -0.08819095477386935  0.33001755006147404  \\
            0.8045577331979981  -0.06507537688442211  0.33001755006147404  \\
            0.8052763819095478  -0.06152711916150664  0.33001755006147404  \\
            0.8091177083569803  -0.04195979899497487  0.33001755006147404  \\
            0.8116955746469512  -0.018844221105527637  0.33001755006147404  \\
            0.8123134103693408  0.004271356783919598  0.33001755006147404  \\
            0.8109712155241494  0.027386934673366833  0.33001755006147404  \\
            0.8076689901113768  0.05050251256281407  0.33001755006147404  \\
            0.8052763819095478  0.061012552639692075  0.33001755006147404  \\
            0.8023157785754438  0.07361809045226131  0.33001755006147404  \\
            0.7948645764475426  0.09673366834170855  0.33001755006147404  \\
            0.7853912191698865  0.11984924623115578  0.33001755006147404  \\
            0.7801507537688442  0.13038695709177786  0.33001755006147404  \\
            0.7736909588856384  0.14296482412060302  0.33001755006147404  \\
            0.7597308144647028  0.16608040201005025  0.33001755006147404  \\
            0.7550251256281407  0.1728582800844121  0.33001755006147404  \\
            0.7432984720553022  0.1891959798994975  0.33001755006147404  \\
            0.7298994974874372  0.205714115005091  0.33001755006147404  \\
            0.7243604185547329  0.21231155778894473  0.33001755006147404  \\
            0.7047738693467337  0.2332317216456345  0.33001755006147404  \\
            0.7026437997606898  0.23542713567839196  0.33001755006147404  \\
            0.6796482412060302  0.25690993114064825  0.33001755006147404  \\
            0.6778346534931194  0.2585427135678392  0.33001755006147404  \\
            0.6545226130653267  0.2777344863851706  0.33001755006147404  \\
            0.649569864980179  0.28165829145728644  0.33001755006147404  \\
            0.6293969849246231  0.296380287613251  0.33001755006147404  \\
            0.617427156147078  0.3047738693467337  0.33001755006147404  \\
            0.6042713567839196  0.31332496477607125  0.33001755006147404  \\
            0.5809125244052608  0.3278894472361809  0.33001755006147404  \\
            0.5791457286432161  0.32891604580998357  0.33001755006147404  \\
            0.5540201005025126  0.34289539233290034  0.33001755006147404  \\
            0.5387679697791389  0.35100502512562815  0.33001755006147404  \\
            0.5288944723618091  0.35592010642255156  0.33001755006147404  \\
            0.5037688442211056  0.3678473796563775  0.33001755006147404  \\
            0.4898779061547334  0.3741206030150754  0.33001755006147404  \\
            0.478643216080402  0.3788901619934369  0.33001755006147404  \\
            0.4535175879396985  0.38901134336175036  0.33001755006147404  \\
            0.4319361766095545  0.3972361809045226  0.33001755006147404  \\
            0.42839195979899497  0.3985105305260228  0.33001755006147404  \\
            0.40326633165829145  0.4070298738107871  0.33001755006147404  \\
            0.37814070351758794  0.4150344531508526  0.33001755006147404  \\
            0.36030306170039766  0.42035175879396985  0.33001755006147404  \\
            0.3530150753768844  0.42240799693644215  0.33001755006147404  \\
            0.3278894472361809  0.42900974720417734  0.33001755006147404  \\
            0.3027638190954774  0.4351242834300133  0.33001755006147404  \\
            0.2776381909547739  0.44075160561394994  0.33001755006147404  \\
            0.2643632856228132  0.4434673366834171  0.33001755006147404  \\
            0.25251256281407036  0.4457685537942665  0.33001755006147404  \\
            0.22738693467336685  0.4501850777910293  0.33001755006147404  \\
            0.2022613065326633  0.45413913854205773  0.33001755006147404  \\
            0.1771356783919598  0.4576307360473519  0.33001755006147404  \\
            0.15201005025125627  0.4606598703069117  0.33001755006147404  \\
            0.12688442211055276  0.4632265413207372  0.33001755006147404  \\
            0.10175879396984924  0.4653307490888284  0.33001755006147404  \\
            0.08259537122405787  0.4665829145728643  0.33001755006147404  \\
            0.07663316582914573  0.46695365952210194  0.33001755006147404  \\
            0.05150753768844221  0.46807592877694343  0.33001755006147404  \\
            0.026381909547738693  0.468758092441651  0.33001755006147404  \\
            0.001256281407035176  0.4690001505162246  0.33001755006147404  \\
            -0.02386934673366834  0.4688021030006644  0.33001755006147404  \\
            -0.048994974874371856  0.4681639498949702  0.33001755006147404  \\
            -0.07412060301507538  0.46708569119914206  0.33001755006147404  \\
            -0.08244046318729255  0.4665829145728643  0.33001755006147404  \\
            -0.0992462311557789  0.4655157343871221  0.33001755006147404  \\
            -0.12437185929648241  0.46345777294360435  0.33001755006147404  \\
            -0.14949748743718594  0.4609373482543523  0.33001755006147404  \\
            -0.17462311557788945  0.45795446031936593  0.33001755006147404  \\
            -0.19974874371859297  0.4545091091386452  0.33001755006147404  \\
            -0.22487437185929648  0.4506012947121902  0.33001755006147404  \\
            -0.25  0.4462310170400008  0.33001755006147404  \\
            \\
            0.7774772224457003  -0.25  0.3960154289028388  \\
            0.7801507537688442  -0.2471311421874891  0.3960154289028388  \\
            0.7984209319174783  -0.22688442211055276  0.3960154289028388  \\
            0.8052763819095478  -0.21847176371887042  0.3960154289028388  \\
            0.8168896556510808  -0.20376884422110553  0.3960154289028388  \\
            0.8304020100502513  -0.1846042631451257  0.3960154289028388  \\
            0.8331047038466425  -0.1806532663316583  0.3960154289028388  \\
            0.847015389914814  -0.15753768844221105  0.3960154289028388  \\
            0.8555276381909548  -0.14115295352167145  0.3960154289028388  \\
            0.858923255931848  -0.13442211055276382  0.3960154289028388  \\
            0.8687381771369891  -0.11130653266331658  0.3960154289028388  \\
            0.876706528299445  -0.08819095477386935  0.3960154289028388  \\
            0.8806532663316583  -0.07328824449920289  0.3960154289028388  \\
            0.8827671267725898  -0.06507537688442211  0.3960154289028388  \\
            0.8869220787476482  -0.04195979899497487  0.3960154289028388  \\
            0.8892824035785497  -0.018844221105527637  0.3960154289028388  \\
            0.8898481012652947  0.004271356783919598  0.3960154289028388  \\
            0.8886191718078832  0.027386934673366833  0.3960154289028388  \\
            0.885595615206315  0.05050251256281407  0.3960154289028388  \\
            0.8807774314605902  0.07361809045226131  0.3960154289028388  \\
            0.8806532663316583  0.07405211900029832  0.3960154289028388  \\
            0.8739768160624324  0.09673366834170855  0.3960154289028388  \\
            0.8653260368407233  0.11984924623115578  0.3960154289028388  \\
            0.8555276381909548  0.14142570724773126  0.3960154289028388  \\
            0.8548078544730616  0.14296482412060302  0.3960154289028388  \\
            0.8420960091061589  0.16608040201005025  0.3960154289028388  \\
            0.8304020100502513  0.1845779818462767  0.3960154289028388  \\
            0.827392862931706  0.1891959798994975  0.3960154289028388  \\
            0.8103704235458652  0.21231155778894473  0.3960154289028388  \\
            0.8052763819095478  0.21851473980399935  0.3960154289028388  \\
            0.7909477498422972  0.23542713567839196  0.3960154289028388  \\
            0.7801507537688442  0.2469783471439062  0.3960154289028388  \\
            0.7689876386840255  0.2585427135678392  0.3960154289028388  \\
            0.7550251256281407  0.2717692181835911  0.3960154289028388  \\
            0.7442324822076285  0.28165829145728644  0.3960154289028388  \\
            0.7298994974874372  0.2937559692202788  0.3960154289028388  \\
            0.7163885803796777  0.3047738693467337  0.3960154289028388  \\
            0.7047738693467337  0.31355332394009106  0.3960154289028388  \\
            0.6851195906936519  0.3278894472361809  0.3960154289028388  \\
            0.6796482412060302  0.33160856093922136  0.3960154289028388  \\
            0.6545226130653267  0.3480676141624338  0.3960154289028388  \\
            0.6498629940305687  0.35100502512562815  0.3960154289028388  \\
            0.6293969849246231  0.36308417810917604  0.3960154289028388  \\
            0.6099360140824407  0.3741206030150754  0.3960154289028388  \\
            0.6042713567839196  0.37714052346412913  0.3960154289028388  \\
            0.5791457286432161  0.3899897860637939  0.3960154289028388  \\
            0.5643476584696021  0.3972361809045226  0.3960154289028388  \\
            0.5540201005025126  0.40200746613620175  0.3960154289028388  \\
            0.5288944723618091  0.4131006291444598  0.3960154289028388  \\
            0.5116717162454104  0.42035175879396985  0.3960154289028388  \\
            0.5037688442211056  0.42350095445229324  0.3960154289028388  \\
            0.478643216080402  0.43302598897142414  0.3960154289028388  \\
            0.4535175879396985  0.44206380944865575  0.3960154289028388  \\
            0.4493933771421759  0.4434673366834171  0.3960154289028388  \\
            0.42839195979899497  0.4502513395248205  0.3960154289028388  \\
            0.40326633165829145  0.45790510624172354  0.3960154289028388  \\
            0.37814070351758794  0.46509640971289223  0.3960154289028388  \\
            0.37259006372087683  0.4665829145728643  0.3960154289028388  \\
            0.3530150753768844  0.4715718107088876  0.3960154289028388  \\
            0.3278894472361809  0.47753524145520226  0.3960154289028388  \\
            0.3027638190954774  0.483058566611383  0.3960154289028388  \\
            0.2776381909547739  0.48814178617742987  0.3960154289028388  \\
            0.26921427040465556  0.48969849246231156  0.3960154289028388  \\
            0.25251256281407036  0.4926425695731047  0.3960154289028388  \\
            0.22738693467336685  0.4966517550157801  0.3960154289028388  \\
            0.2022613065326633  0.5002411304644581  0.3960154289028388  \\
            0.1771356783919598  0.5034106959191387  0.3960154289028388  \\
            0.15201005025125627  0.5061604513798218  0.3960154289028388  \\
            0.12688442211055276  0.5084903968465074  0.3960154289028388  \\
            0.10175879396984924  0.5104005323191957  0.3960154289028388  \\
            0.07663316582914573  0.5118908577978866  0.3960154289028388  \\
            0.05496482412359389  0.5128140703517587  0.3960154289028388  \\
            0.05150753768844221  0.5129548798136602  0.3960154289028388  \\
            0.026381909547738693  0.5135769006349054  0.3960154289028388  \\
            0.001256281407035176  0.5137976177005085  0.3960154289028388  \\
            -0.02386934673366834  0.5136170310104695  0.3960154289028388  \\
            -0.048994974874371856  0.5130351405647886  0.3960154289028388  \\
            -0.05464444672652636  0.5128140703517587  0.3960154289028388  \\
            -0.07412060301507538  0.5120168007960858  0.3960154289028388  \\
            -0.0992462311557789  0.5105684563167947  0.3960154289028388  \\
            -0.12437185929648241  0.5087003018435061  0.3960154289028388  \\
            -0.14949748743718594  0.5064123373762202  0.3960154289028388  \\
            -0.17462311557788945  0.5037045629149368  0.3960154289028388  \\
            -0.19974874371859297  0.500576978459656  0.3960154289028388  \\
            -0.22487437185929648  0.4970295840103778  0.3960154289028388  \\
            -0.25  0.49306237956710214  0.3960154289028388  \\
            \\
            0.8581765993494084  -0.25  0.4620133077442036  \\
            0.8772243707679744  -0.22688442211055276  0.4620133077442036  \\
            0.8806532663316583  -0.22227655195398036  0.4620133077442036  \\
            0.894038165510601  -0.20376884422110553  0.4620133077442036  \\
            0.9057788944723618  -0.18558222484893566  0.4620133077442036  \\
            0.9088738219134378  -0.1806532663316583  0.4620133077442036  \\
            0.9216427280033735  -0.15753768844221105  0.4620133077442036  \\
            0.9309045226130653  -0.13811608241898646  0.4620133077442036  \\
            0.9326191945072905  -0.13442211055276382  0.4620133077442036  \\
            0.9416499675469076  -0.11130653266331658  0.4620133077442036  \\
            0.9489816994420567  -0.08819095477386935  0.4620133077442036  \\
            0.9546143901927381  -0.06507537688442211  0.4620133077442036  \\
            0.9560301507537688  -0.05675584494908671  0.4620133077442036  \\
            0.9584827249080261  -0.04195979899497487  0.4620133077442036  \\
            0.9606593668727097  -0.018844221105527637  0.4620133077442036  \\
            0.961181041393171  0.004271356783919598  0.4620133077442036  \\
            0.9600477484694101  0.027386934673366833  0.4620133077442036  \\
            0.957259488101427  0.05050251256281407  0.4620133077442036  \\
            0.9560301507537688  0.05689805301521656  0.4620133077442036  \\
            0.9527306706630021  0.07361809045226131  0.4620133077442036  \\
            0.9464700734024086  0.09673366834170855  0.4620133077442036  \\
            0.9385104349973474  0.11984924623115578  0.4620133077442036  \\
            0.9309045226130653  0.13805205120440436  0.4620133077442036  \\
            0.9287955921874832  0.14296482412060302  0.4620133077442036  \\
            0.9171271267412565  0.16608040201005025  0.4620133077442036  \\
            0.9057788944723618  0.18563617237444446  0.4620133077442036  \\
            0.9036550261852663  0.1891959798994975  0.4620133077442036  \\
            0.8880690795746019  0.21231155778894473  0.4620133077442036  \\
            0.8806532663316583  0.22217433971139466  0.4620133077442036  \\
            0.8704000901754428  0.23542713567839196  0.4620133077442036  \\
            0.8555276381909548  0.2528514563316618  0.4620133077442036  \\
            0.8505250994161533  0.2585427135678392  0.4620133077442036  \\
            0.8304020100502513  0.2794769662260454  0.4620133077442036  \\
            0.8282407891990253  0.28165829145728644  0.4620133077442036  \\
            0.8052763819095478  0.303009090008379  0.4620133077442036  \\
            0.8033180641714909  0.3047738693467337  0.4620133077442036  \\
            0.7801507537688442  0.32412596474532335  0.4620133077442036  \\
            0.7754978328628066  0.3278894472361809  0.4620133077442036  \\
            0.7550251256281407  0.34332100919078473  0.4620133077442036  \\
            0.7444859321987438  0.35100502512562815  0.4620133077442036  \\
            0.7298994974874372  0.3609618083485395  0.4620133077442036  \\
            0.7099469853643766  0.3741206030150754  0.4620133077442036  \\
            0.7047738693467337  0.37732782260908093  0.4620133077442036  \\
            0.6796482412060302  0.39235955019382673  0.4620133077442036  \\
            0.671189904323651  0.3972361809045226  0.4620133077442036  \\
            0.6545226130653267  0.40630228586066386  0.4620133077442036  \\
            0.6293969849246231  0.41945450464771683  0.4620133077442036  \\
            0.6276130755609353  0.42035175879396985  0.4620133077442036  \\
            0.6042713567839196  0.43146362995892423  0.4620133077442036  \\
            0.5791457286432161  0.4429375206456522  0.4620133077442036  \\
            0.5779340828309106  0.4434673366834171  0.4620133077442036  \\
            0.5540201005025126  0.45339298184274496  0.4620133077442036  \\
            0.5288944723618091  0.4633590647883196  0.4620133077442036  \\
            0.5203712724204943  0.4665829145728643  0.4620133077442036  \\
            0.5037688442211056  0.4725590907770684  0.4620133077442036  \\
            0.478643216080402  0.48116315506418667  0.4620133077442036  \\
            0.4535175879396985  0.489327113761171  0.4620133077442036  \\
            0.4523094961990672  0.48969849246231156  0.4620133077442036  \\
            0.42839195979899497  0.4967119053916678  0.4620133077442036  \\
            0.40326633165829145  0.5036597607923252  0.4620133077442036  \\
            0.37814070351758794  0.5101878061989851  0.4620133077442036  \\
            0.3673378231366093  0.5128140703517587  0.4620133077442036  \\
            0.3530150753768844  0.5161425479097262  0.4620133077442036  \\
            0.3278894472361809  0.5215802137986755  0.4620133077442036  \\
            0.3027638190954774  0.5266165759319825  0.4620133077442036  \\
            0.2776381909547739  0.5312516343096477  0.4620133077442036  \\
            0.25251256281407036  0.5354853889316709  0.4620133077442036  \\
            0.24959998947690246  0.535929648241206  0.4620133077442036  \\
            0.22738693467336685  0.5391747862766064  0.4620133077442036  \\
            0.2022613065326633  0.5424610662307654  0.4620133077442036  \\
            0.1771356783919598  0.5453629859563679  0.4620133077442036  \\
            0.15201005025125627  0.5478805454534137  0.4620133077442036  \\
            0.12688442211055276  0.5500137447219029  0.4620133077442036  \\
            0.10175879396984924  0.5517625837618354  0.4620133077442036  \\
            0.07663316582914573  0.5531270625732114  0.4620133077442036  \\
            0.05150753768844221  0.5541071811560307  0.4620133077442036  \\
            0.026381909547738693  0.5547029395102936  0.4620133077442036  \\
            0.001256281407035176  0.5549143376359996  0.4620133077442036  \\
            -0.02386934673366834  0.5547413755331492  0.4620133077442036  \\
            -0.048994974874371856  0.5541840532017421  0.4620133077442036  \\
            -0.07412060301507538  0.5532423706417784  0.4620133077442036  \\
            -0.0992462311557789  0.5519163278532581  0.4620133077442036  \\
            -0.12437185929648241  0.5502059248361811  0.4620133077442036  \\
            -0.14949748743718594  0.5481111615905476  0.4620133077442036  \\
            -0.17462311557788945  0.5456320381163575  0.4620133077442036  \\
            -0.19974874371859297  0.5427685544136107  0.4620133077442036  \\
            -0.22487437185929648  0.5395207104823073  0.4620133077442036  \\
            -0.2497154024096032  0.535929648241206  0.4620133077442036  \\
            -0.25  0.5358866926873128  0.4620133077442036  \\
            \\
            -0.25  0.5753810664950789  0.5280111865855684  \\
            -0.22487437185929648  0.5788661272015232  0.5280111865855684  \\
            -0.19974874371859297  0.5819823984152219  0.5280111865855684  \\
            -0.19811723044874663  0.5821608040201005  0.5280111865855684  \\
            -0.17462311557788945  0.5846298568595445  0.5280111865855684  \\
            -0.14949748743718594  0.5869159381334591  0.5280111865855684  \\
            -0.12437185929648241  0.5888475882021157  0.5280111865855684  \\
            -0.0992462311557789  0.5904248070655141  0.5280111865855684  \\
            -0.07412060301507538  0.5916475947236546  0.5280111865855684  \\
            -0.048994974874371856  0.5925159511765369  0.5280111865855684  \\
            -0.02386934673366834  0.593029876424161  0.5280111865855684  \\
            0.001256281407035176  0.5931893704665272  0.5280111865855684  \\
            0.026381909547738693  0.5929944333036353  0.5280111865855684  \\
            0.05150753768844221  0.5924450649354852  0.5280111865855684  \\
            0.07663316582914573  0.5915412653620772  0.5280111865855684  \\
            0.10175879396984924  0.5902830345834109  0.5280111865855684  \\
            0.12688442211055276  0.5886703725994866  0.5280111865855684  \\
            0.15201005025125627  0.5867032794103043  0.5280111865855684  \\
            0.1771356783919598  0.5843817550158638  0.5280111865855684  \\
            0.19798908449651556  0.5821608040201005  0.5280111865855684  \\
            0.2022613065326633  0.5816873668210256  0.5280111865855684  \\
            0.22738693467336685  0.5785342166580523  0.5280111865855684  \\
            0.25251256281407036  0.5750122770023335  0.5280111865855684  \\
            0.2776381909547739  0.5711215478538693  0.5280111865855684  \\
            0.3027638190954774  0.5668620292126596  0.5280111865855684  \\
            0.3278894472361809  0.5622337210787045  0.5280111865855684  \\
            0.3439213410229239  0.5590452261306532  0.5280111865855684  \\
            0.3530150753768844  0.5571602620722721  0.5280111865855684  \\
            0.37814070351758794  0.5515678207467735  0.5280111865855684  \\
            0.40326633165829145  0.545591019192718  0.5280111865855684  \\
            0.42839195979899497  0.5392298574101062  0.5280111865855684  \\
            0.440684533780228  0.535929648241206  0.5280111865855684  \\
            0.4535175879396985  0.5323324576885933  0.5280111865855684  \\
            0.478643216080402  0.524888273021434  0.5280111865855684  \\
            0.5037688442211056  0.517042784598633  0.5280111865855684  \\
            0.5166525327367429  0.5128140703517587  0.5280111865855684  \\
            0.5288944723618091  0.5086106975982828  0.5280111865855684  \\
            0.5540201005025126  0.49956379222763836  0.5280111865855684  \\
            0.5791457286432161  0.49009707686299653  0.5280111865855684  \\
            0.580158691546866  0.48969849246231156  0.5280111865855684  \\
            0.6042713567839196  0.47975185966613765  0.5280111865855684  \\
            0.6293969849246231  0.4689472674283498  0.5280111865855684  \\
            0.634679994886245  0.4665829145728643  0.5280111865855684  \\
            0.6545226130653267  0.45725144219155767  0.5280111865855684  \\
            0.6796482412060302  0.44497304301731133  0.5280111865855684  \\
            0.6826175706114871  0.4434673366834171  0.5280111865855684  \\
            0.7047738693467337  0.43163088079516676  0.5280111865855684  \\
            0.7251474007513133  0.42035175879396985  0.5280111865855684  \\
            0.7298994974874372  0.417572157035794  0.5280111865855684  \\
            0.7550251256281407  0.402360882469946  0.5280111865855684  \\
            0.7632129057724253  0.3972361809045226  0.5280111865855684  \\
            0.7801507537688442  0.3859994543835352  0.5280111865855684  \\
            0.7974889821528904  0.3741206030150754  0.5280111865855684  \\
            0.8052763819095478  0.36844510145991366  0.5280111865855684  \\
            0.828470879743955  0.35100502512562815  0.5280111865855684  \\
            0.8304020100502513  0.34945411736668286  0.5280111865855684  \\
            0.8555276381909548  0.328655577417953  0.5280111865855684  \\
            0.8564263720915964  0.3278894472361809  0.5280111865855684  \\
            0.8806532663316583  0.30572796468400876  0.5280111865855684  \\
            0.8816669423060274  0.3047738693467337  0.5280111865855684  \\
            0.904431397493318  0.28165829145728644  0.5280111865855684  \\
            0.9057788944723618  0.280172911066431  0.5280111865855684  \\
            0.9248643628534401  0.2585427135678392  0.5280111865855684  \\
            0.9309045226130653  0.25105652030860987  0.5280111865855684  \\
            0.9431791045769629  0.23542713567839196  0.5280111865855684  \\
            0.9560301507537688  0.21737413216399337  0.5280111865855684  \\
            0.9595404649702364  0.21231155778894473  0.5280111865855684  \\
            0.9739134974477751  0.1891959798994975  0.5280111865855684  \\
            0.9811557788944724  0.17603285166891539  0.5280111865855684  \\
            \\
            0.9319321909141269  -0.25  0.5280111865855684  \\
            0.9494581696760832  -0.22688442211055276  0.5280111865855684  \\
            0.9560301507537688  -0.21728590443387  0.5280111865855684  \\
            0.965045030599932  -0.20376884422110553  0.5280111865855684  \\
            0.9788064446741712  -0.1806532663316583  0.5280111865855684  \\
            0.9811557788944724  -0.176167539031373  0.5280111865855684  \\
            \\
            -0.25  0.6124202888169218  0.5940090654269332  \\
            -0.22487437185929648  0.6156441474174655  0.5940090654269332  \\
            -0.19974874371859297  0.6185268569597506  0.5940090654269332  \\
            -0.17462311557788945  0.6210684174437772  0.5940090654269332  \\
            -0.14949748743718594  0.6232688288695452  0.5940090654269332  \\
            -0.12437185929648241  0.6251280912370545  0.5940090654269332  \\
            -0.0992462311557789  0.6266462045463053  0.5940090654269332  \\
            -0.07412060301507538  0.6278231687972975  0.5940090654269332  \\
            -0.05702204902529881  0.628391959798995  0.5940090654269332  \\
            -0.048994974874371856  0.6286493388288314  0.5940090654269332  \\
            -0.02386934673366834  0.6291261371641813  0.5940090654269332  \\
            0.001256281407035176  0.6292741090613588  0.5940090654269332  \\
            0.026381909547738693  0.629093254520364  0.5940090654269332  \\
            0.05150753768844221  0.628583573541197  0.5940090654269332  \\
            0.05724918711653238  0.628391959798995  0.5940090654269332  \\
            0.07663316582914573  0.6277208240798199  0.5940090654269332  \\
            0.10175879396984924  0.6265097449230018  0.5940090654269332  \\
            0.12688442211055276  0.6249575167079252  0.5940090654269332  \\
            0.15201005025125627  0.62306413943459  0.5940090654269332  \\
            0.1771356783919598  0.6208296131029962  0.5940090654269332  \\
            0.2022613065326633  0.6182539377131437  0.5940090654269332  \\
            0.22738693467336685  0.6153371132650327  0.5940090654269332  \\
            0.25251256281407036  0.6120791397586631  0.5940090654269332  \\
            0.2776381909547739  0.608480017194035  0.5940090654269332  \\
            0.29806656659997643  0.6052763819095477  0.5940090654269332  \\
            0.3027638190954774  0.6045110656967796  0.5940090654269332  \\
            0.3278894472361809  0.6000629540707907  0.5940090654269332  \\
            0.3530150753768844  0.5952604112395435  0.5940090654269332  \\
            0.37814070351758794  0.5901034372030384  0.5940090654269332  \\
            0.40326633165829145  0.5845920319612752  0.5940090654269332  \\
            0.4136802137579641  0.5821608040201005  0.5940090654269332  \\
            0.42839195979899497  0.5785870568165269  0.5940090654269332  \\
            0.4535175879396985  0.5721148012188447  0.5940090654269332  \\
            0.478643216080402  0.565273756128417  0.5940090654269332  \\
            0.5003490855815242  0.5590452261306532  0.5940090654269332  \\
            0.5037688442211056  0.5580224896857408  0.5940090654269332  \\
            0.5288944723618091  0.5501238869889024  0.5940090654269332  \\
            0.5540201005025126  0.5418409240635074  0.5940090654269332  \\
            0.5711562468662903  0.535929648241206  0.5940090654269332  \\
            0.5791457286432161  0.5330521076874609  0.5940090654269332  \\
            0.6042713567839196  0.5236014042420918  0.5940090654269332  \\
            0.6293969849246231  0.5137493970410806  0.5940090654269332  \\
            0.6316889929096854  0.5128140703517587  0.5940090654269332  \\
            0.6545226130653267  0.5030663845543049  0.5940090654269332  \\
            0.6796482412060302  0.49192042921367335  0.5940090654269332  \\
            0.6844752072520839  0.48969849246231156  0.5940090654269332  \\
            0.7047738693467337  0.479902939113064  0.5940090654269332  \\
            0.7298994974874372  0.46733792451474043  0.5940090654269332  \\
            0.7313581613649883  0.4665829145728643  0.5940090654269332  \\
            0.7550251256281407  0.4537104906086212  0.5940090654269332  \\
            0.7732415103337185  0.4434673366834171  0.5940090654269332  \\
            0.7801507537688442  0.439374309982943  0.5940090654269332  \\
            0.8052763819095478  0.4240027069610208  0.5940090654269332  \\
            0.8110606951806538  0.42035175879396985  0.5940090654269332  \\
            0.8304020100502513  0.4074535863086911  0.5940090654269332  \\
            0.8452667360644577  0.3972361809045226  0.5940090654269332  \\
            0.8555276381909548  0.38976053994155724  0.5940090654269332  \\
            0.8763733428353333  0.3741206030150754  0.5940090654269332  \\
            0.8806532663316583  0.3707047712572034  0.5940090654269332  \\
            0.9046420711146249  0.35100502512562815  0.5940090654269332  \\
            0.9057788944723618  0.3500078854669157  0.5940090654269332  \\
            0.9303058521054718  0.3278894472361809  0.5940090654269332  \\
            0.9309045226130653  0.32731011424564393  0.5940090654269332  \\
            0.9535728040998939  0.3047738693467337  0.5940090654269332  \\
            0.9560301507537688  0.3021382404734643  0.5940090654269332  \\
            0.9746294507552002  0.28165829145728644  0.5940090654269332  \\
            0.9811557788944724  0.273857052704748  0.5940090654269332  \\
            \\
            0.9811557788944724  0.3449823134914833  0.660006944268298  \\
            0.9748237295421642  0.35100502512562815  0.660006944268298  \\
            0.9560301507537688  0.3677408177404088  0.660006944268298  \\
            0.9486751333226143  0.3741206030150754  0.660006944268298  \\
            0.9309045226130653  0.3886110792831467  0.660006944268298  \\
            0.9200376025128275  0.3972361809045226  0.660006944268298  \\
            0.9057788944723618  0.4079134146451475  0.660006944268298  \\
            0.8887011004385222  0.42035175879396985  0.660006944268298  \\
            0.8806532663316583  0.4258995676460058  0.660006944268298  \\
            0.8555276381909548  0.4427328127936258  0.660006944268298  \\
            0.8543985950614027  0.4434673366834171  0.660006944268298  \\
            0.8304020100502513  0.458285768988322  0.660006944268298  \\
            0.8165530417059371  0.4665829145728643  0.660006944268298  \\
            0.8052763819095478  0.4730123291178475  0.660006944268298  \\
            0.7801507537688442  0.4868976604865729  0.660006944268298  \\
            0.774916727664273  0.48969849246231156  0.660006944268298  \\
            0.7550251256281407  0.49985201697701265  0.660006944268298  \\
            0.7298994974874372  0.5122574022996366  0.660006944268298  \\
            0.728732541868542  0.5128140703517587  0.660006944268298  \\
            0.7047738693467337  0.5237391637952785  0.660006944268298  \\
            0.6796482412060302  0.5347950822632157  0.660006944268298  \\
            0.6769727166907061  0.535929648241206  0.660006944268298  \\
            0.6545226130653267  0.5450477490711713  0.660006944268298  \\
            0.6293969849246231  0.5548681529107927  0.660006944268298  \\
            0.618274570408052  0.5590452261306532  0.660006944268298  \\
            0.6042713567839196  0.5640911514861945  0.660006944268298  \\
            0.5791457286432161  0.5727761440403493  0.660006944268298  \\
            0.5540201005025126  0.5810923471017585  0.660006944268298  \\
            0.5506421900687996  0.5821608040201005  0.660006944268298  \\
            0.5288944723618091  0.5887719384055771  0.660006944268298  \\
            0.5037688442211056  0.5960554996736308  0.660006944268298  \\
            0.478643216080402  0.6029846297364264  0.660006944268298  \\
            0.4698851399859386  0.6052763819095477  0.660006944268298  \\
            0.4535175879396985  0.6093988271296192  0.660006944268298  \\
            0.42839195979899497  0.6153859931020575  0.660006944268298  \\
            0.40326633165829145  0.6210320100162373  0.660006944268298  \\
            0.37814070351758794  0.6263368778721585  0.660006944268298  \\
            0.36773817541372217  0.628391959798995  0.660006944268298  \\
            0.3530150753768844  0.6311955340109614  0.660006944268298  \\
            0.3278894472361809  0.635651132248196  0.660006944268298  \\
            0.3027638190954774  0.6397779040472584  0.660006944268298  \\
            0.2776381909547739  0.6435758494081485  0.660006944268298  \\
            0.25251256281407036  0.6470449683308664  0.660006944268298  \\
            0.22738693467336685  0.6501852608154118  0.660006944268298  \\
            0.2155699550396739  0.6515075376884422  0.660006944268298  \\
            0.2022613065326633  0.6529448112104218  0.660006944268298  \\
            0.1771356783919598  0.6553409018061352  0.660006944268298  \\
            0.15201005025125627  0.657419629409039  0.660006944268298  \\
            0.12688442211055276  0.6591809940191329  0.660006944268298  \\
            0.10175879396984924  0.6606249956364172  0.660006944268298  \\
            0.07663316582914573  0.6617516342608917  0.660006944268298  \\
            0.05150753768844221  0.6625609098925564  0.660006944268298  \\
            0.026381909547738693  0.6630528225314115  0.660006944268298  \\
            0.001256281407035176  0.6632273721774569  0.660006944268298  \\
            -0.02386934673366834  0.6630845588306925  0.660006944268298  \\
            -0.048994974874371856  0.6626243824911184  0.660006944268298  \\
            -0.07412060301507538  0.6618468431587345  0.660006944268298  \\
            -0.0992462311557789  0.660751940833541  0.660006944268298  \\
            -0.12437185929648241  0.6593396755155377  0.660006944268298  \\
            -0.14949748743718594  0.6576100472047248  0.660006944268298  \\
            -0.17462311557788945  0.6555630559011021  0.660006944268298  \\
            -0.19974874371859297  0.6531987016046696  0.660006944268298  \\
            -0.2155936487182977  0.6515075376884422  0.660006944268298  \\
            -0.22487437185929648  0.650481204609767  0.660006944268298  \\
            -0.25  0.6473737947690387  0.660006944268298  \\
            \\
            -0.25  0.6804914907751503  0.7260048231096627  \\
            -0.22487437185929648  0.6833895401579165  0.7260048231096627  \\
            -0.19974874371859297  0.6859809176483267  0.7260048231096627  \\
            -0.17462311557788945  0.6882656232463806  0.7260048231096627  \\
            -0.14949748743718594  0.6902436569520783  0.7260048231096627  \\
            -0.12437185929648241  0.6919150187654197  0.7260048231096627  \\
            -0.0992462311557789  0.693279708686405  0.7260048231096627  \\
            -0.07412060301507538  0.6943377267150339  0.7260048231096627  \\
            -0.048994974874371856  0.6950890728513067  0.7260048231096627  \\
            -0.02386934673366834  0.6955337470952232  0.7260048231096627  \\
            0.001256281407035176  0.6956717494467836  0.7260048231096627  \\
            0.026381909547738693  0.6955030799059876  0.7260048231096627  \\
            0.05150753768844221  0.6950277384728354  0.7260048231096627  \\
            0.07663316582914573  0.6942457251473271  0.7260048231096627  \\
            0.10175879396984924  0.6931570399294624  0.7260048231096627  \\
            0.12688442211055276  0.6917616828192416  0.7260048231096627  \\
            0.15201005025125627  0.6900596538166646  0.7260048231096627  \\
            0.1771356783919598  0.6880509529217312  0.7260048231096627  \\
            0.2022613065326633  0.6857355801344417  0.7260048231096627  \\
            0.22738693467336685  0.6831135354547959  0.7260048231096627  \\
            0.25251256281407036  0.680184818882794  0.7260048231096627  \\
            0.2776381909547739  0.6769494304184358  0.7260048231096627  \\
            0.29413992038210196  0.6746231155778895  0.7260048231096627  \\
            0.3027638190954774  0.6733649871183763  0.7260048231096627  \\
            0.3278894472361809  0.6693820815586143  0.7260048231096627  \\
            0.3530150753768844  0.6650818130060425  0.7260048231096627  \\
            0.37814070351758794  0.6604641814606611  0.7260048231096627  \\
            0.40326633165829145  0.6555291869224699  0.7260048231096627  \\
            0.4225046379940885  0.6515075376884422  0.7260048231096627  \\
            0.42839195979899497  0.6502323750674323  0.7260048231096627  \\
            0.4535175879396985  0.6444614710775084  0.7260048231096627  \\
            0.478643216080402  0.6383617406494121  0.7260048231096627  \\
            0.5037688442211056  0.6319331837831436  0.7260048231096627  \\
            0.5169359938380562  0.628391959798995  0.7260048231096627  \\
            0.5288944723618091  0.6250552763819748  0.7260048231096627  \\
            0.5540201005025126  0.617703514176502  0.7260048231096627  \\
            0.5791457286432161  0.6100106029127706  0.7260048231096627  \\
            0.5939514771309776  0.6052763819095477  0.7260048231096627  \\
            0.6042713567839196  0.601848068101857  0.7260048231096627  \\
            0.6293969849246231  0.5931467820127709  0.7260048231096627  \\
            0.6545226130653267  0.5840910647184269  0.7260048231096627  \\
            0.6596765181841261  0.5821608040201005  0.7260048231096627  \\
            0.6796482412060302  0.5743779000683547  0.7260048231096627  \\
            0.7047738693467337  0.5642177495432182  0.7260048231096627  \\
            0.7171172675988339  0.5590452261306532  0.7260048231096627  \\
            0.7298994974874372  0.5534626551757773  0.7260048231096627  \\
            0.7550251256281407  0.5421048104219294  0.7260048231096627  \\
            0.7682385577640887  0.535929648241206  0.7260048231096627  \\
            0.7801507537688442  0.5301171967486985  0.7260048231096627  \\
            0.8052763819095478  0.5174560632581933  0.7260048231096627  \\
            0.8142052659608958  0.5128140703517587  0.7260048231096627  \\
            0.8304020100502513  0.5040053147943752  0.7260048231096627  \\
            0.8555276381909548  0.4899206894957616  0.7260048231096627  \\
            0.8559125439059175  0.48969849246231156  0.7260048231096627  \\
            0.8806532663316583  0.47472578340974936  0.7260048231096627  \\
            0.8937299578055538  0.4665829145728643  0.7260048231096627  \\
            0.9057788944723618  0.458698878156414  0.7260048231096627  \\
            0.9284199245195992  0.4434673366834171  0.7260048231096627  \\
            0.9309045226130653  0.44170638922721506  0.7260048231096627  \\
            0.9560301507537688  0.4234115019538972  0.7260048231096627  \\
            0.9601233013311279  0.42035175879396985  0.7260048231096627  \\
            0.9811557788944724  0.4037403674793152  0.7260048231096627  \\
            \\
            -0.25  0.7120692196371312  0.7920027019510276  \\
            -0.22487437185929648  0.7148728232022517  0.7920027019510276  \\
            -0.19974874371859297  0.7173797491414333  0.7920027019510276  \\
            -0.17462311557788945  0.7195899974546764  0.7920027019510276  \\
            -0.15802290522605925  0.7208542713567839  0.7920027019510276  \\
            -0.14949748743718594  0.7214830757563073  0.7920027019510276  \\
            -0.12437185929648241  0.7230489382304877  0.7920027019510276  \\
            -0.0992462311557789  0.724327486489222  0.7920027019510276  \\
            -0.07412060301507538  0.7253187205325105  0.7920027019510276  \\
            -0.048994974874371856  0.7260226403603529  0.7920027019510276  \\
            -0.02386934673366834  0.7264392459727496  0.7920027019510276  \\
            0.001256281407035176  0.7265685373697002  0.7920027019510276  \\
            0.026381909547738693  0.726410514551205  0.7920027019510276  \\
            0.05150753768844221  0.7259651775172637  0.7920027019510276  \\
            0.07663316582914573  0.7252325262678767  0.7920027019510276  \\
            0.10175879396984924  0.7242125608030436  0.7920027019510276  \\
            0.12688442211055276  0.7229052811227646  0.7920027019510276  \\
            0.15201005025125627  0.7213106872270398  0.7920027019510276  \\
            0.15810372473275408  0.7208542713567839  0.7920027019510276  \\
            0.1771356783919598  0.7193823231165194  0.7920027019510276  \\
            0.2022613065326633  0.7171424070406824  0.7920027019510276  \\
            0.22738693467336685  0.7146058133389068  0.7920027019510276  \\
            0.25251256281407036  0.7117725420111926  0.7920027019510276  \\
            0.2776381909547739  0.7086425930575396  0.7920027019510276  \\
            0.3027638190954774  0.705215966477948  0.7920027019510276  \\
            0.3278894472361809  0.7014926622724178  0.7920027019510276  \\
            0.3513524448820693  0.6977386934673366  0.7920027019510276  \\
            0.3530150753768844  0.6974637191819127  0.7920027019510276  \\
            0.37814070351758794  0.6930016431481296  0.7920027019510276  \\
            0.40326633165829145  0.6882328952219903  0.7920027019510276  \\
            0.42839195979899497  0.6831574754034946  0.7920027019510276  \\
            0.4535175879396985  0.6777753836926428  0.7920027019510276  \\
            0.4674402470578283  0.6746231155778895  0.7920027019510276  \\
            0.478643216080402  0.6719981935699434  0.7920027019510276  \\
            0.5037688442211056  0.6657937470605133  0.7920027019510276  \\
            0.5288944723618091  0.6592719375582735  0.7920027019510276  \\
            0.5540201005025126  0.6524327650632239  0.7920027019510276  \\
            0.5572684486737476  0.6515075376884422  0.7920027019510276  \\
            0.5791457286432161  0.645051148952513  0.7920027019510276  \\
            0.6042713567839196  0.6373072863335553  0.7920027019510276  \\
            0.6293969849246231  0.6292345972764252  0.7920027019510276  \\
            0.6319169821712116  0.628391959798995  0.7920027019510276  \\
            0.6545226130653267  0.6205498162912474  0.7920027019510276  \\
            0.6796482412060302  0.6114923087944816  0.7920027019510276  \\
            0.6962654105372322  0.6052763819095477  0.7920027019510276  \\
            0.7047738693467337  0.6019697372459539  0.7920027019510276  \\
            0.7298994974874372  0.5918507263358356  0.7920027019510276  \\
            0.7531454735605777  0.5821608040201005  0.7920027019510276  \\
            0.7550251256281407  0.5813455432158061  0.7920027019510276  \\
            0.7801507537688442  0.5700790242124334  0.7920027019510276  \\
            0.8039774625900935  0.5590452261306532  0.7920027019510276  \\
            0.8052763819095478  0.5584183192233739  0.7920027019510276  \\
            0.8304020100502513  0.5459073937838562  0.7920027019510276  \\
            0.8498430003966578  0.535929648241206  0.7920027019510276  \\
            0.8555276381909548  0.5328834959013404  0.7920027019510276  \\
            0.8806532663316583  0.5190184511439093  0.7920027019510276  \\
            0.8915803065959591  0.5128140703517587  0.7920027019510276  \\
            0.9057788944723618  0.504380322665761  0.7920027019510276  \\
            0.9298201403731818  0.48969849246231156  0.7920027019510276  \\
            0.9309045226130653  0.48900425229997474  0.7920027019510276  \\
            0.9560301507537688  0.4724782873904459  0.7920027019510276  \\
            0.9647608079302972  0.4665829145728643  0.7920027019510276  \\
            0.9811557788944724  0.45494981811289714  0.7920027019510276  \\
            \\
            -0.25  0.7423832541784345  0.8580005807923924  \\
            -0.23531769961073304  0.7439698492462311  0.8580005807923924  \\
            -0.22487437185929648  0.7450638460010393  0.8580005807923924  \\
            -0.19974874371859297  0.747417371749729  0.8580005807923924  \\
            -0.17462311557788945  0.7494923737411773  0.8580005807923924  \\
            -0.14949748743718594  0.7512888519753843  0.8580005807923924  \\
            -0.12437185929648241  0.7528068064523499  0.8580005807923924  \\
            -0.0992462311557789  0.7540462371720741  0.8580005807923924  \\
            -0.07412060301507538  0.7550071441345568  0.8580005807923924  \\
            -0.048994974874371856  0.7556895273397982  0.8580005807923924  \\
            -0.02386934673366834  0.7560933867877982  0.8580005807923924  \\
            0.001256281407035176  0.7562187224785569  0.8580005807923924  \\
            0.026381909547738693  0.7560655344120741  0.8580005807923924  \\
            0.05150753768844221  0.75563382258835  0.8580005807923924  \\
            0.07663316582914573  0.7549235870073845  0.8580005807923924  \\
            0.10175879396984924  0.7539348276691775  0.8580005807923924  \\
            0.12688442211055276  0.7526675445737292  0.8580005807923924  \\
            0.15201005025125627  0.7511217377210394  0.8580005807923924  \\
            0.1771356783919598  0.7492974071111084  0.8580005807923924  \\
            0.2022613065326633  0.7471945527439359  0.8580005807923924  \\
            0.22738693467336685  0.744813174619522  0.8580005807923924  \\
            0.23535304796388415  0.7439698492462311  0.8580005807923924  \\
            0.25251256281407036  0.7420959399629886  0.8580005807923924  \\
            0.2776381909547739  0.7390647749900342  0.8580005807923924  \\
            0.3027638190954774  0.7357462958016338  0.8580005807923924  \\
            0.3278894472361809  0.7321405023977875  0.8580005807923924  \\
            0.3530150753768844  0.7282473947784953  0.8580005807923924  \\
            0.37814070351758794  0.7240669729437571  0.8580005807923924  \\
            0.39620827610796283  0.7208542713567839  0.8580005807923924  \\
            0.40326633165829145  0.7195583360183992  0.8580005807923924  \\
            0.42839195979899497  0.7146483213091144  0.8580005807923924  \\
            0.4535175879396985  0.7094416289738907  0.8580005807923924  \\
            0.478643216080402  0.7039382590127286  0.8580005807923924  \\
            0.5037688442211056  0.6981382114256276  0.8580005807923924  \\
            0.5054153247995776  0.6977386934673366  0.8580005807923924  \\
            0.5288944723618091  0.6918495627166389  0.8580005807923924  \\
            0.5540201005025126  0.6852407834363622  0.8580005807923924  \\
            0.5791457286432161  0.6783253322637292  0.8580005807923924  \\
            0.5920256697502368  0.6746231155778895  0.8580005807923924  \\
            0.6042713567839196  0.670980499313601  0.8580005807923924  \\
            0.6293969849246231  0.6631892378401223  0.8580005807923924  \\
            0.6545226130653267  0.6550806133738339  0.8580005807923924  \\
            0.665177242142991  0.6515075376884422  0.8580005807923924  \\
            0.6796482412060302  0.646479334244857  0.8580005807923924  \\
            0.7047738693467337  0.63742016587321  0.8580005807923924  \\
            0.7289365742899777  0.628391959798995  0.8580005807923924  \\
            0.7298994974874372  0.6280186881453966  0.8580005807923924  \\
            0.7550251256281407  0.6179377334738552  0.8580005807923924  \\
            0.7801507537688442  0.6075156297440549  0.8580005807923924  \\
            0.7853780312018452  0.6052763819095477  0.8580005807923924  \\
            0.8052763819095478  0.5964205071059214  0.8580005807923924  \\
            0.8304020100502513  0.5848837713747707  0.8580005807923924  \\
            0.836155546734968  0.5821608040201005  0.8580005807923924  \\
            0.8555276381909548  0.5726211934469396  0.8580005807923924  \\
            0.8806532663316583  0.5598795164725852  0.8580005807923924  \\
            0.882252146809738  0.5590452261306532  0.8580005807923924  \\
            0.9057788944723618  0.5462507350887734  0.8580005807923924  \\
            0.924238250073575  0.535929648241206  0.8580005807923924  \\
            0.9309045226130653  0.5320380612532044  0.8580005807923924  \\
            0.9560301507537688  0.5169691052288472  0.8580005807923924  \\
            0.9627784447525773  0.5128140703517587  0.8580005807923924  \\
            0.9811557788944724  0.50097704059117  0.8580005807923924  \\
            \\
            -0.25  0.771417056239743  0.9239984596337572  \\
            -0.22487437185929648  0.7739709681030328  0.9239984596337572  \\
            -0.19974874371859297  0.7762546247426939  0.9239984596337572  \\
            -0.17462311557788945  0.7782680261587266  0.9239984596337572  \\
            -0.14949748743718594  0.7800111723511307  0.9239984596337572  \\
            -0.12437185929648241  0.7814840633199063  0.9239984596337572  \\
            -0.0992462311557789  0.7826866990650533  0.9239984596337572  \\
            -0.07412060301507538  0.7836190795865717  0.9239984596337572  \\
            -0.048994974874371856  0.7842812048844617  0.9239984596337572  \\
            -0.02386934673366834  0.7846730749587231  0.9239984596337572  \\
            0.001256281407035176  0.784794689809356  0.9239984596337572  \\
            0.026381909547738693  0.7846460494363602  0.9239984596337572  \\
            0.05150753768844221  0.784227153839736  0.9239984596337572  \\
            0.07663316582914573  0.7835380030194832  0.9239984596337572  \\
            0.10175879396984924  0.7825785969756018  0.9239984596337572  \\
            0.12688442211055276  0.781348935708092  0.9239984596337572  \\
            0.15201005025125627  0.7798490192169536  0.9239984596337572  \\
            0.1771356783919598  0.7780788475021866  0.9239984596337572  \\
            0.2022613065326633  0.7760384205637911  0.9239984596337572  \\
            0.22738693467336685  0.773727738401767  0.9239984596337572  \\
            0.25251256281407036  0.7711468010161144  0.9239984596337572  \\
            0.2776381909547739  0.7682956084068333  0.9239984596337572  \\
            0.28737936435556055  0.7670854271356784  0.9239984596337572  \\
            0.3027638190954774  0.765115684842736  0.9239984596337572  \\
            0.3278894472361809  0.7616202116893565  0.9239984596337572  \\
            0.3530150753768844  0.7578462147787357  0.9239984596337572  \\
            0.37814070351758794  0.7537936941108735  0.9239984596337572  \\
            0.40326633165829145  0.7494626496857698  0.9239984596337572  \\
            0.42839195979899497  0.7448530815034249  0.9239984596337572  \\
            0.4329319245808362  0.7439698492462311  0.9239984596337572  \\
            0.4535175879396985  0.7398385926201746  0.9239984596337572  \\
            0.478643216080402  0.7345089139236527  0.9239984596337572  \\
            0.5037688442211056  0.728891921011685  0.9239984596337572  \\
            0.5288944723618091  0.7229876138842712  0.9239984596337572  \\
            0.5375515862378395  0.7208542713567839  0.9239984596337572  \\
            0.5540201005025126  0.7166637354918141  0.9239984596337572  \\
            0.5791457286432161  0.7099736550268971  0.9239984596337572  \\
            0.6042713567839196  0.7029868969360414  0.9239984596337572  \\
            0.6223760554301058  0.6977386934673366  0.9239984596337572  \\
            0.6293969849246231  0.6956348997520835  0.9239984596337572  \\
            0.6545226130653267  0.6877994329023818  0.9239984596337572  \\
            0.6796482412060302  0.6796572941603239  0.9239984596337572  \\
            0.694619212213586  0.6746231155778895  0.9239984596337572  \\
            0.7047738693467337  0.6710894436817333  0.9239984596337572  \\
            0.7298994974874372  0.6620287302370156  0.9239984596337572  \\
            0.7550251256281407  0.6526506537994883  0.9239984596337572  \\
            0.7579874988691022  0.6515075376884422  0.9239984596337572  \\
            0.7801507537688442  0.6426462965264442  0.9239984596337572  \\
            0.8052763819095478  0.632271822402108  0.9239984596337572  \\
            0.8143842252737067  0.628391959798995  0.9239984596337572  \\
            0.8304020100502513  0.6213128166289013  0.9239984596337572  \\
            0.8555276381909548  0.6098672657243253  0.9239984596337572  \\
            0.8653139939929173  0.6052763819095477  0.9239984596337572  \\
            0.8806532663316583  0.5978004070286844  0.9239984596337572  \\
            0.9057788944723618  0.5852003776817595  0.9239984596337572  \\
            0.9116742536207788  0.5821608040201005  0.9239984596337572  \\
            0.9309045226130653  0.571844257246737  0.9239984596337572  \\
            0.9541268392558702  0.5590452261306532  0.9239984596337572  \\
            0.9560301507537688  0.5579519211475384  0.9239984596337572  \\
            0.9811557788944724  0.5431348343366811  0.9239984596337572  \\
            \\
            -0.25  0.7993974101156271  0.989996338475122  \\
            -0.22487437185929648  0.8018776899226893  0.989996338475122  \\
            -0.19974874371859297  0.8040955062581044  0.989996338475122  \\
            -0.17462311557788945  0.8060508591218729  0.989996338475122  \\
            -0.14949748743718594  0.8077437485139947  0.989996338475122  \\
            -0.12437185929648241  0.8091741744344696  0.989996338475122  \\
            -0.0992462311557789  0.8103421368832977  0.989996338475122  \\
            -0.07412060301507538  0.8112476358604791  0.989996338475122  \\
            -0.048994974874371856  0.8118906713660137  0.989996338475122  \\
            -0.02386934673366834  0.8122712433999015  0.989996338475122  \\
            0.001256281407035176  0.8123893519621426  0.989996338475122  \\
            0.026381909547738693  0.8122449970527368  0.989996338475122  \\
            0.05150753768844221  0.8118381786716843  0.989996338475122  \\
            0.07663316582914573  0.8111688968189851  0.989996338475122  \\
            0.10175879396984924  0.810237151494639  0.989996338475122  \\
            0.12688442211055276  0.8090429426986462  0.989996338475122  \\
            0.15201005025125627  0.8075862704310066  0.989996338475122  \\
            0.1771356783919598  0.8058671346917202  0.989996338475122  \\
            0.2022613065326633  0.8038855354807871  0.989996338475122  \\
            0.22738693467336685  0.8016414727982071  0.989996338475122  \\
            0.25251256281407036  0.7991349466439804  0.989996338475122  \\
            0.2776381909547739  0.796365957018107  0.989996338475122  \\
            0.3027638190954774  0.7933345039205867  0.989996338475122  \\
            0.32666579911635296  0.7902010050251256  0.989996338475122  \\
            0.3278894472361809  0.7900358250326133  0.989996338475122  \\
            0.3530150753768844  0.7863738667524465  0.989996338475122  \\
            0.37814070351758794  0.7824416532486512  0.989996338475122  \\
            0.40326633165829145  0.7782391845212274  0.989996338475122  \\
            0.42839195979899497  0.773766460570175  0.989996338475122  \\
            0.4535175879396985  0.769023481395494  0.989996338475122  \\
            0.4632308442488497  0.7670854271356784  0.989996338475122  \\
            0.478643216080402  0.7639161610069146  0.989996338475122  \\
            0.5037688442211056  0.7584710215528455  0.989996338475122  \\
            0.5288944723618091  0.752747358341535  0.989996338475122  \\
            0.5540201005025126  0.7467451713729829  0.989996338475122  \\
            0.565122619751021  0.7439698492462311  0.989996338475122  \\
            0.5791457286432161  0.7403538274564138  0.989996338475122  \\
            0.6042713567839196  0.7335875776826623  0.989996338475122  \\
            0.6293969849246231  0.7265340136934649  0.989996338475122  \\
            0.6488370423548351  0.7208542713567839  0.989996338475122  \\
            0.6545226130653267  0.7191389999947186  0.989996338475122  \\
            0.6796482412060302  0.7112622090260471  0.989996338475122  \\
            0.7047738693467337  0.7030887404314369  0.989996338475122  \\
            0.7206441137386387  0.6977386934673366  0.989996338475122  \\
            0.7298994974874372  0.6945134865098285  0.989996338475122  \\
            0.7550251256281407  0.6854513320907019  0.989996338475122  \\
            0.7801507537688442  0.6760825057792191  0.989996338475122  \\
            0.7839405426498185  0.6746231155778895  0.989996338475122  \\
            0.8052763819095478  0.6661205801649099  0.989996338475122  \\
            0.8304020100502513  0.6557904147489534  0.989996338475122  \\
            0.8405085786606866  0.6515075376884422  0.989996338475122  \\
            0.8555276381909548  0.6449129892361277  0.989996338475122  \\
            0.8806532663316583  0.6335520357972746  0.989996338475122  \\
            0.891744163857056  0.628391959798995  0.989996338475122  \\
            0.9057788944723618  0.6216175582596201  0.989996338475122  \\
            0.9309045226130653  0.6091485601802683  0.989996338475122  \\
            0.9384993542945059  0.6052763819095477  0.989996338475122  \\
            0.9560301507537688  0.5959904261041248  0.989996338475122  \\
            0.9811557788944724  0.5823271031414256  0.989996338475122  \\
            \\
            -0.25  0.8264573400051167  1.055994217316487  \\
            -0.22487437185929648  0.828868114560199  1.055994217316487  \\
            -0.19974874371859297  0.8310237806967541  1.055994217316487  \\
            -0.17462311557788945  0.8329243384147819  1.055994217316487  \\
            -0.14949748743718594  0.8345697877142824  1.055994217316487  \\
            -0.12437185929648241  0.8359601285952557  1.055994217316487  \\
            -0.11392456665802825  0.83643216080402  1.055994217316487  \\
            -0.0992462311557789  0.8370772827100459  1.055994217316487  \\
            -0.07412060301507538  0.8379334152244713  1.055994217316487  \\
            -0.048994974874371856  0.8385413933868894  1.055994217316487  \\
            -0.02386934673366834  0.8389012171973  1.055994217316487  \\
            0.001256281407035176  0.8390128866557034  1.055994217316487  \\
            0.026381909547738693  0.8388764017620993  1.055994217316487  \\
            0.05150753768844221  0.8384917625164879  1.055994217316487  \\
            0.07663316582914573  0.8378589689188691  1.055994217316487  \\
            0.10175879396984924  0.8369780209692429  1.055994217316487  \\
            0.11390568226187715  0.83643216080402  1.055994217316487  \\
            0.12688442211055276  0.8358325743859921  1.055994217316487  \\
            0.15201005025125627  0.834416722663166  1.055994217316487  \\
            0.1771356783919598  0.8327457625218128  1.055994217316487  \\
            0.2022613065326633  0.8308196939619322  1.055994217316487  \\
            0.22738693467336685  0.8286385169835245  1.055994217316487  \\
            0.25251256281407036  0.8262022315865896  1.055994217316487  \\
            0.2776381909547739  0.8235108377711274  1.055994217316487  \\
            0.3027638190954774  0.820564335537138  1.055994217316487  \\
            0.3278894472361809  0.8173627248846214  1.055994217316487  \\
            0.3530150753768844  0.8139060058135776  1.055994217316487  \\
            0.3570049215159141  0.8133165829145729  1.055994217316487  \\
            0.37814070351758794  0.8101041560042536  1.055994217316487  \\
            0.40326633165829145  0.8060228490201462  1.055994217316487  \\
            0.42839195979899497  0.801679078564392  1.055994217316487  \\
            0.4535175879396985  0.7970728446369911  1.055994217316487  \\
            0.478643216080402  0.7922041472379434  1.055994217316487  \\
            0.48845195285956994  0.7902010050251256  1.055994217316487  \\
            0.5037688442211056  0.7869801248904743  1.055994217316487  \\
            0.5288944723618091  0.7814263800449077  1.055994217316487  \\
            0.5540201005025126  0.7756023799757126  1.055994217316487  \\
            0.5791457286432161  0.769508124682889  1.055994217316487  \\
            0.5887099830365831  0.7670854271356784  1.055994217316487  \\
            0.6042713567839196  0.763023013304059  1.055994217316487  \\
            0.6293969849246231  0.7561852550637828  1.055994217316487  \\
            0.6545226130653267  0.7490689730662653  1.055994217316487  \\
            0.6718481106097525  0.7439698492462311  1.055994217316487  \\
            0.6796482412060302  0.7416017135420399  1.055994217316487  \\
            0.7047738693467337  0.7336862069065048  1.055994217316487  \\
            0.7298994974874372  0.7254833860555238  1.055994217316487  \\
            0.7435988572303853  0.7208542713567839  1.055994217316487  \\
            0.7550251256281407  0.7168674224826047  1.055994217316487  \\
            0.7801507537688442  0.7078039210101784  1.055994217316487  \\
            0.8052763819095478  0.6984437419118135  1.055994217316487  \\
            0.8071108074936535  0.6977386934673366  1.055994217316487  \\
            0.8304020100502513  0.6884853229898739  1.055994217316487  \\
            0.8555276381909548  0.6781964810013223  1.055994217316487  \\
            0.8640013235496049  0.6746231155778895  1.055994217316487  \\
            0.8806532663316583  0.6673561631575167  1.055994217316487  \\
            0.9057788944723618  0.656073908763131  1.055994217316487  \\
            0.9156699915443867  0.6515075376884422  1.055994217316487  \\
            0.9309045226130653  0.6442202440022605  1.055994217316487  \\
            0.9560301507537688  0.6318728112488905  1.055994217316487  \\
            0.9629295504758458  0.628391959798995  1.055994217316487  \\
            0.9811557788944724  0.6188519583660115  1.055994217316487  \\
            \\
            0.9811557788944724  0.653501135842021  1.1219920961578516  \\
            0.9560301507537688  0.6657354792148358  1.1219920961578516  \\
            0.93729155765492  0.6746231155778895  1.1219920961578516  \\
            0.9309045226130653  0.6775504091922193  1.1219920961578516  \\
            0.9057788944723618  0.6887592668578395  1.1219920961578516  \\
            0.8850845366069648  0.6977386934673366  1.1219920961578516  \\
            0.8806532663316583  0.699598790979291  1.1219920961578516  \\
            0.8555276381909548  0.7098490029554719  1.1219920961578516  \\
            0.8304020100502513  0.7198025373057142  1.1219920961578516  \\
            0.8276655628371961  0.7208542713567839  1.1219920961578516  \\
            0.8052763819095478  0.7291878086832125  1.1219920961578516  \\
            0.7801507537688442  0.7382525721805313  1.1219920961578516  \\
            0.7637849312027359  0.7439698492462311  1.1219920961578516  \\
            0.7550251256281407  0.7469363946436852  1.1219920961578516  \\
            0.7298994974874372  0.7551667716701683  1.1219920961578516  \\
            0.7047738693467337  0.76311862493941  1.1219920961578516  \\
            0.6917849319193373  0.7670854271356784  1.1219920961578516  \\
            0.6796482412060302  0.7706819187905367  1.1219920961578516  \\
            0.6545226130653267  0.7778571949778745  1.1219920961578516  \\
            0.6293969849246231  0.7847622159415838  1.1219920961578516  \\
            0.6088004789736645  0.7902010050251256  1.1219920961578516  \\
            0.6042713567839196  0.7913625003741115  1.1219920961578516  \\
            0.5791457286432161  0.7975435151313931  1.1219920961578516  \\
            0.5540201005025126  0.8034620664170279  1.1219920961578516  \\
            0.5288944723618091  0.809118154231016  1.1219920961578516  \\
            0.5093365366987321  0.8133165829145729  1.1219920961578516  \\
            0.5037688442211056  0.8144782854266596  1.1219920961578516  \\
            0.478643216080402  0.8194656550088667  1.1219920961578516  \\
            0.4535175879396985  0.8241979161725466  1.1219920961578516  \\
            0.42839195979899497  0.8286750689176993  1.1219920961578516  \\
            0.40326633165829145  0.8328971132443247  1.1219920961578516  \\
            0.3808761815519373  0.83643216080402  1.1219920961578516  \\
            0.37814070351758794  0.8368522761959628  1.1219920961578516  \\
            0.3530150753768844  0.84046292201767  1.1219920961578516  \\
            0.3278894472361809  0.8438254134873698  1.1219920961578516  \\
            0.3027638190954774  0.8469397506050622  1.1219920961578516  \\
            0.2776381909547739  0.8498059333707474  1.1219920961578516  \\
            0.25251256281407036  0.852423961784425  1.1219920961578516  \\
            0.22738693467336685  0.8547938358460954  1.1219920961578516  \\
            0.2022613065326633  0.8569155555557584  1.1219920961578516  \\
            0.1771356783919598  0.858789120913414  1.1219920961578516  \\
            0.165408953165964  0.8595477386934673  1.1219920961578516  \\
            0.15201005025125627  0.8603915307720318  1.1219920961578516  \\
            0.12688442211055276  0.8617322406670528  1.1219920961578516  \\
            0.10175879396984924  0.8628313812116195  1.1219920961578516  \\
            0.07663316582914573  0.8636889524057322  1.1219920961578516  \\
            0.05150753768844221  0.8643049542493905  1.1219920961578516  \\
            0.026381909547738693  0.8646793867425945  1.1219920961578516  \\
            0.001256281407035176  0.8648122498853443  1.1219920961578516  \\
            -0.02386934673366834  0.8647035436776399  1.1219920961578516  \\
            -0.048994974874371856  0.8643532681194813  1.1219920961578516  \\
            -0.07412060301507538  0.8637614232108684  1.1219920961578516  \\
            -0.0992462311557789  0.8629280089518012  1.1219920961578516  \\
            -0.12437185929648241  0.8618530253422799  1.1219920961578516  \\
            -0.14949748743718594  0.8605364723823042  1.1219920961578516  \\
            -0.16544139301482258  0.8595477386934673  1.1219920961578516  \\
            -0.17462311557788945  0.8589628289598191  1.1219920961578516  \\
            -0.19974874371859297  0.8571140790373643  1.1219920961578516  \\
            -0.22487437185929648  0.8550171747629021  1.1219920961578516  \\
            -0.25  0.8526721161364323  1.1219920961578516  \\
            \\
            0.19642763486595755  0.8826633165829145  1.1879899749992164  \\
            0.2022613065326633  0.8822398551745528  1.1879899749992164  \\
            0.22738693467336685  0.880174437228169  1.1879899749992164  \\
            0.25251256281407036  0.877867449931331  1.1879899749992164  \\
            0.2776381909547739  0.8753188932840388  1.1879899749992164  \\
            0.3027638190954774  0.8725287672862923  1.1879899749992164  \\
            0.3278894472361809  0.8694970719380916  1.1879899749992164  \\
            0.3530150753768844  0.8662238072394365  1.1879899749992164  \\
            0.37814070351758794  0.8627089731903274  1.1879899749992164  \\
            0.3992853980524982  0.8595477386934673  1.1879899749992164  \\
            0.40326633165829145  0.858936345927342  1.1879899749992164  \\
            0.42839195979899497  0.8548293914016202  1.1879899749992164  \\
            0.4535175879396985  0.8504742825238908  1.1879899749992164  \\
            0.478643216080402  0.8458710192941543  1.1879899749992164  \\
            0.5037688442211056  0.8410196017124102  1.1879899749992164  \\
            0.526371199061676  0.83643216080402  1.1879899749992164  \\
            0.5288944723618091  0.8359056782543417  1.1879899749992164  \\
            0.5540201005025126  0.8304080918350801  1.1879899749992164  \\
            0.5791457286432161  0.8246553969972913  1.1879899749992164  \\
            0.6042713567839196  0.8186475937409753  1.1879899749992164  \\
            0.6256583733334712  0.8133165829145729  1.1879899749992164  \\
            0.6293969849246231  0.8123578143512914  1.1879899749992164  \\
            0.6545226130653267  0.8056518726507164  1.1879899749992164  \\
            0.6796482412060302  0.7986834674784944  1.1879899749992164  \\
            0.7047738693467337  0.7914525988346258  1.1879899749992164  \\
            0.7089705444915063  0.7902010050251256  1.1879899749992164  \\
            0.7298994974874372  0.7837739682602033  1.1879899749992164  \\
            0.7550251256281407  0.7757879264019798  1.1879899749992164  \\
            0.7801507537688442  0.7675316293201278  1.1879899749992164  \\
            0.7814656005862193  0.7670854271356784  1.1879899749992164  \\
            0.8052763819095478  0.7587578564588989  1.1879899749992164  \\
            0.8304020100502513  0.7496919081606916  1.1879899749992164  \\
            0.8457876116798375  0.7439698492462311  1.1879899749992164  \\
            0.8555276381909548  0.7402331095155447  1.1879899749992164  \\
            0.8806532663316583  0.730306403371888  1.1879899749992164  \\
            0.903904713440504  0.7208542713567839  1.1879899749992164  \\
            0.9057788944723618  0.7200675534953758  1.1879899749992164  \\
            0.9309045226130653  0.7092239862673175  1.1879899749992164  \\
            0.9560301507537688  0.6980837414133206  1.1879899749992164  \\
            0.956788182155723  0.6977386934673366  1.1879899749992164  \\
            0.9811557788944724  0.6862731636945993  1.1879899749992164  \\
            \\
            -0.25  0.8781090192817853  1.1879899749992164  \\
            -0.22487437185929648  0.8803918496435779  1.1879899749992164  \\
            -0.19974874371859297  0.8824331106549161  1.1879899749992164  \\
            -0.1965348217627449  0.8826633165829145  1.1879899749992164  \\
            \\
            0.41296789081471846  0.8826633165829145  1.253987853840581  \\
            0.42839195979899497  0.880209049284672  1.253987853840581  \\
            0.4535175879396985  0.8759695071842001  1.253987853840581  \\
            0.478643216080402  0.8714883957332739  1.253987853840581  \\
            0.5037688442211056  0.8667657149318935  1.253987853840581  \\
            0.5288944723618091  0.8618014647800587  1.253987853840581  \\
            0.539771968893873  0.8595477386934673  1.253987853840581  \\
            0.5540201005025126  0.8565151733979938  1.253987853840581  \\
            0.5791457286432161  0.8509192927602277  1.253987853840581  \\
            0.6042713567839196  0.8450752577704542  1.253987853840581  \\
            0.6293969849246231  0.8389830684286734  1.253987853840581  \\
            0.6395057675859036  0.83643216080402  1.253987853840581  \\
            0.6545226130653267  0.8325365328011781  1.253987853840581  \\
            0.6796482412060302  0.8257634042892804  1.253987853840581  \\
            0.7047738693467337  0.8187351673588555  1.253987853840581  \\
            0.7234665622334764  0.8133165829145729  1.253987853840581  \\
            0.7298994974874372  0.8113980589252185  1.253987853840581  \\
            0.7550251256281407  0.8036422633380563  1.253987853840581  \\
            0.7801507537688442  0.7956240042792474  1.253987853840581  \\
            0.7966053882726858  0.7902010050251256  1.253987853840581  \\
            0.8052763819095478  0.7872584445298749  1.253987853840581  \\
            0.8304020100502513  0.7784616370007659  1.253987853840581  \\
            0.8555276381909548  0.7693945742480282  1.253987853840581  \\
            0.8617412823887781  0.7670854271356784  1.253987853840581  \\
            0.8806532663316583  0.759842227432457  1.253987853840581  \\
            0.9057788944723618  0.7499407078625255  1.253987853840581  \\
            0.9205157249997219  0.7439698492462311  1.253987853840581  \\
            0.9309045226130653  0.7396278189115445  1.253987853840581  \\
            0.9560301507537688  0.7288391701215502  1.253987853840581  \\
            0.9741437537882083  0.7208542713567839  1.253987853840581  \\
            0.9811557788944724  0.7176624710515893  1.253987853840581  \\
            \\
            0.550095139270159  0.8826633165829145  1.319985732681946  \\
            0.5540201005025126  0.8818500975216957  1.319985732681946  \\
            0.5791457286432161  0.8764027086689525  1.319985732681946  \\
            0.6042713567839196  0.8707137504657552  1.319985732681946  \\
            0.6293969849246231  0.8647832229121035  1.319985732681946  \\
            0.6507098112878106  0.8595477386934673  1.319985732681946  \\
            0.6545226130653267  0.858585594639979  1.319985732681946  \\
            0.6796482412060302  0.8519970965941833  1.319985732681946  \\
            0.7047738693467337  0.8451604441963804  1.319985732681946  \\
            0.7298994974874372  0.8380756374465701  1.319985732681946  \\
            0.7355306991814445  0.83643216080402  1.319985732681946  \\
            0.7550251256281407  0.8305832390708406  1.319985732681946  \\
            0.7801507537688442  0.8227896768848341  1.319985732681946  \\
            0.8052763819095478  0.8147410062803003  1.319985732681946  \\
            0.8095864113193867  0.8133165829145729  1.319985732681946  \\
            0.8304020100502513  0.8062388879527972  1.319985732681946  \\
            0.8555276381909548  0.7974332384790479  1.319985732681946  \\
            0.8755664720127443  0.7902010050251256  1.319985732681946  \\
            0.8806532663316583  0.7883106237868899  1.319985732681946  \\
            0.9057788944723618  0.7787030505868952  1.319985732681946  \\
            0.9309045226130653  0.7688252221632719  1.319985732681946  \\
            0.9352120790369027  0.7670854271356784  1.319985732681946  \\
            0.9560301507537688  0.7584198845908425  1.319985732681946  \\
            0.9811557788944724  0.747682793749187  1.319985732681946  \\
            \\
            0.9811557788944724  0.7765121671603674  1.3859836115233106  \\
            0.9560301507537688  0.7869305060312477  1.3859836115233106  \\
            0.9479327262142133  0.7902010050251256  1.3859836115233106  \\
            0.9309045226130653  0.7968803014340275  1.3859836115233106  \\
            0.9057788944723618  0.8064733413227172  1.3859836115233106  \\
            0.8873512287174463  0.8133165829145729  1.3859836115233106  \\
            0.8806532663316583  0.8157342147839521  1.3859836115233106  \\
            0.8555276381909548  0.8245482106440676  1.3859836115233106  \\
            0.8304020100502513  0.8331070980856558  1.3859836115233106  \\
            0.8203410138250241  0.83643216080402  1.3859836115233106  \\
            0.8052763819095478  0.8412751609901887  1.3859836115233106  \\
            0.7801507537688442  0.8491044307960212  1.3859836115233106  \\
            0.7550251256281407  0.8566855462498462  1.3859836115233106  \\
            0.74521812106245  0.8595477386934673  1.3859836115233106  \\
            0.7298994974874372  0.8638998714368803  1.3859836115233106  \\
            0.7047738693467337  0.8707966763923489  1.3859836115233106  \\
            0.6796482412060302  0.8774519119973634  1.3859836115233106  \\
            0.6592324901347583  0.8826633165829145  1.3859836115233106  \\
            \\
            0.9811557788944724  0.8043456234478161  1.4519814903646755  \\
            0.9588784779930151  0.8133165829145729  1.4519814903646755  \\
            0.9560301507537688  0.814431447520859  1.4519814903646755  \\
            0.9309045226130653  0.8240107686365562  1.4519814903646755  \\
            0.9057788944723618  0.8333349813337261  1.4519814903646755  \\
            0.8971982698302031  0.83643216080402  1.4519814903646755  \\
            0.8806532663316583  0.8422412953657411  1.4519814903646755  \\
            0.8555276381909548  0.8508150282275956  1.4519814903646755  \\
            0.8304020100502513  0.8591406067374427  1.4519814903646755  \\
            0.82913558576308  0.8595477386934673  1.4519814903646755  \\
            0.8052763819095478  0.867014492711675  1.4519814903646755  \\
            0.7801507537688442  0.8746360057185063  1.4519814903646755  \\
            0.7550251256281407  0.8820159493748835  1.4519814903646755  \\
            0.7527465245009936  0.8826633165829145  1.4519814903646755  \\
            \\
            0.8358041623918767  0.8826633165829145  1.5179793692060404  \\
            0.8555276381909548  0.8763012108905756  1.5179793692060404  \\
            0.8806532663316583  0.8679549898323815  1.5179793692060404  \\
            0.9052506837988028  0.8595477386934673  1.5179793692060404  \\
            0.9057788944723618  0.859362278056973  1.5179793692060404  \\
            0.9309045226130653  0.8502922364911037  1.5179793692060404  \\
            0.9560301507537688  0.8409740405732271  1.5179793692060404  \\
            0.9679592124043901  0.83643216080402  1.5179793692060404  \\
            0.9811557788944724  0.8312668888150513  1.5179793692060404  \\
            \\
            0.9811557788944724  0.8573505602084369  1.583977248047405  \\
            0.9753849793715421  0.8595477386934673  1.583977248047405  \\
            0.9560301507537688  0.8667213627989996  1.583977248047405  \\
            0.9309045226130653  0.8757922919085565  1.583977248047405  \\
            0.9113517106738372  0.8826633165829145  1.583977248047405  \\
            \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={15}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.432608695652162  0.20217391304351398  \\
            0.44462454118558836  0.6082473487646215  \\
            0.47765695649376305  0.43363924346478916  \\
            0.5000499350193142  0.3027118679549811  \\
            0.4986136785964644  0.2379001046073064  \\
            0.49943294864768956  0.20112510674848003  \\
            0.4929221537774713  0.1826780631577443  \\
            0.48926443602563857  0.17356463497436694  \\
            0.4884963492598799  0.1680921343438173  \\
            0.48802290413634825  0.1653153057390683  \\
            0.4877675424020029  0.16391455734693736  \\
            0.4876354289892368  0.16320996685884925  \\
            0.487568214128035  0.16285612775650113  \\
            0.487534276732328  0.1626785853466109  \\
            0.4875172034194685  0.16258954083789806  \\
            0.48750862933271616  0.16254489147918516  \\
            0.48750432726504095  0.16252250558524559  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={16}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.432608695652162  0.20217391304351398  \\
            0.47765695649376305  0.43363924346478916  \\
            0.5000499350193142  0.3027118679549811  \\
            0.4986136785964644  0.2379001046073064  \\
            0.48926443602563857  0.17356463497436694  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,1.0}, name path={17}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.48750432726504095  0.16252250558524559  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={CVXQP1\_s}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={46.228mm}, yshift={-13.8176mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={time [s]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.0004709139000000067}, xmax={0.016168043900000227}, xticklabels={{0.000,0.008,0.016}}, xtick={{0.0,0.007848565000000111,0.015697130000000222}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={gap}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.4305184643598044e-5}, ymax={4.260542609260766e6}, yticklabels={{$10^{0}$,$10^{5}$}}, ytick={{1.0,100000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={18}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  2.0476e6  \\
            1.6375e-5  798220.0  \\
            0.00041917  453590.0  \\
            0.00085696  221910.0  \\
            0.0012253  133760.0  \\
            0.0050443  61273.0  \\
            0.005693  28876.0  \\
            0.006084  15091.0  \\
            0.0064302  7354.5  \\
            0.0067578  3604.8  \\
            0.0071698  1781.2  \\
            0.0075007  883.62  \\
            0.0078761  439.36  \\
            0.0082077  218.74  \\
            0.0085044  108.99  \\
            0.008807  54.331  \\
            0.0091642  27.089  \\
            0.0094859  13.5  \\
            0.009979  6.728  \\
            0.01038  3.3541  \\
            0.010701  1.6725  \\
            0.011039  0.83437  \\
            0.01133  0.41636  \\
            0.011662  0.20791  \\
            0.012074  0.1038  \\
            0.012355  0.051869  \\
            0.013016  0.025907  \\
            0.013513  0.012951  \\
            0.013819  0.006474  \\
            0.014111  0.0032368  \\
            0.014405  0.0016184  \\
            0.014679  0.00080919  \\
            0.014939  0.00040459  \\
            0.015233  0.0002023  \\
            0.015467  0.00010115  \\
            0.015697  5.0574e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={19}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  2.0476e6  \\
            1.5083e-5  798220.0  \\
            0.00035338  453590.0  \\
            0.00067338  221910.0  \\
            0.0010175  133760.0  \\
            0.0013002  61273.0  \\
            0.0015873  28876.0  \\
            0.001869  15091.0  \\
            0.0022092  7354.5  \\
            0.0025094  3604.8  \\
            0.0028123  1781.2  \\
            0.0031261  883.62  \\
            0.0035138  439.36  \\
            0.0038373  218.74  \\
            0.0042328  108.99  \\
            0.0046083  54.331  \\
            0.0048954  27.089  \\
            0.0052267  13.5  \\
            0.0055226  6.728  \\
            0.0058055  3.3541  \\
            0.0060528  1.6725  \\
            0.0062843  0.83437  \\
            0.0067158  0.41636  \\
            0.0071184  0.20791  \\
            0.0074105  0.1038  \\
            0.007867  0.051869  \\
            0.0081125  0.025907  \\
            0.0084989  0.012951  \\
            0.0088017  0.006474  \\
            0.0090253  0.0032368  \\
            0.0092506  0.0016184  \\
            0.0094718  0.00080919  \\
            0.0097436  0.00040459  \\
            0.0097525  0.0002023  \\
            0.009962  0.00010115  \\
            0.0099735  5.0574e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={20}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  2.0476e6  \\
            1.3417e-5  798220.0  \\
            0.00043046  453590.0  \\
            0.00079604  221910.0  \\
            0.0017978  133760.0  \\
            0.00237  61273.0  \\
            0.0027194  28876.0  \\
            0.0030694  15091.0  \\
            0.0033484  7354.5  \\
            0.0037342  3604.8  \\
            0.0040339  1781.2  \\
            0.0043348  883.62  \\
            0.0046964  439.36  \\
            0.005029  218.74  \\
            0.0053376  108.99  \\
            0.0056499  54.331  \\
            0.0059589  27.089  \\
            0.0062592  13.5  \\
            0.0065482  6.728  \\
            0.0068748  3.3541  \\
            0.0072073  1.6725  \\
            0.007468  0.83437  \\
            0.0077994  0.41636  \\
            0.008068  0.20791  \\
            0.00834  0.1038  \\
            0.0086107  0.051869  \\
            0.008872  0.025907  \\
            0.0091174  0.012951  \\
            0.0094019  0.006474  \\
            0.0096391  0.0032368  \\
            0.0098588  0.0016184  \\
            0.009871  0.00080918  \\
            0.010082  0.00040459  \\
            0.010093  0.0002023  \\
            0.010101  0.00010115  \\
            0.010118  5.0574e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={21}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  2.0476e6  \\
            1.7583e-5  798220.0  \\
            0.00030696  453590.0  \\
            0.00062238  221910.0  \\
            0.00092392  133760.0  \\
            0.0011901  61273.0  \\
            0.0015152  28876.0  \\
            0.0019136  15091.0  \\
            0.0022942  7354.5  \\
            0.0025986  3604.8  \\
            0.0028956  1781.2  \\
            0.0032207  883.62  \\
            0.0035365  439.36  \\
            0.0038374  218.74  \\
            0.0042616  108.99  \\
            0.0046078  54.331  \\
            0.0049227  27.089  \\
            0.0052256  13.5  \\
            0.0055207  6.728  \\
            0.0057943  3.3541  \\
            0.0060656  1.6725  \\
            0.0063937  0.83437  \\
            0.0066556  0.41636  \\
            0.0069952  0.20791  \\
            0.0073757  0.1038  \\
            0.0076383  0.051869  \\
            0.0078936  0.025907  \\
            0.0081473  0.012951  \\
            0.0084389  0.006474  \\
            0.0086773  0.0032368  \\
            0.0086889  0.0016183  \\
            0.0089193  0.00080917  \\
            0.0089296  0.00040458  \\
            0.0089431  0.00020229  \\
            0.0089522  0.00010115  \\
            0.0089616  5.0573e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0001  \\
            0.015697130000000222  0.0001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={CONT-050}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={75.946mm}, yshift={-13.8176mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={time [s]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.011994000000000005}, xmax={0.411794}, xticklabels={{0.00,0.20,0.40}}, xtick={{0.0,0.19989852200000016,0.3997970440000003}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.766973318959823e-5}, ymax={483196.0796851645}, yticklabels={{$10^{0}$,$10^{5}$}}, ytick={{1.0,100000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={23}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  250060.0  \\
            0.00067108  100450.0  \\
            0.013428  50908.0  \\
            0.026962  23477.0  \\
            0.03984  11207.0  \\
            0.051831  5405.8  \\
            0.066244  2612.2  \\
            0.079658  1272.3  \\
            0.092239  626.86  \\
            0.1052  309.25  \\
            0.11847  153.71  \\
            0.13282  76.579  \\
            0.14655  38.219  \\
            0.16029  19.094  \\
            0.17306  9.5433  \\
            0.18622  4.7709  \\
            0.19881  2.3853  \\
            0.21252  1.1926  \\
            0.22728  0.5963  \\
            0.2427  0.29815  \\
            0.2554  0.14907  \\
            0.26824  0.074537  \\
            0.28085  0.037269  \\
            0.29376  0.018634  \\
            0.30689  0.0093172  \\
            0.3196  0.0046586  \\
            0.33323  0.0023293  \\
            0.34585  0.0011646  \\
            0.36069  0.00058232  \\
            0.37469  0.00029116  \\
            0.38768  0.00014558  \\
            0.3998  7.279e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={24}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  250060.0  \\
            0.00047871  100450.0  \\
            0.014319  50908.0  \\
            0.028859  23477.0  \\
            0.040643  11207.0  \\
            0.052894  5405.8  \\
            0.06652  2612.2  \\
            0.08033  1272.3  \\
            0.09469  626.86  \\
            0.10901  309.25  \\
            0.12234  153.71  \\
            0.13701  76.579  \\
            0.15039  38.219  \\
            0.16289  19.094  \\
            0.17551  9.5433  \\
            0.18822  4.7709  \\
            0.20671  2.3853  \\
            0.23328  1.1926  \\
            0.24629  0.5963  \\
            0.26136  0.29815  \\
            0.27521  0.14907  \\
            0.28895  0.074537  \\
            0.30226  0.037269  \\
            0.31565  0.018634  \\
            0.32855  0.0093172  \\
            0.34436  0.0046586  \\
            0.34475  0.0023293  \\
            0.34511  0.0011646  \\
            0.34548  0.00058232  \\
            0.3459  0.00029116  \\
            0.35911  0.00014558  \\
            0.3595  7.279e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={25}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  250060.0  \\
            0.00063958  100450.0  \\
            0.014142  50908.0  \\
            0.029014  23477.0  \\
            0.042029  11207.0  \\
            0.054494  5405.8  \\
            0.069506  2612.2  \\
            0.082232  1272.3  \\
            0.095753  626.86  \\
            0.11052  309.25  \\
            0.12406  153.71  \\
            0.13735  76.579  \\
            0.15016  38.219  \\
            0.16429  19.094  \\
            0.17807  9.5433  \\
            0.193  4.7709  \\
            0.20594  2.3853  \\
            0.21927  1.1926  \\
            0.23371  0.5963  \\
            0.24649  0.29815  \\
            0.26054  0.14907  \\
            0.27611  0.074537  \\
            0.2901  0.037269  \\
            0.2907  0.018634  \\
            0.30366  0.0093172  \\
            0.30402  0.0046586  \\
            0.3044  0.0023293  \\
            0.30476  0.0011646  \\
            0.30522  0.00058232  \\
            0.30557  0.00029116  \\
            0.30592  0.00014558  \\
            0.30634  7.279e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={26}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  250060.0  \\
            0.00048708  100450.0  \\
            0.013968  50908.0  \\
            0.027389  23477.0  \\
            0.042006  11207.0  \\
            0.055436  5405.8  \\
            0.067823  2612.2  \\
            0.079384  1272.3  \\
            0.091459  626.86  \\
            0.10427  309.25  \\
            0.11634  153.71  \\
            0.13022  76.579  \\
            0.14386  38.219  \\
            0.1575  19.094  \\
            0.1716  9.5433  \\
            0.18485  4.7709  \\
            0.19736  2.3853  \\
            0.21099  1.1926  \\
            0.22651  0.5963  \\
            0.23958  0.29815  \\
            0.25211  0.14907  \\
            0.26492  0.074537  \\
            0.26533  0.037269  \\
            0.27875  0.018634  \\
            0.27912  0.0093172  \\
            0.2795  0.0046586  \\
            0.27991  0.0023293  \\
            0.28026  0.0011646  \\
            0.28068  0.00058232  \\
            0.28106  0.00029116  \\
            0.28142  0.00014558  \\
            0.28178  7.279e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={27}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0001  \\
            0.3997970440000003  0.0001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={stcqp1}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={105.66399999999999mm}, yshift={-13.8176mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={time [s]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.002857140000000008}, xmax={0.09809514000000022}, xticklabels={{0.000,0.048,0.095}}, xtick={{0.0,0.047619000000000106,0.09523800000000021}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.131234532191849e-5}, ymax={1.753882270567501e6}, yticklabels={{$10^{0}$,$10^{5}$}}, ytick={{1.0,100000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={28}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  870570.0  \\
            0.00028554  609490.0  \\
            0.0033683  323090.0  \\
            0.0064373  79495.0  \\
            0.0094192  41835.0  \\
            0.012404  18025.0  \\
            0.015377  8649.5  \\
            0.018314  4266.1  \\
            0.021328  2123.5  \\
            0.024283  1060.0  \\
            0.027244  529.61  \\
            0.030086  264.71  \\
            0.033067  132.33  \\
            0.035876  66.157  \\
            0.038778  33.076  \\
            0.041651  16.538  \\
            0.044567  8.2686  \\
            0.047552  4.1342  \\
            0.050477  2.0671  \\
            0.053433  1.0336  \\
            0.056459  0.51677  \\
            0.059506  0.25839  \\
            0.062467  0.12919  \\
            0.065433  0.064597  \\
            0.068359  0.032298  \\
            0.071212  0.016149  \\
            0.074261  0.0080746  \\
            0.077186  0.0040373  \\
            0.080278  0.0020186  \\
            0.083204  0.0010093  \\
            0.08633  0.00050466  \\
            0.089269  0.00025233  \\
            0.092251  0.00012617  \\
            0.095238  6.3083e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={29}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  870570.0  \\
            0.00021246  609490.0  \\
            0.0033136  323090.0  \\
            0.0062693  79495.0  \\
            0.0091247  41835.0  \\
            0.012096  18025.0  \\
            0.015056  8649.5  \\
            0.018192  4266.1  \\
            0.021196  2123.5  \\
            0.024154  1060.0  \\
            0.027093  529.61  \\
            0.030531  264.71  \\
            0.033554  132.33  \\
            0.036518  66.157  \\
            0.039449  33.076  \\
            0.042446  16.538  \\
            0.045292  8.2686  \\
            0.048148  4.1342  \\
            0.050939  2.0671  \\
            0.053824  1.0336  \\
            0.056839  0.51677  \\
            0.059866  0.25839  \\
            0.060113  0.12919  \\
            0.06301  0.064597  \\
            0.063242  0.032298  \\
            0.063462  0.016149  \\
            0.063678  0.0080746  \\
            0.063894  0.0040373  \\
            0.064133  0.0020187  \\
            0.06436  0.0010093  \\
            0.064588  0.00050466  \\
            0.064845  0.00025233  \\
            0.065084  0.00012617  \\
            0.065307  6.3083e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={30}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  870570.0  \\
            0.00021746  609490.0  \\
            0.0031425  323090.0  \\
            0.0060658  79495.0  \\
            0.0090638  41835.0  \\
            0.01197  18025.0  \\
            0.014969  8649.5  \\
            0.017769  4266.1  \\
            0.02079  2123.5  \\
            0.023605  1060.0  \\
            0.026523  529.61  \\
            0.02935  264.71  \\
            0.032309  132.33  \\
            0.035301  66.157  \\
            0.038174  33.076  \\
            0.038389  16.538  \\
            0.041232  8.2687  \\
            0.041461  4.1343  \\
            0.044421  2.0672  \\
            0.044652  1.0336  \\
            0.044868  0.51679  \\
            0.045088  0.2584  \\
            0.048175  0.1292  \\
            0.048409  0.0646  \\
            0.048633  0.0323  \\
            0.048916  0.01615  \\
            0.049154  0.008075  \\
            0.049377  0.0040375  \\
            0.049616  0.0020188  \\
            0.050102  0.0010094  \\
            0.050323  0.00050469  \\
            0.050578  0.00025235  \\
            0.050794  0.00012617  \\
            0.051006  6.3087e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={31}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  870570.0  \\
            0.00037688  609490.0  \\
            0.0036652  323090.0  \\
            0.0069678  79495.0  \\
            0.0099948  41835.0  \\
            0.013065  18025.0  \\
            0.016098  8649.5  \\
            0.019165  4266.1  \\
            0.02219  2123.5  \\
            0.025069  1060.0  \\
            0.027978  529.61  \\
            0.030944  264.71  \\
            0.033751  132.33  \\
            0.033982  66.156  \\
            0.036921  33.076  \\
            0.037186  16.538  \\
            0.037408  8.2691  \\
            0.040743  4.1345  \\
            0.040975  2.0672  \\
            0.041202  1.0336  \\
            0.041428  0.51683  \\
            0.041686  0.25842  \\
            0.041915  0.12921  \\
            0.042185  0.064609  \\
            0.042417  0.032306  \\
            0.042649  0.016154  \\
            0.042869  0.008077  \\
            0.043092  0.0040387  \\
            0.043319  0.0020194  \\
            0.04354  0.0010097  \\
            0.043765  0.00050489  \\
            0.043987  0.00025245  \\
            0.044202  0.00012623  \\
            0.044447  6.3118e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0001  \\
            0.09523800000000021  0.0001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={mosarqp1}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={135.38199999999998mm}, yshift={-13.8176mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={time [s]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.003174000000000003}, xmax={0.10897400000000002}, xticklabels={{0.00,0.05,0.11}}, xtick={{0.0,0.05289808250000012,0.10579616500000023}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.9860656722038243e-5}, ymax={14983.885118969303}, yticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, ytick={{0.0001,0.01,1.0,100.0,10000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={33}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  8499.3  \\
            0.000102  3980.3  \\
            0.013406  1983.5  \\
            0.016328  911.27  \\
            0.019165  452.5  \\
            0.021949  223.09  \\
            0.024658  111.04  \\
            0.027368  55.398  \\
            0.030094  27.665  \\
            0.032881  13.822  \\
            0.035711  6.9073  \\
            0.03842  3.4523  \\
            0.041117  1.7257  \\
            0.043893  0.86266  \\
            0.046942  0.43129  \\
            0.050002  0.21563  \\
            0.052906  0.10781  \\
            0.056212  0.053907  \\
            0.060496  0.026953  \\
            0.065591  0.013477  \\
            0.070316  0.0067383  \\
            0.075252  0.0033692  \\
            0.080436  0.0016846  \\
            0.085751  0.00084229  \\
            0.09116  0.00042115  \\
            0.096224  0.00021057  \\
            0.10104  0.00010529  \\
            0.1058  5.2643e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={34}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  8499.3  \\
            0.00014163  3980.3  \\
            0.003094  1983.5  \\
            0.005832  911.27  \\
            0.0088321  452.5  \\
            0.011655  223.09  \\
            0.014583  111.04  \\
            0.017382  55.398  \\
            0.020008  27.665  \\
            0.022907  13.822  \\
            0.02601  6.9073  \\
            0.028859  3.4523  \\
            0.031719  1.7257  \\
            0.034511  0.86266  \\
            0.037855  0.43129  \\
            0.040707  0.21563  \\
            0.043418  0.10781  \\
            0.046755  0.053907  \\
            0.051163  0.026953  \\
            0.055802  0.013477  \\
            0.055933  0.0067384  \\
            0.060876  0.0033692  \\
            0.060989  0.0016846  \\
            0.065767  0.00084231  \\
            0.065907  0.00042116  \\
            0.066043  0.00021058  \\
            0.066152  0.00010529  \\
            0.066271  5.2645e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={35}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  8499.3  \\
            0.00010504  3980.3  \\
            0.0033568  1983.5  \\
            0.0060423  911.27  \\
            0.0088802  452.5  \\
            0.011899  223.09  \\
            0.01471  111.04  \\
            0.017469  55.398  \\
            0.020332  27.665  \\
            0.023173  13.822  \\
            0.025905  6.9073  \\
            0.028778  3.4523  \\
            0.031566  1.7257  \\
            0.034639  0.86266  \\
            0.037487  0.43129  \\
            0.04031  0.21563  \\
            0.040414  0.10782  \\
            0.043812  0.053909  \\
            0.043927  0.026955  \\
            0.044081  0.013478  \\
            0.044193  0.0067396  \\
            0.044311  0.0033701  \\
            0.044429  0.0016852  \\
            0.044538  0.00084269  \\
            0.04465  0.0004214  \\
            0.049248  0.0002107  \\
            0.049386  0.00010535  \\
            0.049512  5.2675e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={36}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  8499.3  \\
            0.00012046  3980.3  \\
            0.0033294  1983.5  \\
            0.0060135  911.27  \\
            0.0087141  452.5  \\
            0.011677  223.09  \\
            0.014755  111.04  \\
            0.017747  55.398  \\
            0.020482  27.665  \\
            0.023298  13.822  \\
            0.025925  6.9073  \\
            0.028715  3.4523  \\
            0.028822  1.7255  \\
            0.03151  0.86266  \\
            0.031612  0.43129  \\
            0.034494  0.21564  \\
            0.034596  0.10782  \\
            0.034697  0.053915  \\
            0.034797  0.026961  \\
            0.039195  0.01348  \\
            0.039336  0.0067403  \\
            0.039456  0.0033702  \\
            0.039573  0.0016852  \\
            0.03968  0.00084263  \\
            0.03979  0.00042133  \\
            0.039904  0.00021068  \\
            0.040021  0.00010534  \\
            0.040128  5.2675e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0001  \\
            0.10579616500000023  0.0001  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={1.64997512688877}, point meta min={2.8155854650089083e-5}, legend cell align={left}, legend columns={1}, title={}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={-15.0mm}, yshift={-46.0888mm}, width={59.228mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={x1}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={0.3}, xmax={0.65}, xticklabels={{$0.3$,$0.4$,$0.5$,$0.6$}}, xtick={{0.30000000000000004,0.4,0.5,0.6000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={x2}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={0.15}, ymax={0.5}, yticklabels={{$0.2$,$0.3$,$0.4$,$0.5$}}, ytick={{0.2,0.30000000000000004,0.4,0.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots8}, colorbar={false}, view={{0}{90}}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={38}, area legend, fill={rgb,1:red,0.498;green,0.498;blue,0.498}, fill opacity={0.35}, draw opacity={0.0}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            0.75  -0.09999999999999996  \\
            0.85  -0.09999999999999996  \\
            0.85  0.7999999999999997  \\
            -0.14999999999999977  0.7999999999999997  \\
            0.75  -0.09999999999999996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={39}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.75  -0.09999999999999996  \\
            0.85  -0.09999999999999996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={40}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.85  -0.09999999999999996  \\
            0.85  0.7999999999999997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={41}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            0.85  0.7999999999999997  \\
            -0.14999999999999977  0.7999999999999997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={42}, draw opacity={1.0}, line width={1.2}, dashed]
        table[row sep={\\}]
        {
            \\
            -0.14999999999999977  0.7999999999999997  \\
            0.75  -0.09999999999999996  \\
        }
        ;
    \addplot3[color={rgb,1:red,0.1281;green,0.5651;blue,0.5509}, name path={43}, contour prepared={labels={false}}, draw opacity={1.0}, line width={0.3}, solid]
        table[row sep={\\}]
        {
            x  y  z  \\
            -0.25  -0.15194068448952744  0.06602603469601488  \\
            -0.23967663715395648  -0.15753768844221105  0.06602603469601488  \\
            -0.22487437185929648  -0.16446594040034737  0.06602603469601488  \\
            -0.19974874371859297  -0.17498161933988685  0.06602603469601488  \\
            -0.18437819972346906  -0.1806532663316583  0.06602603469601488  \\
            -0.17462311557788945  -0.18381994942031582  0.06602603469601488  \\
            -0.14949748743718594  -0.19088140046640775  0.06602603469601488  \\
            -0.12437185929648241  -0.1968480529007025  0.06602603469601488  \\
            -0.0992462311557789  -0.20171990672320003  0.06602603469601488  \\
            -0.08561634258277834  -0.20376884422110553  0.06602603469601488  \\
            -0.07412060301507538  -0.20531144638013477  0.06602603469601488  \\
            -0.048994974874371856  -0.20770575944683362  0.06602603469601488  \\
            -0.02386934673366834  -0.20912280187406354  0.06602603469601488  \\
            0.001256281407035176  -0.20956257366182457  0.06602603469601488  \\
            0.026381909547738693  -0.20902507481011665  0.06602603469601488  \\
            0.05150753768844221  -0.20751030531893983  0.06602603469601488  \\
            0.07663316582914573  -0.2050182651882941  0.06602603469601488  \\
            0.08568178922812157  -0.20376884422110553  0.06602603469601488  \\
            0.10175879396984924  -0.20128198727848115  0.06602603469601488  \\
            0.12688442211055276  -0.1963006535948039  0.06602603469601488  \\
            0.15201005025125627  -0.19022452129932943  0.06602603469601488  \\
            0.1771356783919598  -0.1830535903920578  0.06602603469601488  \\
            0.18443202768812875  -0.1806532663316583  0.06602603469601488  \\
            0.2022613065326633  -0.17398605210300735  0.06602603469601488  \\
            0.22738693467336685  -0.16334592725885796  0.06602603469601488  \\
            0.23966634218204788  -0.15753768844221105  0.06602603469601488  \\
            0.25251256281407036  -0.15049916824507847  0.06602603469601488  \\
            0.2776381909547739  -0.13529117186614167  0.06602603469601488  \\
            0.2789496834822328  -0.13442211055276382  0.06602603469601488  \\
            0.3027638190954774  -0.11567273997788736  0.06602603469601488  \\
            0.30786758493648503  -0.11130653266331658  0.06602603469601488  \\
            0.3278894472361809  -0.09020876844319857  0.06602603469601488  \\
            0.32966303843925626  -0.08819095477386935  0.06602603469601488  \\
            0.34527245081476077  -0.06507537688442211  0.06602603469601488  \\
            0.3530150753768844  -0.04865713544201966  0.06602603469601488  \\
            0.355956379837128  -0.04195979899497487  0.06602603469601488  \\
            0.36172335906314534  -0.018844221105527637  0.06602603469601488  \\
            0.36310552763797593  0.004271356783919598  0.06602603469601488  \\
            0.3601028855616198  0.027386934673366833  0.06602603469601488  \\
            0.3530150753768844  0.04956492138047934  0.06602603469601488  \\
            0.3526933189932793  0.05050251256281407  0.06602603469601488  \\
            0.3400522538891822  0.07361809045226131  0.06602603469601488  \\
            0.3278894472361809  0.0898232064943896  0.06602603469601488  \\
            0.3222894952850163  0.09673366834170855  0.06602603469601488  \\
            0.3027638190954774  0.1156855040864205  0.06602603469601488  \\
            0.298102590876314  0.11984924623115578  0.06602603469601488  \\
            0.2776381909547739  0.13491386185220014  0.06602603469601488  \\
            0.2656647693442499  0.14296482412060302  0.06602603469601488  \\
            0.25251256281407036  0.15048546254302184  0.06602603469601488  \\
            0.22738693467336685  0.1634908689790176  0.06602603469601488  \\
            0.22179899497483208  0.16608040201005025  0.06602603469601488  \\
            0.2022613065326633  0.1739562735885898  0.06602603469601488  \\
            0.1771356783919598  0.18290009690130224  0.06602603469601488  \\
            0.15674855191997553  0.1891959798994975  0.06602603469601488  \\
            0.15201005025125627  0.1904908145232006  0.06602603469601488  \\
            0.12688442211055276  0.19630838799759104  0.06602603469601488  \\
            0.10175879396984924  0.20107775003515438  0.06602603469601488  \\
            0.07663316582914573  0.20479890063589062  0.06602603469601488  \\
            0.05150753768844221  0.20747183979979975  0.06602603469601488  \\
            0.026381909547738693  0.20909656752688177  0.06602603469601488  \\
            0.001256281407035176  0.20967308381713667  0.06602603469601488  \\
            -0.02386934673366834  0.20920138867056448  0.06602603469601488  \\
            -0.048994974874371856  0.20768148208716516  0.06602603469601488  \\
            -0.07412060301507538  0.20511336406693875  0.06602603469601488  \\
            -0.0992462311557789  0.20149703460988522  0.06602603469601488  \\
            -0.12437185929648241  0.1968324937160046  0.06602603469601488  \\
            -0.14949748743718594  0.19111974138529686  0.06602603469601488  \\
            -0.15664672198207483  0.1891959798994975  0.06602603469601488  \\
            -0.17462311557788945  0.183729325552812  0.06602603469601488  \\
            -0.19974874371859297  0.17490396347602954  0.06602603469601488  \\
            -0.22189640510239245  0.16608040201005025  0.06602603469601488  \\
            -0.22487437185929648  0.16471650937612714  0.06602603469601488  \\
            -0.25  0.1518472852064769  0.06602603469601488  \\
            \\
            -0.25  0.2591689143391526  0.1320239135373797  \\
            -0.22487437185929648  0.2665313077013246  0.1320239135373797  \\
            -0.19974874371859297  0.27311461181882235  0.1320239135373797  \\
            -0.17462311557788945  0.2789188266916458  0.1320239135373797  \\
            -0.1609257917497093  0.28165829145728644  0.1320239135373797  \\
            -0.14949748743718594  0.2837637631172664  0.1320239135373797  \\
            -0.12437185929648241  0.28767506484154703  0.1320239135373797  \\
            -0.0992462311557789  0.29086869652467523  0.1320239135373797  \\
            -0.07412060301507538  0.29334465816665106  0.1320239135373797  \\
            -0.048994974874371856  0.2951029497674745  0.1320239135373797  \\
            -0.02386934673366834  0.2961435713271454  0.1320239135373797  \\
            0.001256281407035176  0.29646652284566405  0.1320239135373797  \\
            0.026381909547738693  0.2960718043230302  0.1320239135373797  \\
            0.05150753768844221  0.294959415759244  0.1320239135373797  \\
            0.07663316582914573  0.2931293571543053  0.1320239135373797  \\
            0.10175879396984924  0.2905816285082143  0.1320239135373797  \\
            0.12688442211055276  0.2873162298209708  0.1320239135373797  \\
            0.15201005025125627  0.283333161092575  0.1320239135373797  \\
            0.1609622923781805  0.28165829145728644  0.1320239135373797  \\
            0.1771356783919598  0.2783734642203738  0.1320239135373797  \\
            0.2022613065326633  0.27249134042308293  0.1320239135373797  \\
            0.22738693467336685  0.2658301273811178  0.1320239135373797  \\
            0.25199626404277403  0.2585427135678392  0.1320239135373797  \\
            0.25251256281407036  0.258375516102058  0.1320239135373797  \\
            0.2776381909547739  0.2493868631049448  0.1320239135373797  \\
            0.3027638190954774  0.23954620508440855  0.1320239135373797  \\
            0.31244281166784593  0.23542713567839196  0.1320239135373797  \\
            0.3278894472361809  0.22817478714180647  0.1320239135373797  \\
            0.3530150753768844  0.21543807702930723  0.1320239135373797  \\
            0.358758845775149  0.21231155778894473  0.1320239135373797  \\
            0.37814070351758794  0.20054660033575483  0.1320239135373797  \\
            0.3956374476884324  0.1891959798994975  0.1320239135373797  \\
            0.40326633165829145  0.18360290372168003  0.1320239135373797  \\
            0.4257226616463908  0.16608040201005025  0.1320239135373797  \\
            0.42839195979899497  0.16368599093006792  0.1320239135373797  \\
            0.45017575054737013  0.14296482412060302  0.1320239135373797  \\
            0.4535175879396985  0.1392268224484895  0.1320239135373797  \\
            0.4699075701957338  0.11984924623115578  0.1320239135373797  \\
            0.478643216080402  0.10731666841515672  0.1320239135373797  \\
            0.48564261203689585  0.09673366834170855  0.1320239135373797  \\
            0.4976674420693912  0.07361809045226131  0.1320239135373797  \\
            0.5037688442211056  0.05752059894534944  0.1320239135373797  \\
            0.5062994534714462  0.05050251256281407  0.1320239135373797  \\
            0.511529985694597  0.027386934673366833  0.1320239135373797  \\
            0.5136559439530389  0.004271356783919598  0.1320239135373797  \\
            0.5126773282467719  -0.018844221105527637  0.1320239135373797  \\
            0.5085941385757963  -0.04195979899497487  0.1320239135373797  \\
            0.5037688442211056  -0.05747776440797319  0.1320239135373797  \\
            0.5012855325216464  -0.06507537688442211  0.1320239135373797  \\
            0.49046673263990287  -0.08819095477386935  0.1320239135373797  \\
            0.478643216080402  -0.10759899413059727  0.1320239135373797  \\
            0.4762627964618245  -0.11130653266331658  0.1320239135373797  \\
            0.45798217502583416  -0.13442211055276382  0.1320239135373797  \\
            0.4535175879396985  -0.13917357873681177  0.1320239135373797  \\
            0.4352790447964181  -0.15753768844221105  0.1320239135373797  \\
            0.42839195979899497  -0.16352423335082816  0.1320239135373797  \\
            0.40749557454930435  -0.1806532663316583  0.1320239135373797  \\
            0.40326633165829145  -0.18370311251232851  0.1320239135373797  \\
            0.37814070351758794  -0.200727230925775  0.1320239135373797  \\
            0.37334310728887876  -0.20376884422110553  0.1320239135373797  \\
            0.3530150753768844  -0.2152730396438988  0.1320239135373797  \\
            0.33098344119111534  -0.22688442211055276  0.1320239135373797  \\
            0.3278894472361809  -0.2283569763110948  0.1320239135373797  \\
            0.3027638190954774  -0.23943272738824123  0.1320239135373797  \\
            0.2776381909547739  -0.2496259484990812  0.1320239135373797  \\
            0.27662878372907335  -0.25  0.1320239135373797  \\
            \\
            0.4565915019841473  -0.25  0.19802179237874445  \\
            0.478643216080402  -0.23563191793163984  0.19802179237874445  \\
            0.4913818966955391  -0.22688442211055276  0.19802179237874445  \\
            0.5037688442211056  -0.21746533132388488  0.19802179237874445  \\
            0.5209044492533131  -0.20376884422110553  0.19802179237874445  \\
            0.5288944723618091  -0.19661437908472781  0.19802179237874445  \\
            0.5458925019526364  -0.1806532663316583  0.19802179237874445  \\
            0.5540201005025126  -0.17197819209935883  0.19802179237874445  \\
            0.5669493141981811  -0.15753768844221105  0.19802179237874445  \\
            0.5791457286432161  -0.14175862098747768  0.19802179237874445  \\
            0.5845756809522118  -0.13442211055276382  0.19802179237874445  \\
            0.5989750664145311  -0.11130653266331658  0.19802179237874445  \\
            0.6042713567839196  -0.10083401896060373  0.19802179237874445  \\
            0.6104049166398771  -0.08819095477386935  0.19802179237874445  \\
            0.6190202949571106  -0.06507537688442211  0.19802179237874445  \\
            0.6250369362081624  -0.04195979899497487  0.19802179237874445  \\
            0.6284548403930321  -0.018844221105527637  0.19802179237874445  \\
            0.6292740075117199  0.004271356783919598  0.19802179237874445  \\
            0.6274944375642257  0.027386934673366833  0.19802179237874445  \\
            0.6231161305505496  0.05050251256281407  0.19802179237874445  \\
            0.6161390864706916  0.07361809045226131  0.19802179237874445  \\
            0.6065633053246515  0.09673366834170855  0.19802179237874445  \\
            0.6042713567839196  0.10108535717968702  0.19802179237874445  \\
            0.5939691450881625  0.11984924623115578  0.19802179237874445  \\
            0.5791457286432161  0.14209854242485068  0.19802179237874445  \\
            0.5785429809799641  0.14296482412060302  0.19802179237874445  \\
            0.5596302354340846  0.16608040201005025  0.19802179237874445  \\
            0.5540201005025126  0.1720449726233063  0.19802179237874445  \\
            0.537139689164814  0.1891959798994975  0.19802179237874445  \\
            0.5288944723618091  0.1966087634666671  0.19802179237874445  \\
            0.510578366283738  0.21231155778894473  0.19802179237874445  \\
            0.5037688442211056  0.21754671223665634  0.19802179237874445  \\
            0.4793215951880217  0.23542713567839196  0.19802179237874445  \\
            0.478643216080402  0.2358768580098259  0.19802179237874445  \\
            0.4535175879396985  0.2516815511943235  0.19802179237874445  \\
            0.44198848945567354  0.2585427135678392  0.19802179237874445  \\
            0.42839195979899497  0.2659417552879977  0.19802179237874445  \\
            0.40326633165829145  0.2788356822873571  0.19802179237874445  \\
            0.3974123673026601  0.28165829145728644  0.19802179237874445  \\
            0.37814070351758794  0.29021797074487216  0.19802179237874445  \\
            0.3530150753768844  0.3006600698436397  0.19802179237874445  \\
            0.34238598898551337  0.3047738693467337  0.19802179237874445  \\
            0.3278894472361809  0.309974508496953  0.19802179237874445  \\
            0.3027638190954774  0.31832310879259396  0.19802179237874445  \\
            0.2776381909547739  0.3260064819730444  0.19802179237874445  \\
            0.2708969968326368  0.3278894472361809  0.19802179237874445  \\
            0.25251256281407036  0.3326749340088481  0.19802179237874445  \\
            0.22738693467336685  0.338595233755804  0.19802179237874445  \\
            0.2022613065326633  0.343895606827686  0.19802179237874445  \\
            0.1771356783919598  0.3485760532244941  0.19802179237874445  \\
            0.16210571943733407  0.35100502512562815  0.19802179237874445  \\
            0.15201005025125627  0.35253255187935695  0.19802179237874445  \\
            0.12688442211055276  0.35575378625637566  0.19802179237874445  \\
            0.10175879396984924  0.35839461804294054  0.19802179237874445  \\
            0.07663316582914573  0.3604550472390516  0.19802179237874445  \\
            0.05150753768844221  0.3619350738447088  0.19802179237874445  \\
            0.026381909547738693  0.36283469785991224  0.19802179237874445  \\
            0.001256281407035176  0.36315391928466184  0.19802179237874445  \\
            -0.02386934673366834  0.3628927381189576  0.19802179237874445  \\
            -0.048994974874371856  0.36205115436279955  0.19802179237874445  \\
            -0.07412060301507538  0.3606291680161877  0.19802179237874445  \\
            -0.0992462311557789  0.35862677907912205  0.19802179237874445  \\
            -0.12437185929648241  0.35604398755160255  0.19802179237874445  \\
            -0.14949748743718594  0.35288079343362927  0.19802179237874445  \\
            -0.16208694636016752  0.35100502512562815  0.19802179237874445  \\
            -0.17462311557788945  0.3490100018970458  0.19802179237874445  \\
            -0.19974874371859297  0.34439154816774514  0.19802179237874445  \\
            -0.22487437185929648  0.33915316776337057  0.19802179237874445  \\
            -0.25  0.33329486068392206  0.19802179237874445  \\
            \\
            -0.25  0.3938437136824851  0.2640196712201093  \\
            -0.23346845337835287  0.3972361809045226  0.2640196712201093  \\
            -0.22487437185929648  0.39890006269831935  0.2640196712201093  \\
            -0.19974874371859297  0.4032498180310238  0.2640196712201093  \\
            -0.17462311557788945  0.4070848094190294  0.2640196712201093  \\
            -0.14949748743718594  0.4104050368623363  0.2640196712201093  \\
            -0.12437185929648241  0.4132105003609445  0.2640196712201093  \\
            -0.0992462311557789  0.4155011999148539  0.2640196712201093  \\
            -0.07412060301507538  0.41727713552406465  0.2640196712201093  \\
            -0.048994974874371856  0.41853830718857654  0.2640196712201093  \\
            -0.02386934673366834  0.4192847149083897  0.2640196712201093  \\
            0.001256281407035176  0.4195163586835041  0.2640196712201093  \\
            0.026381909547738693  0.41923323851391986  0.2640196712201093  \\
            0.05150753768844221  0.4184353543996368  0.2640196712201093  \\
            0.07663316582914573  0.417122706340655  0.2640196712201093  \\
            0.10175879396984924  0.41529529433697443  0.2640196712201093  \\
            0.12688442211055276  0.41295311838859516  0.2640196712201093  \\
            0.15201005025125627  0.4100961784955171  0.2640196712201093  \\
            0.1771356783919598  0.4067244746577403  0.2640196712201093  \\
            0.2022613065326633  0.4028380068752648  0.2640196712201093  \\
            0.22738693467336685  0.3984367751480905  0.2640196712201093  \\
            0.23352316556639824  0.3972361809045226  0.2640196712201093  \\
            0.25251256281407036  0.39329809743621486  0.2640196712201093  \\
            0.2776381909547739  0.3875418460380635  0.2640196712201093  \\
            0.3027638190954774  0.381239978393642  0.2640196712201093  \\
            0.3278894472361809  0.3743924945029501  0.2640196712201093  \\
            0.3288134769791042  0.3741206030150754  0.2640196712201093  \\
            0.3530150753768844  0.36654537413333654  0.2640196712201093  \\
            0.37814070351758794  0.3581005164422335  0.2640196712201093  \\
            0.39789400378095324  0.35100502512562815  0.2640196712201093  \\
            0.40326633165829145  0.34894384332220474  0.2640196712201093  \\
            0.42839195979899497  0.33868405684973146  0.2640196712201093  \\
            0.4533210496928108  0.3278894472361809  0.2640196712201093  \\
            0.4535175879396985  0.32779812485776194  0.2640196712201093  \\
            0.478643216080402  0.31545816187097786  0.2640196712201093  \\
            0.49928494133053125  0.3047738693467337  0.2640196712201093  \\
            0.5037688442211056  0.3022700046934667  0.2640196712201093  \\
            0.5288944723618091  0.2875218853477847  0.2640196712201093  \\
            0.5384204316242684  0.28165829145728644  0.2640196712201093  \\
            0.5540201005025126  0.27123432667196157  0.2640196712201093  \\
            0.5721710771148079  0.2585427135678392  0.2640196712201093  \\
            0.5791457286432161  0.25320943476262153  0.2640196712201093  \\
            0.6014132445664878  0.23542713567839196  0.2640196712201093  \\
            0.6042713567839196  0.23290904578985347  0.2640196712201093  \\
            0.6266978681592095  0.21231155778894473  0.2640196712201093  \\
            0.6293969849246231  0.20954713073049597  0.2640196712201093  \\
            0.648489630146471  0.1891959798994975  0.2640196712201093  \\
            0.6545226130653267  0.18192852522825648  0.2640196712201093  \\
            0.667183204156008  0.16608040201005025  0.2640196712201093  \\
            0.6796482412060302  0.14814290966974425  0.2640196712201093  \\
            0.6831159609294964  0.14296482412060302  0.2640196712201093  \\
            0.6962805132737729  0.11984924623115578  0.2640196712201093  \\
            0.7047738693467337  0.10175242025973574  0.2640196712201093  \\
            0.7070468102328977  0.09673366834170855  0.2640196712201093  \\
            0.715280975806813  0.07361809045226131  0.2640196712201093  \\
            0.721280500576008  0.05050251256281407  0.2640196712201093  \\
            0.7250453845404825  0.027386934673366833  0.2640196712201093  \\
            0.7265756277002366  0.004271356783919598  0.2640196712201093  \\
            0.7258712300552705  -0.018844221105527637  0.2640196712201093  \\
            0.722932191605584  -0.04195979899497487  0.2640196712201093  \\
            0.7177585123511769  -0.06507537688442211  0.2640196712201093  \\
            0.7103501922920495  -0.08819095477386935  0.2640196712201093  \\
            0.7047738693467337  -0.10155821086866662  0.2640196712201093  \\
            0.7005596220663676  -0.11130653266331658  0.2640196712201093  \\
            0.68825089148061  -0.13442211055276382  0.2640196712201093  \\
            0.6796482412060302  -0.1480195296614886  0.2640196712201093  \\
            0.6733995968539506  -0.15753768844221105  0.2640196712201093  \\
            0.6558213099391802  -0.1806532663316583  0.2640196712201093  \\
            0.6545226130653267  -0.18215568036219723  0.2640196712201093  \\
            0.6351088318300581  -0.20376884422110553  0.2640196712201093  \\
            0.6293969849246231  -0.20944514482142088  0.2640196712201093  \\
            0.6111336929041414  -0.22688442211055276  0.2640196712201093  \\
            0.6042713567839196  -0.23280189143797558  0.2640196712201093  \\
            0.583480267579673  -0.25  0.2640196712201093  \\
            \\
            0.6873145217919243  -0.25  0.33001755006147404  \\
            0.7047738693467337  -0.23310484632469938  0.33001755006147404  \\
            0.7109768633003749  -0.22688442211055276  0.33001755006147404  \\
            0.7298994974874372  -0.20587153972854044  0.33001755006147404  \\
            0.7317289493147151  -0.20376884422110553  0.33001755006147404  \\
            0.7496816570156262  -0.1806532663316583  0.33001755006147404  \\
            0.7550251256281407  -0.17283258790173897  0.33001755006147404  \\
            0.7651332768584959  -0.15753768844221105  0.33001755006147404  \\
            0.778321640937461  -0.13442211055276382  0.33001755006147404  \\
            0.7801507537688442  -0.1306130173694748  0.33001755006147404  \\
            0.789127810207477  -0.11130653266331658  0.33001755006147404  \\
            0.797853849277615  -0.08819095477386935  0.33001755006147404  \\
            0.8045577331979981  -0.06507537688442211  0.33001755006147404  \\
            0.8052763819095478  -0.06152711916150664  0.33001755006147404  \\
            0.8091177083569803  -0.04195979899497487  0.33001755006147404  \\
            0.8116955746469512  -0.018844221105527637  0.33001755006147404  \\
            0.8123134103693408  0.004271356783919598  0.33001755006147404  \\
            0.8109712155241494  0.027386934673366833  0.33001755006147404  \\
            0.8076689901113768  0.05050251256281407  0.33001755006147404  \\
            0.8052763819095478  0.061012552639692075  0.33001755006147404  \\
            0.8023157785754438  0.07361809045226131  0.33001755006147404  \\
            0.7948645764475426  0.09673366834170855  0.33001755006147404  \\
            0.7853912191698865  0.11984924623115578  0.33001755006147404  \\
            0.7801507537688442  0.13038695709177786  0.33001755006147404  \\
            0.7736909588856384  0.14296482412060302  0.33001755006147404  \\
            0.7597308144647028  0.16608040201005025  0.33001755006147404  \\
            0.7550251256281407  0.1728582800844121  0.33001755006147404  \\
            0.7432984720553022  0.1891959798994975  0.33001755006147404  \\
            0.7298994974874372  0.205714115005091  0.33001755006147404  \\
            0.7243604185547329  0.21231155778894473  0.33001755006147404  \\
            0.7047738693467337  0.2332317216456345  0.33001755006147404  \\
            0.7026437997606898  0.23542713567839196  0.33001755006147404  \\
            0.6796482412060302  0.25690993114064825  0.33001755006147404  \\
            0.6778346534931194  0.2585427135678392  0.33001755006147404  \\
            0.6545226130653267  0.2777344863851706  0.33001755006147404  \\
            0.649569864980179  0.28165829145728644  0.33001755006147404  \\
            0.6293969849246231  0.296380287613251  0.33001755006147404  \\
            0.617427156147078  0.3047738693467337  0.33001755006147404  \\
            0.6042713567839196  0.31332496477607125  0.33001755006147404  \\
            0.5809125244052608  0.3278894472361809  0.33001755006147404  \\
            0.5791457286432161  0.32891604580998357  0.33001755006147404  \\
            0.5540201005025126  0.34289539233290034  0.33001755006147404  \\
            0.5387679697791389  0.35100502512562815  0.33001755006147404  \\
            0.5288944723618091  0.35592010642255156  0.33001755006147404  \\
            0.5037688442211056  0.3678473796563775  0.33001755006147404  \\
            0.4898779061547334  0.3741206030150754  0.33001755006147404  \\
            0.478643216080402  0.3788901619934369  0.33001755006147404  \\
            0.4535175879396985  0.38901134336175036  0.33001755006147404  \\
            0.4319361766095545  0.3972361809045226  0.33001755006147404  \\
            0.42839195979899497  0.3985105305260228  0.33001755006147404  \\
            0.40326633165829145  0.4070298738107871  0.33001755006147404  \\
            0.37814070351758794  0.4150344531508526  0.33001755006147404  \\
            0.36030306170039766  0.42035175879396985  0.33001755006147404  \\
            0.3530150753768844  0.42240799693644215  0.33001755006147404  \\
            0.3278894472361809  0.42900974720417734  0.33001755006147404  \\
            0.3027638190954774  0.4351242834300133  0.33001755006147404  \\
            0.2776381909547739  0.44075160561394994  0.33001755006147404  \\
            0.2643632856228132  0.4434673366834171  0.33001755006147404  \\
            0.25251256281407036  0.4457685537942665  0.33001755006147404  \\
            0.22738693467336685  0.4501850777910293  0.33001755006147404  \\
            0.2022613065326633  0.45413913854205773  0.33001755006147404  \\
            0.1771356783919598  0.4576307360473519  0.33001755006147404  \\
            0.15201005025125627  0.4606598703069117  0.33001755006147404  \\
            0.12688442211055276  0.4632265413207372  0.33001755006147404  \\
            0.10175879396984924  0.4653307490888284  0.33001755006147404  \\
            0.08259537122405787  0.4665829145728643  0.33001755006147404  \\
            0.07663316582914573  0.46695365952210194  0.33001755006147404  \\
            0.05150753768844221  0.46807592877694343  0.33001755006147404  \\
            0.026381909547738693  0.468758092441651  0.33001755006147404  \\
            0.001256281407035176  0.4690001505162246  0.33001755006147404  \\
            -0.02386934673366834  0.4688021030006644  0.33001755006147404  \\
            -0.048994974874371856  0.4681639498949702  0.33001755006147404  \\
            -0.07412060301507538  0.46708569119914206  0.33001755006147404  \\
            -0.08244046318729255  0.4665829145728643  0.33001755006147404  \\
            -0.0992462311557789  0.4655157343871221  0.33001755006147404  \\
            -0.12437185929648241  0.46345777294360435  0.33001755006147404  \\
            -0.14949748743718594  0.4609373482543523  0.33001755006147404  \\
            -0.17462311557788945  0.45795446031936593  0.33001755006147404  \\
            -0.19974874371859297  0.4545091091386452  0.33001755006147404  \\
            -0.22487437185929648  0.4506012947121902  0.33001755006147404  \\
            -0.25  0.4462310170400008  0.33001755006147404  \\
            \\
            0.7774772224457003  -0.25  0.3960154289028388  \\
            0.7801507537688442  -0.2471311421874891  0.3960154289028388  \\
            0.7984209319174783  -0.22688442211055276  0.3960154289028388  \\
            0.8052763819095478  -0.21847176371887042  0.3960154289028388  \\
            0.8168896556510808  -0.20376884422110553  0.3960154289028388  \\
            0.8304020100502513  -0.1846042631451257  0.3960154289028388  \\
            0.8331047038466425  -0.1806532663316583  0.3960154289028388  \\
            0.847015389914814  -0.15753768844221105  0.3960154289028388  \\
            0.8555276381909548  -0.14115295352167145  0.3960154289028388  \\
            0.858923255931848  -0.13442211055276382  0.3960154289028388  \\
            0.8687381771369891  -0.11130653266331658  0.3960154289028388  \\
            0.876706528299445  -0.08819095477386935  0.3960154289028388  \\
            0.8806532663316583  -0.07328824449920289  0.3960154289028388  \\
            0.8827671267725898  -0.06507537688442211  0.3960154289028388  \\
            0.8869220787476482  -0.04195979899497487  0.3960154289028388  \\
            0.8892824035785497  -0.018844221105527637  0.3960154289028388  \\
            0.8898481012652947  0.004271356783919598  0.3960154289028388  \\
            0.8886191718078832  0.027386934673366833  0.3960154289028388  \\
            0.885595615206315  0.05050251256281407  0.3960154289028388  \\
            0.8807774314605902  0.07361809045226131  0.3960154289028388  \\
            0.8806532663316583  0.07405211900029832  0.3960154289028388  \\
            0.8739768160624324  0.09673366834170855  0.3960154289028388  \\
            0.8653260368407233  0.11984924623115578  0.3960154289028388  \\
            0.8555276381909548  0.14142570724773126  0.3960154289028388  \\
            0.8548078544730616  0.14296482412060302  0.3960154289028388  \\
            0.8420960091061589  0.16608040201005025  0.3960154289028388  \\
            0.8304020100502513  0.1845779818462767  0.3960154289028388  \\
            0.827392862931706  0.1891959798994975  0.3960154289028388  \\
            0.8103704235458652  0.21231155778894473  0.3960154289028388  \\
            0.8052763819095478  0.21851473980399935  0.3960154289028388  \\
            0.7909477498422972  0.23542713567839196  0.3960154289028388  \\
            0.7801507537688442  0.2469783471439062  0.3960154289028388  \\
            0.7689876386840255  0.2585427135678392  0.3960154289028388  \\
            0.7550251256281407  0.2717692181835911  0.3960154289028388  \\
            0.7442324822076285  0.28165829145728644  0.3960154289028388  \\
            0.7298994974874372  0.2937559692202788  0.3960154289028388  \\
            0.7163885803796777  0.3047738693467337  0.3960154289028388  \\
            0.7047738693467337  0.31355332394009106  0.3960154289028388  \\
            0.6851195906936519  0.3278894472361809  0.3960154289028388  \\
            0.6796482412060302  0.33160856093922136  0.3960154289028388  \\
            0.6545226130653267  0.3480676141624338  0.3960154289028388  \\
            0.6498629940305687  0.35100502512562815  0.3960154289028388  \\
            0.6293969849246231  0.36308417810917604  0.3960154289028388  \\
            0.6099360140824407  0.3741206030150754  0.3960154289028388  \\
            0.6042713567839196  0.37714052346412913  0.3960154289028388  \\
            0.5791457286432161  0.3899897860637939  0.3960154289028388  \\
            0.5643476584696021  0.3972361809045226  0.3960154289028388  \\
            0.5540201005025126  0.40200746613620175  0.3960154289028388  \\
            0.5288944723618091  0.4131006291444598  0.3960154289028388  \\
            0.5116717162454104  0.42035175879396985  0.3960154289028388  \\
            0.5037688442211056  0.42350095445229324  0.3960154289028388  \\
            0.478643216080402  0.43302598897142414  0.3960154289028388  \\
            0.4535175879396985  0.44206380944865575  0.3960154289028388  \\
            0.4493933771421759  0.4434673366834171  0.3960154289028388  \\
            0.42839195979899497  0.4502513395248205  0.3960154289028388  \\
            0.40326633165829145  0.45790510624172354  0.3960154289028388  \\
            0.37814070351758794  0.46509640971289223  0.3960154289028388  \\
            0.37259006372087683  0.4665829145728643  0.3960154289028388  \\
            0.3530150753768844  0.4715718107088876  0.3960154289028388  \\
            0.3278894472361809  0.47753524145520226  0.3960154289028388  \\
            0.3027638190954774  0.483058566611383  0.3960154289028388  \\
            0.2776381909547739  0.48814178617742987  0.3960154289028388  \\
            0.26921427040465556  0.48969849246231156  0.3960154289028388  \\
            0.25251256281407036  0.4926425695731047  0.3960154289028388  \\
            0.22738693467336685  0.4966517550157801  0.3960154289028388  \\
            0.2022613065326633  0.5002411304644581  0.3960154289028388  \\
            0.1771356783919598  0.5034106959191387  0.3960154289028388  \\
            0.15201005025125627  0.5061604513798218  0.3960154289028388  \\
            0.12688442211055276  0.5084903968465074  0.3960154289028388  \\
            0.10175879396984924  0.5104005323191957  0.3960154289028388  \\
            0.07663316582914573  0.5118908577978866  0.3960154289028388  \\
            0.05496482412359389  0.5128140703517587  0.3960154289028388  \\
            0.05150753768844221  0.5129548798136602  0.3960154289028388  \\
            0.026381909547738693  0.5135769006349054  0.3960154289028388  \\
            0.001256281407035176  0.5137976177005085  0.3960154289028388  \\
            -0.02386934673366834  0.5136170310104695  0.3960154289028388  \\
            -0.048994974874371856  0.5130351405647886  0.3960154289028388  \\
            -0.05464444672652636  0.5128140703517587  0.3960154289028388  \\
            -0.07412060301507538  0.5120168007960858  0.3960154289028388  \\
            -0.0992462311557789  0.5105684563167947  0.3960154289028388  \\
            -0.12437185929648241  0.5087003018435061  0.3960154289028388  \\
            -0.14949748743718594  0.5064123373762202  0.3960154289028388  \\
            -0.17462311557788945  0.5037045629149368  0.3960154289028388  \\
            -0.19974874371859297  0.500576978459656  0.3960154289028388  \\
            -0.22487437185929648  0.4970295840103778  0.3960154289028388  \\
            -0.25  0.49306237956710214  0.3960154289028388  \\
            \\
            0.8581765993494084  -0.25  0.4620133077442036  \\
            0.8772243707679744  -0.22688442211055276  0.4620133077442036  \\
            0.8806532663316583  -0.22227655195398036  0.4620133077442036  \\
            0.894038165510601  -0.20376884422110553  0.4620133077442036  \\
            0.9057788944723618  -0.18558222484893566  0.4620133077442036  \\
            0.9088738219134378  -0.1806532663316583  0.4620133077442036  \\
            0.9216427280033735  -0.15753768844221105  0.4620133077442036  \\
            0.9309045226130653  -0.13811608241898646  0.4620133077442036  \\
            0.9326191945072905  -0.13442211055276382  0.4620133077442036  \\
            0.9416499675469076  -0.11130653266331658  0.4620133077442036  \\
            0.9489816994420567  -0.08819095477386935  0.4620133077442036  \\
            0.9546143901927381  -0.06507537688442211  0.4620133077442036  \\
            0.9560301507537688  -0.05675584494908671  0.4620133077442036  \\
            0.9584827249080261  -0.04195979899497487  0.4620133077442036  \\
            0.9606593668727097  -0.018844221105527637  0.4620133077442036  \\
            0.961181041393171  0.004271356783919598  0.4620133077442036  \\
            0.9600477484694101  0.027386934673366833  0.4620133077442036  \\
            0.957259488101427  0.05050251256281407  0.4620133077442036  \\
            0.9560301507537688  0.05689805301521656  0.4620133077442036  \\
            0.9527306706630021  0.07361809045226131  0.4620133077442036  \\
            0.9464700734024086  0.09673366834170855  0.4620133077442036  \\
            0.9385104349973474  0.11984924623115578  0.4620133077442036  \\
            0.9309045226130653  0.13805205120440436  0.4620133077442036  \\
            0.9287955921874832  0.14296482412060302  0.4620133077442036  \\
            0.9171271267412565  0.16608040201005025  0.4620133077442036  \\
            0.9057788944723618  0.18563617237444446  0.4620133077442036  \\
            0.9036550261852663  0.1891959798994975  0.4620133077442036  \\
            0.8880690795746019  0.21231155778894473  0.4620133077442036  \\
            0.8806532663316583  0.22217433971139466  0.4620133077442036  \\
            0.8704000901754428  0.23542713567839196  0.4620133077442036  \\
            0.8555276381909548  0.2528514563316618  0.4620133077442036  \\
            0.8505250994161533  0.2585427135678392  0.4620133077442036  \\
            0.8304020100502513  0.2794769662260454  0.4620133077442036  \\
            0.8282407891990253  0.28165829145728644  0.4620133077442036  \\
            0.8052763819095478  0.303009090008379  0.4620133077442036  \\
            0.8033180641714909  0.3047738693467337  0.4620133077442036  \\
            0.7801507537688442  0.32412596474532335  0.4620133077442036  \\
            0.7754978328628066  0.3278894472361809  0.4620133077442036  \\
            0.7550251256281407  0.34332100919078473  0.4620133077442036  \\
            0.7444859321987438  0.35100502512562815  0.4620133077442036  \\
            0.7298994974874372  0.3609618083485395  0.4620133077442036  \\
            0.7099469853643766  0.3741206030150754  0.4620133077442036  \\
            0.7047738693467337  0.37732782260908093  0.4620133077442036  \\
            0.6796482412060302  0.39235955019382673  0.4620133077442036  \\
            0.671189904323651  0.3972361809045226  0.4620133077442036  \\
            0.6545226130653267  0.40630228586066386  0.4620133077442036  \\
            0.6293969849246231  0.41945450464771683  0.4620133077442036  \\
            0.6276130755609353  0.42035175879396985  0.4620133077442036  \\
            0.6042713567839196  0.43146362995892423  0.4620133077442036  \\
            0.5791457286432161  0.4429375206456522  0.4620133077442036  \\
            0.5779340828309106  0.4434673366834171  0.4620133077442036  \\
            0.5540201005025126  0.45339298184274496  0.4620133077442036  \\
            0.5288944723618091  0.4633590647883196  0.4620133077442036  \\
            0.5203712724204943  0.4665829145728643  0.4620133077442036  \\
            0.5037688442211056  0.4725590907770684  0.4620133077442036  \\
            0.478643216080402  0.48116315506418667  0.4620133077442036  \\
            0.4535175879396985  0.489327113761171  0.4620133077442036  \\
            0.4523094961990672  0.48969849246231156  0.4620133077442036  \\
            0.42839195979899497  0.4967119053916678  0.4620133077442036  \\
            0.40326633165829145  0.5036597607923252  0.4620133077442036  \\
            0.37814070351758794  0.5101878061989851  0.4620133077442036  \\
            0.3673378231366093  0.5128140703517587  0.4620133077442036  \\
            0.3530150753768844  0.5161425479097262  0.4620133077442036  \\
            0.3278894472361809  0.5215802137986755  0.4620133077442036  \\
            0.3027638190954774  0.5266165759319825  0.4620133077442036  \\
            0.2776381909547739  0.5312516343096477  0.4620133077442036  \\
            0.25251256281407036  0.5354853889316709  0.4620133077442036  \\
            0.24959998947690246  0.535929648241206  0.4620133077442036  \\
            0.22738693467336685  0.5391747862766064  0.4620133077442036  \\
            0.2022613065326633  0.5424610662307654  0.4620133077442036  \\
            0.1771356783919598  0.5453629859563679  0.4620133077442036  \\
            0.15201005025125627  0.5478805454534137  0.4620133077442036  \\
            0.12688442211055276  0.5500137447219029  0.4620133077442036  \\
            0.10175879396984924  0.5517625837618354  0.4620133077442036  \\
            0.07663316582914573  0.5531270625732114  0.4620133077442036  \\
            0.05150753768844221  0.5541071811560307  0.4620133077442036  \\
            0.026381909547738693  0.5547029395102936  0.4620133077442036  \\
            0.001256281407035176  0.5549143376359996  0.4620133077442036  \\
            -0.02386934673366834  0.5547413755331492  0.4620133077442036  \\
            -0.048994974874371856  0.5541840532017421  0.4620133077442036  \\
            -0.07412060301507538  0.5532423706417784  0.4620133077442036  \\
            -0.0992462311557789  0.5519163278532581  0.4620133077442036  \\
            -0.12437185929648241  0.5502059248361811  0.4620133077442036  \\
            -0.14949748743718594  0.5481111615905476  0.4620133077442036  \\
            -0.17462311557788945  0.5456320381163575  0.4620133077442036  \\
            -0.19974874371859297  0.5427685544136107  0.4620133077442036  \\
            -0.22487437185929648  0.5395207104823073  0.4620133077442036  \\
            -0.2497154024096032  0.535929648241206  0.4620133077442036  \\
            -0.25  0.5358866926873128  0.4620133077442036  \\
            \\
            -0.25  0.5753810664950789  0.5280111865855684  \\
            -0.22487437185929648  0.5788661272015232  0.5280111865855684  \\
            -0.19974874371859297  0.5819823984152219  0.5280111865855684  \\
            -0.19811723044874663  0.5821608040201005  0.5280111865855684  \\
            -0.17462311557788945  0.5846298568595445  0.5280111865855684  \\
            -0.14949748743718594  0.5869159381334591  0.5280111865855684  \\
            -0.12437185929648241  0.5888475882021157  0.5280111865855684  \\
            -0.0992462311557789  0.5904248070655141  0.5280111865855684  \\
            -0.07412060301507538  0.5916475947236546  0.5280111865855684  \\
            -0.048994974874371856  0.5925159511765369  0.5280111865855684  \\
            -0.02386934673366834  0.593029876424161  0.5280111865855684  \\
            0.001256281407035176  0.5931893704665272  0.5280111865855684  \\
            0.026381909547738693  0.5929944333036353  0.5280111865855684  \\
            0.05150753768844221  0.5924450649354852  0.5280111865855684  \\
            0.07663316582914573  0.5915412653620772  0.5280111865855684  \\
            0.10175879396984924  0.5902830345834109  0.5280111865855684  \\
            0.12688442211055276  0.5886703725994866  0.5280111865855684  \\
            0.15201005025125627  0.5867032794103043  0.5280111865855684  \\
            0.1771356783919598  0.5843817550158638  0.5280111865855684  \\
            0.19798908449651556  0.5821608040201005  0.5280111865855684  \\
            0.2022613065326633  0.5816873668210256  0.5280111865855684  \\
            0.22738693467336685  0.5785342166580523  0.5280111865855684  \\
            0.25251256281407036  0.5750122770023335  0.5280111865855684  \\
            0.2776381909547739  0.5711215478538693  0.5280111865855684  \\
            0.3027638190954774  0.5668620292126596  0.5280111865855684  \\
            0.3278894472361809  0.5622337210787045  0.5280111865855684  \\
            0.3439213410229239  0.5590452261306532  0.5280111865855684  \\
            0.3530150753768844  0.5571602620722721  0.5280111865855684  \\
            0.37814070351758794  0.5515678207467735  0.5280111865855684  \\
            0.40326633165829145  0.545591019192718  0.5280111865855684  \\
            0.42839195979899497  0.5392298574101062  0.5280111865855684  \\
            0.440684533780228  0.535929648241206  0.5280111865855684  \\
            0.4535175879396985  0.5323324576885933  0.5280111865855684  \\
            0.478643216080402  0.524888273021434  0.5280111865855684  \\
            0.5037688442211056  0.517042784598633  0.5280111865855684  \\
            0.5166525327367429  0.5128140703517587  0.5280111865855684  \\
            0.5288944723618091  0.5086106975982828  0.5280111865855684  \\
            0.5540201005025126  0.49956379222763836  0.5280111865855684  \\
            0.5791457286432161  0.49009707686299653  0.5280111865855684  \\
            0.580158691546866  0.48969849246231156  0.5280111865855684  \\
            0.6042713567839196  0.47975185966613765  0.5280111865855684  \\
            0.6293969849246231  0.4689472674283498  0.5280111865855684  \\
            0.634679994886245  0.4665829145728643  0.5280111865855684  \\
            0.6545226130653267  0.45725144219155767  0.5280111865855684  \\
            0.6796482412060302  0.44497304301731133  0.5280111865855684  \\
            0.6826175706114871  0.4434673366834171  0.5280111865855684  \\
            0.7047738693467337  0.43163088079516676  0.5280111865855684  \\
            0.7251474007513133  0.42035175879396985  0.5280111865855684  \\
            0.7298994974874372  0.417572157035794  0.5280111865855684  \\
            0.7550251256281407  0.402360882469946  0.5280111865855684  \\
            0.7632129057724253  0.3972361809045226  0.5280111865855684  \\
            0.7801507537688442  0.3859994543835352  0.5280111865855684  \\
            0.7974889821528904  0.3741206030150754  0.5280111865855684  \\
            0.8052763819095478  0.36844510145991366  0.5280111865855684  \\
            0.828470879743955  0.35100502512562815  0.5280111865855684  \\
            0.8304020100502513  0.34945411736668286  0.5280111865855684  \\
            0.8555276381909548  0.328655577417953  0.5280111865855684  \\
            0.8564263720915964  0.3278894472361809  0.5280111865855684  \\
            0.8806532663316583  0.30572796468400876  0.5280111865855684  \\
            0.8816669423060274  0.3047738693467337  0.5280111865855684  \\
            0.904431397493318  0.28165829145728644  0.5280111865855684  \\
            0.9057788944723618  0.280172911066431  0.5280111865855684  \\
            0.9248643628534401  0.2585427135678392  0.5280111865855684  \\
            0.9309045226130653  0.25105652030860987  0.5280111865855684  \\
            0.9431791045769629  0.23542713567839196  0.5280111865855684  \\
            0.9560301507537688  0.21737413216399337  0.5280111865855684  \\
            0.9595404649702364  0.21231155778894473  0.5280111865855684  \\
            0.9739134974477751  0.1891959798994975  0.5280111865855684  \\
            0.9811557788944724  0.17603285166891539  0.5280111865855684  \\
            \\
            0.9319321909141269  -0.25  0.5280111865855684  \\
            0.9494581696760832  -0.22688442211055276  0.5280111865855684  \\
            0.9560301507537688  -0.21728590443387  0.5280111865855684  \\
            0.965045030599932  -0.20376884422110553  0.5280111865855684  \\
            0.9788064446741712  -0.1806532663316583  0.5280111865855684  \\
            0.9811557788944724  -0.176167539031373  0.5280111865855684  \\
            \\
            -0.25  0.6124202888169218  0.5940090654269332  \\
            -0.22487437185929648  0.6156441474174655  0.5940090654269332  \\
            -0.19974874371859297  0.6185268569597506  0.5940090654269332  \\
            -0.17462311557788945  0.6210684174437772  0.5940090654269332  \\
            -0.14949748743718594  0.6232688288695452  0.5940090654269332  \\
            -0.12437185929648241  0.6251280912370545  0.5940090654269332  \\
            -0.0992462311557789  0.6266462045463053  0.5940090654269332  \\
            -0.07412060301507538  0.6278231687972975  0.5940090654269332  \\
            -0.05702204902529881  0.628391959798995  0.5940090654269332  \\
            -0.048994974874371856  0.6286493388288314  0.5940090654269332  \\
            -0.02386934673366834  0.6291261371641813  0.5940090654269332  \\
            0.001256281407035176  0.6292741090613588  0.5940090654269332  \\
            0.026381909547738693  0.629093254520364  0.5940090654269332  \\
            0.05150753768844221  0.628583573541197  0.5940090654269332  \\
            0.05724918711653238  0.628391959798995  0.5940090654269332  \\
            0.07663316582914573  0.6277208240798199  0.5940090654269332  \\
            0.10175879396984924  0.6265097449230018  0.5940090654269332  \\
            0.12688442211055276  0.6249575167079252  0.5940090654269332  \\
            0.15201005025125627  0.62306413943459  0.5940090654269332  \\
            0.1771356783919598  0.6208296131029962  0.5940090654269332  \\
            0.2022613065326633  0.6182539377131437  0.5940090654269332  \\
            0.22738693467336685  0.6153371132650327  0.5940090654269332  \\
            0.25251256281407036  0.6120791397586631  0.5940090654269332  \\
            0.2776381909547739  0.608480017194035  0.5940090654269332  \\
            0.29806656659997643  0.6052763819095477  0.5940090654269332  \\
            0.3027638190954774  0.6045110656967796  0.5940090654269332  \\
            0.3278894472361809  0.6000629540707907  0.5940090654269332  \\
            0.3530150753768844  0.5952604112395435  0.5940090654269332  \\
            0.37814070351758794  0.5901034372030384  0.5940090654269332  \\
            0.40326633165829145  0.5845920319612752  0.5940090654269332  \\
            0.4136802137579641  0.5821608040201005  0.5940090654269332  \\
            0.42839195979899497  0.5785870568165269  0.5940090654269332  \\
            0.4535175879396985  0.5721148012188447  0.5940090654269332  \\
            0.478643216080402  0.565273756128417  0.5940090654269332  \\
            0.5003490855815242  0.5590452261306532  0.5940090654269332  \\
            0.5037688442211056  0.5580224896857408  0.5940090654269332  \\
            0.5288944723618091  0.5501238869889024  0.5940090654269332  \\
            0.5540201005025126  0.5418409240635074  0.5940090654269332  \\
            0.5711562468662903  0.535929648241206  0.5940090654269332  \\
            0.5791457286432161  0.5330521076874609  0.5940090654269332  \\
            0.6042713567839196  0.5236014042420918  0.5940090654269332  \\
            0.6293969849246231  0.5137493970410806  0.5940090654269332  \\
            0.6316889929096854  0.5128140703517587  0.5940090654269332  \\
            0.6545226130653267  0.5030663845543049  0.5940090654269332  \\
            0.6796482412060302  0.49192042921367335  0.5940090654269332  \\
            0.6844752072520839  0.48969849246231156  0.5940090654269332  \\
            0.7047738693467337  0.479902939113064  0.5940090654269332  \\
            0.7298994974874372  0.46733792451474043  0.5940090654269332  \\
            0.7313581613649883  0.4665829145728643  0.5940090654269332  \\
            0.7550251256281407  0.4537104906086212  0.5940090654269332  \\
            0.7732415103337185  0.4434673366834171  0.5940090654269332  \\
            0.7801507537688442  0.439374309982943  0.5940090654269332  \\
            0.8052763819095478  0.4240027069610208  0.5940090654269332  \\
            0.8110606951806538  0.42035175879396985  0.5940090654269332  \\
            0.8304020100502513  0.4074535863086911  0.5940090654269332  \\
            0.8452667360644577  0.3972361809045226  0.5940090654269332  \\
            0.8555276381909548  0.38976053994155724  0.5940090654269332  \\
            0.8763733428353333  0.3741206030150754  0.5940090654269332  \\
            0.8806532663316583  0.3707047712572034  0.5940090654269332  \\
            0.9046420711146249  0.35100502512562815  0.5940090654269332  \\
            0.9057788944723618  0.3500078854669157  0.5940090654269332  \\
            0.9303058521054718  0.3278894472361809  0.5940090654269332  \\
            0.9309045226130653  0.32731011424564393  0.5940090654269332  \\
            0.9535728040998939  0.3047738693467337  0.5940090654269332  \\
            0.9560301507537688  0.3021382404734643  0.5940090654269332  \\
            0.9746294507552002  0.28165829145728644  0.5940090654269332  \\
            0.9811557788944724  0.273857052704748  0.5940090654269332  \\
            \\
            0.9811557788944724  0.3449823134914833  0.660006944268298  \\
            0.9748237295421642  0.35100502512562815  0.660006944268298  \\
            0.9560301507537688  0.3677408177404088  0.660006944268298  \\
            0.9486751333226143  0.3741206030150754  0.660006944268298  \\
            0.9309045226130653  0.3886110792831467  0.660006944268298  \\
            0.9200376025128275  0.3972361809045226  0.660006944268298  \\
            0.9057788944723618  0.4079134146451475  0.660006944268298  \\
            0.8887011004385222  0.42035175879396985  0.660006944268298  \\
            0.8806532663316583  0.4258995676460058  0.660006944268298  \\
            0.8555276381909548  0.4427328127936258  0.660006944268298  \\
            0.8543985950614027  0.4434673366834171  0.660006944268298  \\
            0.8304020100502513  0.458285768988322  0.660006944268298  \\
            0.8165530417059371  0.4665829145728643  0.660006944268298  \\
            0.8052763819095478  0.4730123291178475  0.660006944268298  \\
            0.7801507537688442  0.4868976604865729  0.660006944268298  \\
            0.774916727664273  0.48969849246231156  0.660006944268298  \\
            0.7550251256281407  0.49985201697701265  0.660006944268298  \\
            0.7298994974874372  0.5122574022996366  0.660006944268298  \\
            0.728732541868542  0.5128140703517587  0.660006944268298  \\
            0.7047738693467337  0.5237391637952785  0.660006944268298  \\
            0.6796482412060302  0.5347950822632157  0.660006944268298  \\
            0.6769727166907061  0.535929648241206  0.660006944268298  \\
            0.6545226130653267  0.5450477490711713  0.660006944268298  \\
            0.6293969849246231  0.5548681529107927  0.660006944268298  \\
            0.618274570408052  0.5590452261306532  0.660006944268298  \\
            0.6042713567839196  0.5640911514861945  0.660006944268298  \\
            0.5791457286432161  0.5727761440403493  0.660006944268298  \\
            0.5540201005025126  0.5810923471017585  0.660006944268298  \\
            0.5506421900687996  0.5821608040201005  0.660006944268298  \\
            0.5288944723618091  0.5887719384055771  0.660006944268298  \\
            0.5037688442211056  0.5960554996736308  0.660006944268298  \\
            0.478643216080402  0.6029846297364264  0.660006944268298  \\
            0.4698851399859386  0.6052763819095477  0.660006944268298  \\
            0.4535175879396985  0.6093988271296192  0.660006944268298  \\
            0.42839195979899497  0.6153859931020575  0.660006944268298  \\
            0.40326633165829145  0.6210320100162373  0.660006944268298  \\
            0.37814070351758794  0.6263368778721585  0.660006944268298  \\
            0.36773817541372217  0.628391959798995  0.660006944268298  \\
            0.3530150753768844  0.6311955340109614  0.660006944268298  \\
            0.3278894472361809  0.635651132248196  0.660006944268298  \\
            0.3027638190954774  0.6397779040472584  0.660006944268298  \\
            0.2776381909547739  0.6435758494081485  0.660006944268298  \\
            0.25251256281407036  0.6470449683308664  0.660006944268298  \\
            0.22738693467336685  0.6501852608154118  0.660006944268298  \\
            0.2155699550396739  0.6515075376884422  0.660006944268298  \\
            0.2022613065326633  0.6529448112104218  0.660006944268298  \\
            0.1771356783919598  0.6553409018061352  0.660006944268298  \\
            0.15201005025125627  0.657419629409039  0.660006944268298  \\
            0.12688442211055276  0.6591809940191329  0.660006944268298  \\
            0.10175879396984924  0.6606249956364172  0.660006944268298  \\
            0.07663316582914573  0.6617516342608917  0.660006944268298  \\
            0.05150753768844221  0.6625609098925564  0.660006944268298  \\
            0.026381909547738693  0.6630528225314115  0.660006944268298  \\
            0.001256281407035176  0.6632273721774569  0.660006944268298  \\
            -0.02386934673366834  0.6630845588306925  0.660006944268298  \\
            -0.048994974874371856  0.6626243824911184  0.660006944268298  \\
            -0.07412060301507538  0.6618468431587345  0.660006944268298  \\
            -0.0992462311557789  0.660751940833541  0.660006944268298  \\
            -0.12437185929648241  0.6593396755155377  0.660006944268298  \\
            -0.14949748743718594  0.6576100472047248  0.660006944268298  \\
            -0.17462311557788945  0.6555630559011021  0.660006944268298  \\
            -0.19974874371859297  0.6531987016046696  0.660006944268298  \\
            -0.2155936487182977  0.6515075376884422  0.660006944268298  \\
            -0.22487437185929648  0.650481204609767  0.660006944268298  \\
            -0.25  0.6473737947690387  0.660006944268298  \\
            \\
            -0.25  0.6804914907751503  0.7260048231096627  \\
            -0.22487437185929648  0.6833895401579165  0.7260048231096627  \\
            -0.19974874371859297  0.6859809176483267  0.7260048231096627  \\
            -0.17462311557788945  0.6882656232463806  0.7260048231096627  \\
            -0.14949748743718594  0.6902436569520783  0.7260048231096627  \\
            -0.12437185929648241  0.6919150187654197  0.7260048231096627  \\
            -0.0992462311557789  0.693279708686405  0.7260048231096627  \\
            -0.07412060301507538  0.6943377267150339  0.7260048231096627  \\
            -0.048994974874371856  0.6950890728513067  0.7260048231096627  \\
            -0.02386934673366834  0.6955337470952232  0.7260048231096627  \\
            0.001256281407035176  0.6956717494467836  0.7260048231096627  \\
            0.026381909547738693  0.6955030799059876  0.7260048231096627  \\
            0.05150753768844221  0.6950277384728354  0.7260048231096627  \\
            0.07663316582914573  0.6942457251473271  0.7260048231096627  \\
            0.10175879396984924  0.6931570399294624  0.7260048231096627  \\
            0.12688442211055276  0.6917616828192416  0.7260048231096627  \\
            0.15201005025125627  0.6900596538166646  0.7260048231096627  \\
            0.1771356783919598  0.6880509529217312  0.7260048231096627  \\
            0.2022613065326633  0.6857355801344417  0.7260048231096627  \\
            0.22738693467336685  0.6831135354547959  0.7260048231096627  \\
            0.25251256281407036  0.680184818882794  0.7260048231096627  \\
            0.2776381909547739  0.6769494304184358  0.7260048231096627  \\
            0.29413992038210196  0.6746231155778895  0.7260048231096627  \\
            0.3027638190954774  0.6733649871183763  0.7260048231096627  \\
            0.3278894472361809  0.6693820815586143  0.7260048231096627  \\
            0.3530150753768844  0.6650818130060425  0.7260048231096627  \\
            0.37814070351758794  0.6604641814606611  0.7260048231096627  \\
            0.40326633165829145  0.6555291869224699  0.7260048231096627  \\
            0.4225046379940885  0.6515075376884422  0.7260048231096627  \\
            0.42839195979899497  0.6502323750674323  0.7260048231096627  \\
            0.4535175879396985  0.6444614710775084  0.7260048231096627  \\
            0.478643216080402  0.6383617406494121  0.7260048231096627  \\
            0.5037688442211056  0.6319331837831436  0.7260048231096627  \\
            0.5169359938380562  0.628391959798995  0.7260048231096627  \\
            0.5288944723618091  0.6250552763819748  0.7260048231096627  \\
            0.5540201005025126  0.617703514176502  0.7260048231096627  \\
            0.5791457286432161  0.6100106029127706  0.7260048231096627  \\
            0.5939514771309776  0.6052763819095477  0.7260048231096627  \\
            0.6042713567839196  0.601848068101857  0.7260048231096627  \\
            0.6293969849246231  0.5931467820127709  0.7260048231096627  \\
            0.6545226130653267  0.5840910647184269  0.7260048231096627  \\
            0.6596765181841261  0.5821608040201005  0.7260048231096627  \\
            0.6796482412060302  0.5743779000683547  0.7260048231096627  \\
            0.7047738693467337  0.5642177495432182  0.7260048231096627  \\
            0.7171172675988339  0.5590452261306532  0.7260048231096627  \\
            0.7298994974874372  0.5534626551757773  0.7260048231096627  \\
            0.7550251256281407  0.5421048104219294  0.7260048231096627  \\
            0.7682385577640887  0.535929648241206  0.7260048231096627  \\
            0.7801507537688442  0.5301171967486985  0.7260048231096627  \\
            0.8052763819095478  0.5174560632581933  0.7260048231096627  \\
            0.8142052659608958  0.5128140703517587  0.7260048231096627  \\
            0.8304020100502513  0.5040053147943752  0.7260048231096627  \\
            0.8555276381909548  0.4899206894957616  0.7260048231096627  \\
            0.8559125439059175  0.48969849246231156  0.7260048231096627  \\
            0.8806532663316583  0.47472578340974936  0.7260048231096627  \\
            0.8937299578055538  0.4665829145728643  0.7260048231096627  \\
            0.9057788944723618  0.458698878156414  0.7260048231096627  \\
            0.9284199245195992  0.4434673366834171  0.7260048231096627  \\
            0.9309045226130653  0.44170638922721506  0.7260048231096627  \\
            0.9560301507537688  0.4234115019538972  0.7260048231096627  \\
            0.9601233013311279  0.42035175879396985  0.7260048231096627  \\
            0.9811557788944724  0.4037403674793152  0.7260048231096627  \\
            \\
            -0.25  0.7120692196371312  0.7920027019510276  \\
            -0.22487437185929648  0.7148728232022517  0.7920027019510276  \\
            -0.19974874371859297  0.7173797491414333  0.7920027019510276  \\
            -0.17462311557788945  0.7195899974546764  0.7920027019510276  \\
            -0.15802290522605925  0.7208542713567839  0.7920027019510276  \\
            -0.14949748743718594  0.7214830757563073  0.7920027019510276  \\
            -0.12437185929648241  0.7230489382304877  0.7920027019510276  \\
            -0.0992462311557789  0.724327486489222  0.7920027019510276  \\
            -0.07412060301507538  0.7253187205325105  0.7920027019510276  \\
            -0.048994974874371856  0.7260226403603529  0.7920027019510276  \\
            -0.02386934673366834  0.7264392459727496  0.7920027019510276  \\
            0.001256281407035176  0.7265685373697002  0.7920027019510276  \\
            0.026381909547738693  0.726410514551205  0.7920027019510276  \\
            0.05150753768844221  0.7259651775172637  0.7920027019510276  \\
            0.07663316582914573  0.7252325262678767  0.7920027019510276  \\
            0.10175879396984924  0.7242125608030436  0.7920027019510276  \\
            0.12688442211055276  0.7229052811227646  0.7920027019510276  \\
            0.15201005025125627  0.7213106872270398  0.7920027019510276  \\
            0.15810372473275408  0.7208542713567839  0.7920027019510276  \\
            0.1771356783919598  0.7193823231165194  0.7920027019510276  \\
            0.2022613065326633  0.7171424070406824  0.7920027019510276  \\
            0.22738693467336685  0.7146058133389068  0.7920027019510276  \\
            0.25251256281407036  0.7117725420111926  0.7920027019510276  \\
            0.2776381909547739  0.7086425930575396  0.7920027019510276  \\
            0.3027638190954774  0.705215966477948  0.7920027019510276  \\
            0.3278894472361809  0.7014926622724178  0.7920027019510276  \\
            0.3513524448820693  0.6977386934673366  0.7920027019510276  \\
            0.3530150753768844  0.6974637191819127  0.7920027019510276  \\
            0.37814070351758794  0.6930016431481296  0.7920027019510276  \\
            0.40326633165829145  0.6882328952219903  0.7920027019510276  \\
            0.42839195979899497  0.6831574754034946  0.7920027019510276  \\
            0.4535175879396985  0.6777753836926428  0.7920027019510276  \\
            0.4674402470578283  0.6746231155778895  0.7920027019510276  \\
            0.478643216080402  0.6719981935699434  0.7920027019510276  \\
            0.5037688442211056  0.6657937470605133  0.7920027019510276  \\
            0.5288944723618091  0.6592719375582735  0.7920027019510276  \\
            0.5540201005025126  0.6524327650632239  0.7920027019510276  \\
            0.5572684486737476  0.6515075376884422  0.7920027019510276  \\
            0.5791457286432161  0.645051148952513  0.7920027019510276  \\
            0.6042713567839196  0.6373072863335553  0.7920027019510276  \\
            0.6293969849246231  0.6292345972764252  0.7920027019510276  \\
            0.6319169821712116  0.628391959798995  0.7920027019510276  \\
            0.6545226130653267  0.6205498162912474  0.7920027019510276  \\
            0.6796482412060302  0.6114923087944816  0.7920027019510276  \\
            0.6962654105372322  0.6052763819095477  0.7920027019510276  \\
            0.7047738693467337  0.6019697372459539  0.7920027019510276  \\
            0.7298994974874372  0.5918507263358356  0.7920027019510276  \\
            0.7531454735605777  0.5821608040201005  0.7920027019510276  \\
            0.7550251256281407  0.5813455432158061  0.7920027019510276  \\
            0.7801507537688442  0.5700790242124334  0.7920027019510276  \\
            0.8039774625900935  0.5590452261306532  0.7920027019510276  \\
            0.8052763819095478  0.5584183192233739  0.7920027019510276  \\
            0.8304020100502513  0.5459073937838562  0.7920027019510276  \\
            0.8498430003966578  0.535929648241206  0.7920027019510276  \\
            0.8555276381909548  0.5328834959013404  0.7920027019510276  \\
            0.8806532663316583  0.5190184511439093  0.7920027019510276  \\
            0.8915803065959591  0.5128140703517587  0.7920027019510276  \\
            0.9057788944723618  0.504380322665761  0.7920027019510276  \\
            0.9298201403731818  0.48969849246231156  0.7920027019510276  \\
            0.9309045226130653  0.48900425229997474  0.7920027019510276  \\
            0.9560301507537688  0.4724782873904459  0.7920027019510276  \\
            0.9647608079302972  0.4665829145728643  0.7920027019510276  \\
            0.9811557788944724  0.45494981811289714  0.7920027019510276  \\
            \\
            -0.25  0.7423832541784345  0.8580005807923924  \\
            -0.23531769961073304  0.7439698492462311  0.8580005807923924  \\
            -0.22487437185929648  0.7450638460010393  0.8580005807923924  \\
            -0.19974874371859297  0.747417371749729  0.8580005807923924  \\
            -0.17462311557788945  0.7494923737411773  0.8580005807923924  \\
            -0.14949748743718594  0.7512888519753843  0.8580005807923924  \\
            -0.12437185929648241  0.7528068064523499  0.8580005807923924  \\
            -0.0992462311557789  0.7540462371720741  0.8580005807923924  \\
            -0.07412060301507538  0.7550071441345568  0.8580005807923924  \\
            -0.048994974874371856  0.7556895273397982  0.8580005807923924  \\
            -0.02386934673366834  0.7560933867877982  0.8580005807923924  \\
            0.001256281407035176  0.7562187224785569  0.8580005807923924  \\
            0.026381909547738693  0.7560655344120741  0.8580005807923924  \\
            0.05150753768844221  0.75563382258835  0.8580005807923924  \\
            0.07663316582914573  0.7549235870073845  0.8580005807923924  \\
            0.10175879396984924  0.7539348276691775  0.8580005807923924  \\
            0.12688442211055276  0.7526675445737292  0.8580005807923924  \\
            0.15201005025125627  0.7511217377210394  0.8580005807923924  \\
            0.1771356783919598  0.7492974071111084  0.8580005807923924  \\
            0.2022613065326633  0.7471945527439359  0.8580005807923924  \\
            0.22738693467336685  0.744813174619522  0.8580005807923924  \\
            0.23535304796388415  0.7439698492462311  0.8580005807923924  \\
            0.25251256281407036  0.7420959399629886  0.8580005807923924  \\
            0.2776381909547739  0.7390647749900342  0.8580005807923924  \\
            0.3027638190954774  0.7357462958016338  0.8580005807923924  \\
            0.3278894472361809  0.7321405023977875  0.8580005807923924  \\
            0.3530150753768844  0.7282473947784953  0.8580005807923924  \\
            0.37814070351758794  0.7240669729437571  0.8580005807923924  \\
            0.39620827610796283  0.7208542713567839  0.8580005807923924  \\
            0.40326633165829145  0.7195583360183992  0.8580005807923924  \\
            0.42839195979899497  0.7146483213091144  0.8580005807923924  \\
            0.4535175879396985  0.7094416289738907  0.8580005807923924  \\
            0.478643216080402  0.7039382590127286  0.8580005807923924  \\
            0.5037688442211056  0.6981382114256276  0.8580005807923924  \\
            0.5054153247995776  0.6977386934673366  0.8580005807923924  \\
            0.5288944723618091  0.6918495627166389  0.8580005807923924  \\
            0.5540201005025126  0.6852407834363622  0.8580005807923924  \\
            0.5791457286432161  0.6783253322637292  0.8580005807923924  \\
            0.5920256697502368  0.6746231155778895  0.8580005807923924  \\
            0.6042713567839196  0.670980499313601  0.8580005807923924  \\
            0.6293969849246231  0.6631892378401223  0.8580005807923924  \\
            0.6545226130653267  0.6550806133738339  0.8580005807923924  \\
            0.665177242142991  0.6515075376884422  0.8580005807923924  \\
            0.6796482412060302  0.646479334244857  0.8580005807923924  \\
            0.7047738693467337  0.63742016587321  0.8580005807923924  \\
            0.7289365742899777  0.628391959798995  0.8580005807923924  \\
            0.7298994974874372  0.6280186881453966  0.8580005807923924  \\
            0.7550251256281407  0.6179377334738552  0.8580005807923924  \\
            0.7801507537688442  0.6075156297440549  0.8580005807923924  \\
            0.7853780312018452  0.6052763819095477  0.8580005807923924  \\
            0.8052763819095478  0.5964205071059214  0.8580005807923924  \\
            0.8304020100502513  0.5848837713747707  0.8580005807923924  \\
            0.836155546734968  0.5821608040201005  0.8580005807923924  \\
            0.8555276381909548  0.5726211934469396  0.8580005807923924  \\
            0.8806532663316583  0.5598795164725852  0.8580005807923924  \\
            0.882252146809738  0.5590452261306532  0.8580005807923924  \\
            0.9057788944723618  0.5462507350887734  0.8580005807923924  \\
            0.924238250073575  0.535929648241206  0.8580005807923924  \\
            0.9309045226130653  0.5320380612532044  0.8580005807923924  \\
            0.9560301507537688  0.5169691052288472  0.8580005807923924  \\
            0.9627784447525773  0.5128140703517587  0.8580005807923924  \\
            0.9811557788944724  0.50097704059117  0.8580005807923924  \\
            \\
            -0.25  0.771417056239743  0.9239984596337572  \\
            -0.22487437185929648  0.7739709681030328  0.9239984596337572  \\
            -0.19974874371859297  0.7762546247426939  0.9239984596337572  \\
            -0.17462311557788945  0.7782680261587266  0.9239984596337572  \\
            -0.14949748743718594  0.7800111723511307  0.9239984596337572  \\
            -0.12437185929648241  0.7814840633199063  0.9239984596337572  \\
            -0.0992462311557789  0.7826866990650533  0.9239984596337572  \\
            -0.07412060301507538  0.7836190795865717  0.9239984596337572  \\
            -0.048994974874371856  0.7842812048844617  0.9239984596337572  \\
            -0.02386934673366834  0.7846730749587231  0.9239984596337572  \\
            0.001256281407035176  0.784794689809356  0.9239984596337572  \\
            0.026381909547738693  0.7846460494363602  0.9239984596337572  \\
            0.05150753768844221  0.784227153839736  0.9239984596337572  \\
            0.07663316582914573  0.7835380030194832  0.9239984596337572  \\
            0.10175879396984924  0.7825785969756018  0.9239984596337572  \\
            0.12688442211055276  0.781348935708092  0.9239984596337572  \\
            0.15201005025125627  0.7798490192169536  0.9239984596337572  \\
            0.1771356783919598  0.7780788475021866  0.9239984596337572  \\
            0.2022613065326633  0.7760384205637911  0.9239984596337572  \\
            0.22738693467336685  0.773727738401767  0.9239984596337572  \\
            0.25251256281407036  0.7711468010161144  0.9239984596337572  \\
            0.2776381909547739  0.7682956084068333  0.9239984596337572  \\
            0.28737936435556055  0.7670854271356784  0.9239984596337572  \\
            0.3027638190954774  0.765115684842736  0.9239984596337572  \\
            0.3278894472361809  0.7616202116893565  0.9239984596337572  \\
            0.3530150753768844  0.7578462147787357  0.9239984596337572  \\
            0.37814070351758794  0.7537936941108735  0.9239984596337572  \\
            0.40326633165829145  0.7494626496857698  0.9239984596337572  \\
            0.42839195979899497  0.7448530815034249  0.9239984596337572  \\
            0.4329319245808362  0.7439698492462311  0.9239984596337572  \\
            0.4535175879396985  0.7398385926201746  0.9239984596337572  \\
            0.478643216080402  0.7345089139236527  0.9239984596337572  \\
            0.5037688442211056  0.728891921011685  0.9239984596337572  \\
            0.5288944723618091  0.7229876138842712  0.9239984596337572  \\
            0.5375515862378395  0.7208542713567839  0.9239984596337572  \\
            0.5540201005025126  0.7166637354918141  0.9239984596337572  \\
            0.5791457286432161  0.7099736550268971  0.9239984596337572  \\
            0.6042713567839196  0.7029868969360414  0.9239984596337572  \\
            0.6223760554301058  0.6977386934673366  0.9239984596337572  \\
            0.6293969849246231  0.6956348997520835  0.9239984596337572  \\
            0.6545226130653267  0.6877994329023818  0.9239984596337572  \\
            0.6796482412060302  0.6796572941603239  0.9239984596337572  \\
            0.694619212213586  0.6746231155778895  0.9239984596337572  \\
            0.7047738693467337  0.6710894436817333  0.9239984596337572  \\
            0.7298994974874372  0.6620287302370156  0.9239984596337572  \\
            0.7550251256281407  0.6526506537994883  0.9239984596337572  \\
            0.7579874988691022  0.6515075376884422  0.9239984596337572  \\
            0.7801507537688442  0.6426462965264442  0.9239984596337572  \\
            0.8052763819095478  0.632271822402108  0.9239984596337572  \\
            0.8143842252737067  0.628391959798995  0.9239984596337572  \\
            0.8304020100502513  0.6213128166289013  0.9239984596337572  \\
            0.8555276381909548  0.6098672657243253  0.9239984596337572  \\
            0.8653139939929173  0.6052763819095477  0.9239984596337572  \\
            0.8806532663316583  0.5978004070286844  0.9239984596337572  \\
            0.9057788944723618  0.5852003776817595  0.9239984596337572  \\
            0.9116742536207788  0.5821608040201005  0.9239984596337572  \\
            0.9309045226130653  0.571844257246737  0.9239984596337572  \\
            0.9541268392558702  0.5590452261306532  0.9239984596337572  \\
            0.9560301507537688  0.5579519211475384  0.9239984596337572  \\
            0.9811557788944724  0.5431348343366811  0.9239984596337572  \\
            \\
            -0.25  0.7993974101156271  0.989996338475122  \\
            -0.22487437185929648  0.8018776899226893  0.989996338475122  \\
            -0.19974874371859297  0.8040955062581044  0.989996338475122  \\
            -0.17462311557788945  0.8060508591218729  0.989996338475122  \\
            -0.14949748743718594  0.8077437485139947  0.989996338475122  \\
            -0.12437185929648241  0.8091741744344696  0.989996338475122  \\
            -0.0992462311557789  0.8103421368832977  0.989996338475122  \\
            -0.07412060301507538  0.8112476358604791  0.989996338475122  \\
            -0.048994974874371856  0.8118906713660137  0.989996338475122  \\
            -0.02386934673366834  0.8122712433999015  0.989996338475122  \\
            0.001256281407035176  0.8123893519621426  0.989996338475122  \\
            0.026381909547738693  0.8122449970527368  0.989996338475122  \\
            0.05150753768844221  0.8118381786716843  0.989996338475122  \\
            0.07663316582914573  0.8111688968189851  0.989996338475122  \\
            0.10175879396984924  0.810237151494639  0.989996338475122  \\
            0.12688442211055276  0.8090429426986462  0.989996338475122  \\
            0.15201005025125627  0.8075862704310066  0.989996338475122  \\
            0.1771356783919598  0.8058671346917202  0.989996338475122  \\
            0.2022613065326633  0.8038855354807871  0.989996338475122  \\
            0.22738693467336685  0.8016414727982071  0.989996338475122  \\
            0.25251256281407036  0.7991349466439804  0.989996338475122  \\
            0.2776381909547739  0.796365957018107  0.989996338475122  \\
            0.3027638190954774  0.7933345039205867  0.989996338475122  \\
            0.32666579911635296  0.7902010050251256  0.989996338475122  \\
            0.3278894472361809  0.7900358250326133  0.989996338475122  \\
            0.3530150753768844  0.7863738667524465  0.989996338475122  \\
            0.37814070351758794  0.7824416532486512  0.989996338475122  \\
            0.40326633165829145  0.7782391845212274  0.989996338475122  \\
            0.42839195979899497  0.773766460570175  0.989996338475122  \\
            0.4535175879396985  0.769023481395494  0.989996338475122  \\
            0.4632308442488497  0.7670854271356784  0.989996338475122  \\
            0.478643216080402  0.7639161610069146  0.989996338475122  \\
            0.5037688442211056  0.7584710215528455  0.989996338475122  \\
            0.5288944723618091  0.752747358341535  0.989996338475122  \\
            0.5540201005025126  0.7467451713729829  0.989996338475122  \\
            0.565122619751021  0.7439698492462311  0.989996338475122  \\
            0.5791457286432161  0.7403538274564138  0.989996338475122  \\
            0.6042713567839196  0.7335875776826623  0.989996338475122  \\
            0.6293969849246231  0.7265340136934649  0.989996338475122  \\
            0.6488370423548351  0.7208542713567839  0.989996338475122  \\
            0.6545226130653267  0.7191389999947186  0.989996338475122  \\
            0.6796482412060302  0.7112622090260471  0.989996338475122  \\
            0.7047738693467337  0.7030887404314369  0.989996338475122  \\
            0.7206441137386387  0.6977386934673366  0.989996338475122  \\
            0.7298994974874372  0.6945134865098285  0.989996338475122  \\
            0.7550251256281407  0.6854513320907019  0.989996338475122  \\
            0.7801507537688442  0.6760825057792191  0.989996338475122  \\
            0.7839405426498185  0.6746231155778895  0.989996338475122  \\
            0.8052763819095478  0.6661205801649099  0.989996338475122  \\
            0.8304020100502513  0.6557904147489534  0.989996338475122  \\
            0.8405085786606866  0.6515075376884422  0.989996338475122  \\
            0.8555276381909548  0.6449129892361277  0.989996338475122  \\
            0.8806532663316583  0.6335520357972746  0.989996338475122  \\
            0.891744163857056  0.628391959798995  0.989996338475122  \\
            0.9057788944723618  0.6216175582596201  0.989996338475122  \\
            0.9309045226130653  0.6091485601802683  0.989996338475122  \\
            0.9384993542945059  0.6052763819095477  0.989996338475122  \\
            0.9560301507537688  0.5959904261041248  0.989996338475122  \\
            0.9811557788944724  0.5823271031414256  0.989996338475122  \\
            \\
            -0.25  0.8264573400051167  1.055994217316487  \\
            -0.22487437185929648  0.828868114560199  1.055994217316487  \\
            -0.19974874371859297  0.8310237806967541  1.055994217316487  \\
            -0.17462311557788945  0.8329243384147819  1.055994217316487  \\
            -0.14949748743718594  0.8345697877142824  1.055994217316487  \\
            -0.12437185929648241  0.8359601285952557  1.055994217316487  \\
            -0.11392456665802825  0.83643216080402  1.055994217316487  \\
            -0.0992462311557789  0.8370772827100459  1.055994217316487  \\
            -0.07412060301507538  0.8379334152244713  1.055994217316487  \\
            -0.048994974874371856  0.8385413933868894  1.055994217316487  \\
            -0.02386934673366834  0.8389012171973  1.055994217316487  \\
            0.001256281407035176  0.8390128866557034  1.055994217316487  \\
            0.026381909547738693  0.8388764017620993  1.055994217316487  \\
            0.05150753768844221  0.8384917625164879  1.055994217316487  \\
            0.07663316582914573  0.8378589689188691  1.055994217316487  \\
            0.10175879396984924  0.8369780209692429  1.055994217316487  \\
            0.11390568226187715  0.83643216080402  1.055994217316487  \\
            0.12688442211055276  0.8358325743859921  1.055994217316487  \\
            0.15201005025125627  0.834416722663166  1.055994217316487  \\
            0.1771356783919598  0.8327457625218128  1.055994217316487  \\
            0.2022613065326633  0.8308196939619322  1.055994217316487  \\
            0.22738693467336685  0.8286385169835245  1.055994217316487  \\
            0.25251256281407036  0.8262022315865896  1.055994217316487  \\
            0.2776381909547739  0.8235108377711274  1.055994217316487  \\
            0.3027638190954774  0.820564335537138  1.055994217316487  \\
            0.3278894472361809  0.8173627248846214  1.055994217316487  \\
            0.3530150753768844  0.8139060058135776  1.055994217316487  \\
            0.3570049215159141  0.8133165829145729  1.055994217316487  \\
            0.37814070351758794  0.8101041560042536  1.055994217316487  \\
            0.40326633165829145  0.8060228490201462  1.055994217316487  \\
            0.42839195979899497  0.801679078564392  1.055994217316487  \\
            0.4535175879396985  0.7970728446369911  1.055994217316487  \\
            0.478643216080402  0.7922041472379434  1.055994217316487  \\
            0.48845195285956994  0.7902010050251256  1.055994217316487  \\
            0.5037688442211056  0.7869801248904743  1.055994217316487  \\
            0.5288944723618091  0.7814263800449077  1.055994217316487  \\
            0.5540201005025126  0.7756023799757126  1.055994217316487  \\
            0.5791457286432161  0.769508124682889  1.055994217316487  \\
            0.5887099830365831  0.7670854271356784  1.055994217316487  \\
            0.6042713567839196  0.763023013304059  1.055994217316487  \\
            0.6293969849246231  0.7561852550637828  1.055994217316487  \\
            0.6545226130653267  0.7490689730662653  1.055994217316487  \\
            0.6718481106097525  0.7439698492462311  1.055994217316487  \\
            0.6796482412060302  0.7416017135420399  1.055994217316487  \\
            0.7047738693467337  0.7336862069065048  1.055994217316487  \\
            0.7298994974874372  0.7254833860555238  1.055994217316487  \\
            0.7435988572303853  0.7208542713567839  1.055994217316487  \\
            0.7550251256281407  0.7168674224826047  1.055994217316487  \\
            0.7801507537688442  0.7078039210101784  1.055994217316487  \\
            0.8052763819095478  0.6984437419118135  1.055994217316487  \\
            0.8071108074936535  0.6977386934673366  1.055994217316487  \\
            0.8304020100502513  0.6884853229898739  1.055994217316487  \\
            0.8555276381909548  0.6781964810013223  1.055994217316487  \\
            0.8640013235496049  0.6746231155778895  1.055994217316487  \\
            0.8806532663316583  0.6673561631575167  1.055994217316487  \\
            0.9057788944723618  0.656073908763131  1.055994217316487  \\
            0.9156699915443867  0.6515075376884422  1.055994217316487  \\
            0.9309045226130653  0.6442202440022605  1.055994217316487  \\
            0.9560301507537688  0.6318728112488905  1.055994217316487  \\
            0.9629295504758458  0.628391959798995  1.055994217316487  \\
            0.9811557788944724  0.6188519583660115  1.055994217316487  \\
            \\
            0.9811557788944724  0.653501135842021  1.1219920961578516  \\
            0.9560301507537688  0.6657354792148358  1.1219920961578516  \\
            0.93729155765492  0.6746231155778895  1.1219920961578516  \\
            0.9309045226130653  0.6775504091922193  1.1219920961578516  \\
            0.9057788944723618  0.6887592668578395  1.1219920961578516  \\
            0.8850845366069648  0.6977386934673366  1.1219920961578516  \\
            0.8806532663316583  0.699598790979291  1.1219920961578516  \\
            0.8555276381909548  0.7098490029554719  1.1219920961578516  \\
            0.8304020100502513  0.7198025373057142  1.1219920961578516  \\
            0.8276655628371961  0.7208542713567839  1.1219920961578516  \\
            0.8052763819095478  0.7291878086832125  1.1219920961578516  \\
            0.7801507537688442  0.7382525721805313  1.1219920961578516  \\
            0.7637849312027359  0.7439698492462311  1.1219920961578516  \\
            0.7550251256281407  0.7469363946436852  1.1219920961578516  \\
            0.7298994974874372  0.7551667716701683  1.1219920961578516  \\
            0.7047738693467337  0.76311862493941  1.1219920961578516  \\
            0.6917849319193373  0.7670854271356784  1.1219920961578516  \\
            0.6796482412060302  0.7706819187905367  1.1219920961578516  \\
            0.6545226130653267  0.7778571949778745  1.1219920961578516  \\
            0.6293969849246231  0.7847622159415838  1.1219920961578516  \\
            0.6088004789736645  0.7902010050251256  1.1219920961578516  \\
            0.6042713567839196  0.7913625003741115  1.1219920961578516  \\
            0.5791457286432161  0.7975435151313931  1.1219920961578516  \\
            0.5540201005025126  0.8034620664170279  1.1219920961578516  \\
            0.5288944723618091  0.809118154231016  1.1219920961578516  \\
            0.5093365366987321  0.8133165829145729  1.1219920961578516  \\
            0.5037688442211056  0.8144782854266596  1.1219920961578516  \\
            0.478643216080402  0.8194656550088667  1.1219920961578516  \\
            0.4535175879396985  0.8241979161725466  1.1219920961578516  \\
            0.42839195979899497  0.8286750689176993  1.1219920961578516  \\
            0.40326633165829145  0.8328971132443247  1.1219920961578516  \\
            0.3808761815519373  0.83643216080402  1.1219920961578516  \\
            0.37814070351758794  0.8368522761959628  1.1219920961578516  \\
            0.3530150753768844  0.84046292201767  1.1219920961578516  \\
            0.3278894472361809  0.8438254134873698  1.1219920961578516  \\
            0.3027638190954774  0.8469397506050622  1.1219920961578516  \\
            0.2776381909547739  0.8498059333707474  1.1219920961578516  \\
            0.25251256281407036  0.852423961784425  1.1219920961578516  \\
            0.22738693467336685  0.8547938358460954  1.1219920961578516  \\
            0.2022613065326633  0.8569155555557584  1.1219920961578516  \\
            0.1771356783919598  0.858789120913414  1.1219920961578516  \\
            0.165408953165964  0.8595477386934673  1.1219920961578516  \\
            0.15201005025125627  0.8603915307720318  1.1219920961578516  \\
            0.12688442211055276  0.8617322406670528  1.1219920961578516  \\
            0.10175879396984924  0.8628313812116195  1.1219920961578516  \\
            0.07663316582914573  0.8636889524057322  1.1219920961578516  \\
            0.05150753768844221  0.8643049542493905  1.1219920961578516  \\
            0.026381909547738693  0.8646793867425945  1.1219920961578516  \\
            0.001256281407035176  0.8648122498853443  1.1219920961578516  \\
            -0.02386934673366834  0.8647035436776399  1.1219920961578516  \\
            -0.048994974874371856  0.8643532681194813  1.1219920961578516  \\
            -0.07412060301507538  0.8637614232108684  1.1219920961578516  \\
            -0.0992462311557789  0.8629280089518012  1.1219920961578516  \\
            -0.12437185929648241  0.8618530253422799  1.1219920961578516  \\
            -0.14949748743718594  0.8605364723823042  1.1219920961578516  \\
            -0.16544139301482258  0.8595477386934673  1.1219920961578516  \\
            -0.17462311557788945  0.8589628289598191  1.1219920961578516  \\
            -0.19974874371859297  0.8571140790373643  1.1219920961578516  \\
            -0.22487437185929648  0.8550171747629021  1.1219920961578516  \\
            -0.25  0.8526721161364323  1.1219920961578516  \\
            \\
            0.19642763486595755  0.8826633165829145  1.1879899749992164  \\
            0.2022613065326633  0.8822398551745528  1.1879899749992164  \\
            0.22738693467336685  0.880174437228169  1.1879899749992164  \\
            0.25251256281407036  0.877867449931331  1.1879899749992164  \\
            0.2776381909547739  0.8753188932840388  1.1879899749992164  \\
            0.3027638190954774  0.8725287672862923  1.1879899749992164  \\
            0.3278894472361809  0.8694970719380916  1.1879899749992164  \\
            0.3530150753768844  0.8662238072394365  1.1879899749992164  \\
            0.37814070351758794  0.8627089731903274  1.1879899749992164  \\
            0.3992853980524982  0.8595477386934673  1.1879899749992164  \\
            0.40326633165829145  0.858936345927342  1.1879899749992164  \\
            0.42839195979899497  0.8548293914016202  1.1879899749992164  \\
            0.4535175879396985  0.8504742825238908  1.1879899749992164  \\
            0.478643216080402  0.8458710192941543  1.1879899749992164  \\
            0.5037688442211056  0.8410196017124102  1.1879899749992164  \\
            0.526371199061676  0.83643216080402  1.1879899749992164  \\
            0.5288944723618091  0.8359056782543417  1.1879899749992164  \\
            0.5540201005025126  0.8304080918350801  1.1879899749992164  \\
            0.5791457286432161  0.8246553969972913  1.1879899749992164  \\
            0.6042713567839196  0.8186475937409753  1.1879899749992164  \\
            0.6256583733334712  0.8133165829145729  1.1879899749992164  \\
            0.6293969849246231  0.8123578143512914  1.1879899749992164  \\
            0.6545226130653267  0.8056518726507164  1.1879899749992164  \\
            0.6796482412060302  0.7986834674784944  1.1879899749992164  \\
            0.7047738693467337  0.7914525988346258  1.1879899749992164  \\
            0.7089705444915063  0.7902010050251256  1.1879899749992164  \\
            0.7298994974874372  0.7837739682602033  1.1879899749992164  \\
            0.7550251256281407  0.7757879264019798  1.1879899749992164  \\
            0.7801507537688442  0.7675316293201278  1.1879899749992164  \\
            0.7814656005862193  0.7670854271356784  1.1879899749992164  \\
            0.8052763819095478  0.7587578564588989  1.1879899749992164  \\
            0.8304020100502513  0.7496919081606916  1.1879899749992164  \\
            0.8457876116798375  0.7439698492462311  1.1879899749992164  \\
            0.8555276381909548  0.7402331095155447  1.1879899749992164  \\
            0.8806532663316583  0.730306403371888  1.1879899749992164  \\
            0.903904713440504  0.7208542713567839  1.1879899749992164  \\
            0.9057788944723618  0.7200675534953758  1.1879899749992164  \\
            0.9309045226130653  0.7092239862673175  1.1879899749992164  \\
            0.9560301507537688  0.6980837414133206  1.1879899749992164  \\
            0.956788182155723  0.6977386934673366  1.1879899749992164  \\
            0.9811557788944724  0.6862731636945993  1.1879899749992164  \\
            \\
            -0.25  0.8781090192817853  1.1879899749992164  \\
            -0.22487437185929648  0.8803918496435779  1.1879899749992164  \\
            -0.19974874371859297  0.8824331106549161  1.1879899749992164  \\
            -0.1965348217627449  0.8826633165829145  1.1879899749992164  \\
            \\
            0.41296789081471846  0.8826633165829145  1.253987853840581  \\
            0.42839195979899497  0.880209049284672  1.253987853840581  \\
            0.4535175879396985  0.8759695071842001  1.253987853840581  \\
            0.478643216080402  0.8714883957332739  1.253987853840581  \\
            0.5037688442211056  0.8667657149318935  1.253987853840581  \\
            0.5288944723618091  0.8618014647800587  1.253987853840581  \\
            0.539771968893873  0.8595477386934673  1.253987853840581  \\
            0.5540201005025126  0.8565151733979938  1.253987853840581  \\
            0.5791457286432161  0.8509192927602277  1.253987853840581  \\
            0.6042713567839196  0.8450752577704542  1.253987853840581  \\
            0.6293969849246231  0.8389830684286734  1.253987853840581  \\
            0.6395057675859036  0.83643216080402  1.253987853840581  \\
            0.6545226130653267  0.8325365328011781  1.253987853840581  \\
            0.6796482412060302  0.8257634042892804  1.253987853840581  \\
            0.7047738693467337  0.8187351673588555  1.253987853840581  \\
            0.7234665622334764  0.8133165829145729  1.253987853840581  \\
            0.7298994974874372  0.8113980589252185  1.253987853840581  \\
            0.7550251256281407  0.8036422633380563  1.253987853840581  \\
            0.7801507537688442  0.7956240042792474  1.253987853840581  \\
            0.7966053882726858  0.7902010050251256  1.253987853840581  \\
            0.8052763819095478  0.7872584445298749  1.253987853840581  \\
            0.8304020100502513  0.7784616370007659  1.253987853840581  \\
            0.8555276381909548  0.7693945742480282  1.253987853840581  \\
            0.8617412823887781  0.7670854271356784  1.253987853840581  \\
            0.8806532663316583  0.759842227432457  1.253987853840581  \\
            0.9057788944723618  0.7499407078625255  1.253987853840581  \\
            0.9205157249997219  0.7439698492462311  1.253987853840581  \\
            0.9309045226130653  0.7396278189115445  1.253987853840581  \\
            0.9560301507537688  0.7288391701215502  1.253987853840581  \\
            0.9741437537882083  0.7208542713567839  1.253987853840581  \\
            0.9811557788944724  0.7176624710515893  1.253987853840581  \\
            \\
            0.550095139270159  0.8826633165829145  1.319985732681946  \\
            0.5540201005025126  0.8818500975216957  1.319985732681946  \\
            0.5791457286432161  0.8764027086689525  1.319985732681946  \\
            0.6042713567839196  0.8707137504657552  1.319985732681946  \\
            0.6293969849246231  0.8647832229121035  1.319985732681946  \\
            0.6507098112878106  0.8595477386934673  1.319985732681946  \\
            0.6545226130653267  0.858585594639979  1.319985732681946  \\
            0.6796482412060302  0.8519970965941833  1.319985732681946  \\
            0.7047738693467337  0.8451604441963804  1.319985732681946  \\
            0.7298994974874372  0.8380756374465701  1.319985732681946  \\
            0.7355306991814445  0.83643216080402  1.319985732681946  \\
            0.7550251256281407  0.8305832390708406  1.319985732681946  \\
            0.7801507537688442  0.8227896768848341  1.319985732681946  \\
            0.8052763819095478  0.8147410062803003  1.319985732681946  \\
            0.8095864113193867  0.8133165829145729  1.319985732681946  \\
            0.8304020100502513  0.8062388879527972  1.319985732681946  \\
            0.8555276381909548  0.7974332384790479  1.319985732681946  \\
            0.8755664720127443  0.7902010050251256  1.319985732681946  \\
            0.8806532663316583  0.7883106237868899  1.319985732681946  \\
            0.9057788944723618  0.7787030505868952  1.319985732681946  \\
            0.9309045226130653  0.7688252221632719  1.319985732681946  \\
            0.9352120790369027  0.7670854271356784  1.319985732681946  \\
            0.9560301507537688  0.7584198845908425  1.319985732681946  \\
            0.9811557788944724  0.747682793749187  1.319985732681946  \\
            \\
            0.9811557788944724  0.7765121671603674  1.3859836115233106  \\
            0.9560301507537688  0.7869305060312477  1.3859836115233106  \\
            0.9479327262142133  0.7902010050251256  1.3859836115233106  \\
            0.9309045226130653  0.7968803014340275  1.3859836115233106  \\
            0.9057788944723618  0.8064733413227172  1.3859836115233106  \\
            0.8873512287174463  0.8133165829145729  1.3859836115233106  \\
            0.8806532663316583  0.8157342147839521  1.3859836115233106  \\
            0.8555276381909548  0.8245482106440676  1.3859836115233106  \\
            0.8304020100502513  0.8331070980856558  1.3859836115233106  \\
            0.8203410138250241  0.83643216080402  1.3859836115233106  \\
            0.8052763819095478  0.8412751609901887  1.3859836115233106  \\
            0.7801507537688442  0.8491044307960212  1.3859836115233106  \\
            0.7550251256281407  0.8566855462498462  1.3859836115233106  \\
            0.74521812106245  0.8595477386934673  1.3859836115233106  \\
            0.7298994974874372  0.8638998714368803  1.3859836115233106  \\
            0.7047738693467337  0.8707966763923489  1.3859836115233106  \\
            0.6796482412060302  0.8774519119973634  1.3859836115233106  \\
            0.6592324901347583  0.8826633165829145  1.3859836115233106  \\
            \\
            0.9811557788944724  0.8043456234478161  1.4519814903646755  \\
            0.9588784779930151  0.8133165829145729  1.4519814903646755  \\
            0.9560301507537688  0.814431447520859  1.4519814903646755  \\
            0.9309045226130653  0.8240107686365562  1.4519814903646755  \\
            0.9057788944723618  0.8333349813337261  1.4519814903646755  \\
            0.8971982698302031  0.83643216080402  1.4519814903646755  \\
            0.8806532663316583  0.8422412953657411  1.4519814903646755  \\
            0.8555276381909548  0.8508150282275956  1.4519814903646755  \\
            0.8304020100502513  0.8591406067374427  1.4519814903646755  \\
            0.82913558576308  0.8595477386934673  1.4519814903646755  \\
            0.8052763819095478  0.867014492711675  1.4519814903646755  \\
            0.7801507537688442  0.8746360057185063  1.4519814903646755  \\
            0.7550251256281407  0.8820159493748835  1.4519814903646755  \\
            0.7527465245009936  0.8826633165829145  1.4519814903646755  \\
            \\
            0.8358041623918767  0.8826633165829145  1.5179793692060404  \\
            0.8555276381909548  0.8763012108905756  1.5179793692060404  \\
            0.8806532663316583  0.8679549898323815  1.5179793692060404  \\
            0.9052506837988028  0.8595477386934673  1.5179793692060404  \\
            0.9057788944723618  0.859362278056973  1.5179793692060404  \\
            0.9309045226130653  0.8502922364911037  1.5179793692060404  \\
            0.9560301507537688  0.8409740405732271  1.5179793692060404  \\
            0.9679592124043901  0.83643216080402  1.5179793692060404  \\
            0.9811557788944724  0.8312668888150513  1.5179793692060404  \\
            \\
            0.9811557788944724  0.8573505602084369  1.583977248047405  \\
            0.9753849793715421  0.8595477386934673  1.583977248047405  \\
            0.9560301507537688  0.8667213627989996  1.583977248047405  \\
            0.9309045226130653  0.8757922919085565  1.583977248047405  \\
            0.9113517106738372  0.8826633165829145  1.583977248047405  \\
            \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={44}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.44462454118558836  0.6082473487646215  \\
            0.47765695649376305  0.43363924346478916  \\
            0.5000499350193142  0.3027118679549811  \\
            0.4986136785964644  0.2379001046073064  \\
            0.49943294864768956  0.20112510674848003  \\
            0.4929221537774713  0.1826780631577443  \\
            0.48926443602563857  0.17356463497436694  \\
            0.4884963492598799  0.1680921343438173  \\
            0.48802290413634825  0.1653153057390683  \\
            0.4877675424020029  0.16391455734693736  \\
            0.4876354289892368  0.16320996685884925  \\
            0.487568214128035  0.16285612775650113  \\
            0.487534276732328  0.1626785853466109  \\
            0.4875172034194685  0.16258954083789806  \\
            0.48750862933271616  0.16254489147918516  \\
            0.48750432726504095  0.16252250558524559  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={45}, area legend, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.25}, draw opacity={0.0}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            0.40843  0.45672  \\
            0.41355  0.44646  \\
            0.41868  0.4362  \\
            0.44432  0.41056  \\
            0.44945  0.40543  \\
            0.46484  0.39005  \\
            0.48022  0.37979  \\
            0.49048  0.37466  \\
            0.50586  0.36954  \\
            0.52637  0.36954  \\
            0.53663  0.37466  \\
            0.54176  0.38492  \\
            0.54176  0.41569  \\
            0.53663  0.42595  \\
            0.52637  0.44646  \\
            0.52125  0.45159  \\
            0.51612  0.45672  \\
            0.50073  0.4721  \\
            0.48535  0.48236  \\
            0.47509  0.48749  \\
            0.46484  0.49261  \\
            0.4392  0.49774  \\
            0.42894  0.49774  \\
            0.41355  0.49261  \\
            0.40843  0.48749  \\
            0.40843  0.45672  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={46}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.47765695649376305  0.43363924346478916  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47}, area legend, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.25}, draw opacity={0.0}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            0.40005  0.3104  \\
            0.43595  0.26938  \\
            0.4462  0.25912  \\
            0.48723  0.22322  \\
            0.518  0.20271  \\
            0.58979  0.20271  \\
            0.60005  0.20784  \\
            0.60005  0.27963  \\
            0.58979  0.30015  \\
            0.56415  0.33605  \\
            0.50774  0.39246  \\
            0.50261  0.39758  \\
            0.49236  0.40271  \\
            0.40005  0.40271  \\
            0.40005  0.3104  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={48}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.5000499350193142  0.3027118679549811  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49}, area legend, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={0.25}, draw opacity={0.0}, line width={0}, solid]
        table[row sep={\\}]
        {
            \\
            0.39861  0.25585  \\
            0.44477  0.20969  \\
            0.50118  0.15328  \\
            0.51143  0.14303  \\
            0.52682  0.1379  \\
            0.59861  0.1379  \\
            0.59861  0.23021  \\
            0.58836  0.24559  \\
            0.58323  0.25072  \\
            0.51143  0.32252  \\
            0.49605  0.33277  \\
            0.47041  0.3379  \\
            0.39861  0.3379  \\
            0.39861  0.25585  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={50}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.4986136785964644  0.2379001046073064  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,1.0}, name path={51}, only marks, draw opacity={1.0}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.48750432726504095  0.16252250558524559  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={46.228mm}, yshift={-46.0888mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={$\theta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{0,0.5,1}}, xtick={{0.0,0.5,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={refactorizations}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={29}, ymax={36}, yticklabels={{$29$,$30$,$31$,$32$,$33$,$34$,$35$,$36$}}, ytick={{29.0,30.0,31.0,32.0,33.0,34.0,35.0,36.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  35.0  \\
            0.1  33.0  \\
            0.6  31.0  \\
            1.0  30.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={53}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  35.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={53}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  33.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={53}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.6  31.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={53}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  30.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={75.946mm}, yshift={-46.0888mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={$\theta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{0,0.5,1}}, xtick={{0.0,0.5,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={21}, ymax={32}, yticklabels={{$22.5$,$25.0$,$27.5$,$30.0$}}, ytick={{22.5,25.0,27.5,30.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={54}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  31.0  \\
            0.1  26.0  \\
            0.6  23.0  \\
            1.0  22.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  31.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  26.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.6  23.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  22.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={105.66399999999999mm}, yshift={-46.0888mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={$\theta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{0,0.5,1}}, xtick={{0.0,0.5,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={12}, ymax={35}, yticklabels={{$15$,$20$,$25$,$30$,$35$}}, ytick={{15.0,20.0,25.0,30.0,35.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  33.0  \\
            0.1  22.0  \\
            0.6  17.0  \\
            1.0  14.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={57}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  33.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={57}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  22.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={57}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.6  17.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={57}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  14.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={{at={(0.5,1.0)}, anchor=south, yshift=2pt, font={\fontsize{8 pt}{10.4 pt}\selectfont}}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={135.38199999999998mm}, yshift={-46.0888mm}, width={32.717999999999996mm}, height={40.2712mm}, scaled x ticks={false}, xlabel={$\theta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=0pt}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{0,0.5,1}}, xtick={{0.0,0.5,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{font={\fontsize{6 pt}{6 pt}\selectfont}, inner sep=0pt, outer sep=0pt, yshift=2pt}}, ymajorgrids={true}, ymin={12}, ymax={29}, yticklabels={{$12.5$,$15.0$,$17.5$,$20.0$,$22.5$,$25.0$,$27.5$}}, ytick={{12.5,15.0,17.5,20.0,22.5,25.0,27.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={58}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  27.0  \\
            0.1  21.0  \\
            0.6  17.0  \\
            1.0  14.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={59}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  27.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={59}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  21.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={59}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.6  17.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={59}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  14.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/iterative_methods.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.98)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-0.0mm}, width={160.02mm}, height={12.113000000000001mm}, scale only axis, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0.0}, xmax={1.0}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{1 pt}{1.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0.0}, ymax={1.0}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1097}, draw opacity={1.0}, line width={1.8}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {explicit}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1098}, draw opacity={1.0}, line width={1.8}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {implicit}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={CVXQP1\_s}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={-3.0mm}, yshift={-13.113000000000001mm}, width={45.005mm}, height={32.595666666666666mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, xmajorgrids={true}, xmin={-0.3500000000000014}, xmax={47.35}, xticklabels={{$0$,$10$,$20$,$30$,$40$}}, xtick={{0.0,10.0,20.0,30.0,40.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={eigenvalues}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, ymajorgrids={true}, ymin={-4.2222e9}, ymax={1.449622e11}, yticklabels={{$0$,$2.500\times10^{^{10}}$,$5.000\times10^{^{10}}$,$7.500\times10^{^{10}}$,$1.000\times10^{^{11}}$,$1.250\times10^{^{11}}$}}, ytick={{0.0,2.5e10,5.0e10,7.5e10,1.0e11,1.25e11}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1099}, only marks, draw opacity={0.25}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.25}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  279.6  \\
            1.0  2.9657  \\
            1.0  2.5193  \\
            1.0  2.0732  \\
            1.0  1.8368  \\
            1.0  1.7177  \\
            1.0  1.6378  \\
            1.0  1.5926  \\
            1.0  1.538  \\
            1.0  1.4938  \\
            1.0  1.4478  \\
            1.0  1.3886  \\
            1.0  1.3254  \\
            1.0  1.2917  \\
            1.0  1.2606  \\
            1.0  1.1384  \\
            1.0  1.0168  \\
            1.0  0.90159  \\
            1.0  0.45428  \\
            1.0  0.37309  \\
            1.0  0.32255  \\
            1.0  0.28921  \\
            1.0  0.25804  \\
            1.0  0.23233  \\
            1.0  0.20089  \\
            1.0  0.16611  \\
            1.0  0.036763  \\
            2.0  3.0016  \\
            2.0  2.5313  \\
            2.0  2.1071  \\
            2.0  1.8543  \\
            2.0  1.7362  \\
            2.0  1.6436  \\
            2.0  1.5935  \\
            2.0  1.5481  \\
            2.0  1.4944  \\
            2.0  1.4496  \\
            2.0  1.3906  \\
            2.0  1.3259  \\
            2.0  1.2952  \\
            2.0  1.2623  \\
            2.0  1.147  \\
            2.0  1.0185  \\
            2.0  0.90177  \\
            2.0  0.45468  \\
            2.0  0.37467  \\
            2.0  0.32586  \\
            2.0  0.28976  \\
            2.0  0.25847  \\
            2.0  0.23634  \\
            2.0  0.20359  \\
            2.0  0.16674  \\
            2.0  0.065947  \\
            3.0  4.3038  \\
            3.0  3.3951  \\
            3.0  3.0381  \\
            3.0  2.7331  \\
            3.0  2.5462  \\
            3.0  2.3041  \\
            3.0  2.1062  \\
            3.0  1.9408  \\
            3.0  1.8234  \\
            3.0  1.6873  \\
            3.0  1.5997  \\
            3.0  1.4955  \\
            3.0  1.3978  \\
            3.0  1.3262  \\
            3.0  1.2483  \\
            3.0  1.1702  \\
            3.0  1.1203  \\
            3.0  0.77811  \\
            3.0  0.69539  \\
            3.0  0.60997  \\
            3.0  0.55826  \\
            3.0  0.47273  \\
            3.0  0.41891  \\
            3.0  0.35696  \\
            3.0  0.30822  \\
            3.0  0.064  \\
            4.0  8.5089  \\
            4.0  6.3793  \\
            4.0  5.1889  \\
            4.0  4.1236  \\
            4.0  3.5104  \\
            4.0  3.1624  \\
            4.0  2.8763  \\
            4.0  2.5963  \\
            4.0  2.4183  \\
            4.0  2.0798  \\
            4.0  1.9219  \\
            4.0  1.6983  \\
            4.0  1.518  \\
            4.0  1.3568  \\
            4.0  1.2317  \\
            4.0  1.1054  \\
            4.0  1.0477  \\
            4.0  0.95372  \\
            4.0  0.88601  \\
            4.0  0.80227  \\
            4.0  0.72685  \\
            4.0  0.65656  \\
            4.0  0.56142  \\
            4.0  0.48471  \\
            4.0  0.41082  \\
            4.0  0.25648  \\
            5.0  17.189  \\
            5.0  13.426  \\
            5.0  10.867  \\
            5.0  8.9271  \\
            5.0  7.6295  \\
            5.0  5.9561  \\
            5.0  4.7173  \\
            5.0  3.3621  \\
            5.0  2.8708  \\
            5.0  2.4504  \\
            5.0  2.0834  \\
            5.0  1.7531  \\
            5.0  1.512  \\
            5.0  1.3295  \\
            5.0  1.1642  \\
            5.0  1.066  \\
            5.0  1.0274  \\
            5.0  1.0012  \\
            5.0  0.96765  \\
            5.0  0.93285  \\
            5.0  0.83861  \\
            5.0  0.75251  \\
            5.0  0.64893  \\
            5.0  0.58217  \\
            5.0  0.50902  \\
            5.0  0.3903  \\
            6.0  35.115  \\
            6.0  28.384  \\
            6.0  22.131  \\
            6.0  18.253  \\
            6.0  15.061  \\
            6.0  12.275  \\
            6.0  9.7096  \\
            6.0  7.0624  \\
            6.0  3.2279  \\
            6.0  2.5879  \\
            6.0  2.1373  \\
            6.0  1.7985  \\
            6.0  1.4808  \\
            6.0  1.294  \\
            6.0  1.1645  \\
            6.0  1.1055  \\
            6.0  1.0578  \\
            6.0  1.0236  \\
            6.0  0.97366  \\
            6.0  0.94148  \\
            6.0  0.90545  \\
            6.0  0.85532  \\
            6.0  0.7368  \\
            6.0  0.64127  \\
            6.0  0.58411  \\
            6.0  0.49892  \\
            7.0  68.979  \\
            7.0  57.763  \\
            7.0  43.958  \\
            7.0  36.969  \\
            7.0  31.209  \\
            7.0  25.501  \\
            7.0  20.356  \\
            7.0  15.109  \\
            7.0  3.2939  \\
            7.0  2.7152  \\
            7.0  2.2498  \\
            7.0  1.8129  \\
            7.0  1.4731  \\
            7.0  1.3145  \\
            7.0  1.2152  \\
            7.0  1.1428  \\
            7.0  1.1099  \\
            7.0  1.0612  \\
            7.0  1.0092  \\
            7.0  0.96359  \\
            7.0  0.91512  \\
            7.0  0.87589  \\
            7.0  0.82499  \\
            7.0  0.73294  \\
            7.0  0.64431  \\
            7.0  0.56485  \\
            8.0  135.17  \\
            8.0  112.17  \\
            8.0  88.678  \\
            8.0  72.79  \\
            8.0  62.175  \\
            8.0  52.173  \\
            8.0  41.983  \\
            8.0  31.437  \\
            8.0  5.4648  \\
            8.0  2.7096  \\
            8.0  2.2566  \\
            8.0  1.8615  \\
            8.0  1.6504  \\
            8.0  1.4524  \\
            8.0  1.3395  \\
            8.0  1.2414  \\
            8.0  1.1757  \\
            8.0  1.1272  \\
            8.0  1.0531  \\
            8.0  1.0118  \\
            8.0  0.93903  \\
            8.0  0.88343  \\
            8.0  0.84568  \\
            8.0  0.78412  \\
            8.0  0.7039  \\
            8.0  0.58252  \\
            9.0  287.91  \\
            9.0  219.25  \\
            9.0  183.77  \\
            9.0  145.02  \\
            9.0  124.78  \\
            9.0  104.66  \\
            9.0  83.897  \\
            9.0  63.837  \\
            9.0  17.109  \\
            9.0  2.9954  \\
            9.0  2.5707  \\
            9.0  2.229  \\
            9.0  1.9875  \\
            9.0  1.7931  \\
            9.0  1.5481  \\
            9.0  1.4163  \\
            9.0  1.2995  \\
            9.0  1.1802  \\
            9.0  1.1133  \\
            9.0  1.0403  \\
            9.0  0.95634  \\
            9.0  0.89411  \\
            9.0  0.81882  \\
            9.0  0.76156  \\
            9.0  0.66944  \\
            9.0  0.55739  \\
            10.0  561.61  \\
            10.0  435.13  \\
            10.0  355.91  \\
            10.0  292.21  \\
            10.0  248.09  \\
            10.0  207.25  \\
            10.0  165.28  \\
            10.0  126.94  \\
            10.0  32.472  \\
            10.0  4.3931  \\
            10.0  3.1704  \\
            10.0  2.865  \\
            10.0  2.3738  \\
            10.0  2.1149  \\
            10.0  1.8764  \\
            10.0  1.6333  \\
            10.0  1.3706  \\
            10.0  1.2458  \\
            10.0  1.1206  \\
            10.0  1.0517  \\
            10.0  0.9485  \\
            10.0  0.88408  \\
            10.0  0.80624  \\
            10.0  0.72096  \\
            10.0  0.62594  \\
            10.0  0.5362  \\
            11.0  1094.6  \\
            11.0  842.17  \\
            11.0  706.5  \\
            11.0  571.05  \\
            11.0  487.7  \\
            11.0  406.83  \\
            11.0  322.77  \\
            11.0  249.08  \\
            11.0  98.924  \\
            11.0  8.6093  \\
            11.0  5.4622  \\
            11.0  4.1135  \\
            11.0  2.9779  \\
            11.0  2.5041  \\
            11.0  2.1308  \\
            11.0  1.7955  \\
            11.0  1.4994  \\
            11.0  1.272  \\
            11.0  1.1137  \\
            11.0  1.0344  \\
            11.0  0.95789  \\
            11.0  0.87391  \\
            11.0  0.77663  \\
            11.0  0.67877  \\
            11.0  0.59616  \\
            11.0  0.47427  \\
            12.0  2290.5  \\
            12.0  1623.2  \\
            12.0  1382.8  \\
            12.0  1105.3  \\
            12.0  950.26  \\
            12.0  791.29  \\
            12.0  629.35  \\
            12.0  487.7  \\
            12.0  238.42  \\
            12.0  16.445  \\
            12.0  10.447  \\
            12.0  8.106  \\
            12.0  3.6859  \\
            12.0  2.7883  \\
            12.0  2.3522  \\
            12.0  1.9337  \\
            12.0  1.6599  \\
            12.0  1.2898  \\
            12.0  1.1139  \\
            12.0  1.0184  \\
            12.0  0.94935  \\
            12.0  0.85073  \\
            12.0  0.74766  \\
            12.0  0.64897  \\
            12.0  0.55228  \\
            12.0  0.44441  \\
            13.0  4500.8  \\
            13.0  3287.9  \\
            13.0  2718.6  \\
            13.0  2140.2  \\
            13.0  1845.8  \\
            13.0  1538.2  \\
            13.0  1241.1  \\
            13.0  966.0  \\
            13.0  495.46  \\
            13.0  32.291  \\
            13.0  20.426  \\
            13.0  16.198  \\
            13.0  7.9356  \\
            13.0  3.2119  \\
            13.0  2.6024  \\
            13.0  2.0972  \\
            13.0  1.6697  \\
            13.0  1.2802  \\
            13.0  1.1102  \\
            13.0  1.0201  \\
            13.0  0.94592  \\
            13.0  0.84562  \\
            13.0  0.73966  \\
            13.0  0.62655  \\
            13.0  0.52951  \\
            13.0  0.40786  \\
            14.0  9429.7  \\
            14.0  6406.3  \\
            14.0  5337.9  \\
            14.0  4232.5  \\
            14.0  3589.7  \\
            14.0  3022.3  \\
            14.0  2404.8  \\
            14.0  2017.3  \\
            14.0  971.92  \\
            14.0  63.991  \\
            14.0  40.15  \\
            14.0  31.783  \\
            14.0  15.771  \\
            14.0  5.8897  \\
            14.0  2.5903  \\
            14.0  2.1539  \\
            14.0  1.6838  \\
            14.0  1.3365  \\
            14.0  1.1166  \\
            14.0  1.017  \\
            14.0  0.93536  \\
            14.0  0.85445  \\
            14.0  0.72835  \\
            14.0  0.60921  \\
            14.0  0.50346  \\
            14.0  0.38821  \\
            15.0  18435.0  \\
            15.0  12519.0  \\
            15.0  10454.0  \\
            15.0  8308.5  \\
            15.0  7197.0  \\
            15.0  5917.6  \\
            15.0  4798.5  \\
            15.0  4061.1  \\
            15.0  2338.6  \\
            15.0  165.7  \\
            15.0  82.555  \\
            15.0  62.515  \\
            15.0  37.062  \\
            15.0  11.871  \\
            15.0  2.762  \\
            15.0  2.2383  \\
            15.0  1.7336  \\
            15.0  1.3952  \\
            15.0  1.1514  \\
            15.0  1.0137  \\
            15.0  0.93697  \\
            15.0  0.84133  \\
            15.0  0.72379  \\
            15.0  0.60396  \\
            15.0  0.50041  \\
            15.0  0.37787  \\
            16.0  83214.0  \\
            16.0  25006.0  \\
            16.0  21097.0  \\
            16.0  16790.0  \\
            16.0  14199.0  \\
            16.0  11682.0  \\
            16.0  9471.4  \\
            16.0  8112.0  \\
            16.0  4618.8  \\
            16.0  325.18  \\
            16.0  190.55  \\
            16.0  122.57  \\
            16.0  76.726  \\
            16.0  21.272  \\
            16.0  2.9346  \\
            16.0  2.2634  \\
            16.0  1.8367  \\
            16.0  1.3874  \\
            16.0  1.1462  \\
            16.0  1.0003  \\
            16.0  0.93705  \\
            16.0  0.82724  \\
            16.0  0.71996  \\
            16.0  0.59748  \\
            16.0  0.48828  \\
            16.0  0.37251  \\
            16.0  0.0060672  \\
            17.0  49365.0  \\
            17.0  42348.0  \\
            17.0  33170.0  \\
            17.0  28366.0  \\
            17.0  23065.0  \\
            17.0  19561.0  \\
            17.0  16018.0  \\
            17.0  9560.2  \\
            17.0  708.25  \\
            17.0  378.39  \\
            17.0  249.84  \\
            17.0  161.07  \\
            17.0  52.281  \\
            17.0  3.0031  \\
            17.0  2.3522  \\
            17.0  1.857  \\
            17.0  1.4656  \\
            17.0  1.1573  \\
            17.0  1.0055  \\
            17.0  0.93788  \\
            17.0  0.83584  \\
            17.0  0.72812  \\
            17.0  0.60893  \\
            17.0  0.49255  \\
            17.0  0.37713  \\
            17.0  0.0061566  \\
            18.0  100590.0  \\
            18.0  85305.0  \\
            18.0  67200.0  \\
            18.0  57362.0  \\
            18.0  46887.0  \\
            18.0  40027.0  \\
            18.0  32048.0  \\
            18.0  19189.0  \\
            18.0  1530.2  \\
            18.0  782.97  \\
            18.0  507.01  \\
            18.0  327.16  \\
            18.0  104.11  \\
            18.0  3.109  \\
            18.0  2.4075  \\
            18.0  1.8933  \\
            18.0  1.4848  \\
            18.0  1.1824  \\
            18.0  1.0062  \\
            18.0  0.92412  \\
            18.0  0.83415  \\
            18.0  0.71821  \\
            18.0  0.60937  \\
            18.0  0.49119  \\
            18.0  0.37457  \\
            18.0  0.0031065  \\
            19.0  204540.0  \\
            19.0  169620.0  \\
            19.0  137580.0  \\
            19.0  114090.0  \\
            19.0  93950.0  \\
            19.0  79587.0  \\
            19.0  68359.0  \\
            19.0  38147.0  \\
            19.0  3263.3  \\
            19.0  1554.4  \\
            19.0  1033.7  \\
            19.0  651.85  \\
            19.0  213.43  \\
            19.0  3.1914  \\
            19.0  2.4659  \\
            19.0  1.9361  \\
            19.0  1.5486  \\
            19.0  1.1993  \\
            19.0  1.0261  \\
            19.0  0.92735  \\
            19.0  0.83594  \\
            19.0  0.7315  \\
            19.0  0.61096  \\
            19.0  0.48963  \\
            19.0  0.37751  \\
            19.0  0.0018164  \\
            20.0  418260.0  \\
            20.0  339030.0  \\
            20.0  276020.0  \\
            20.0  227450.0  \\
            20.0  193150.0  \\
            20.0  160230.0  \\
            20.0  137530.0  \\
            20.0  77326.0  \\
            20.0  6689.8  \\
            20.0  3103.2  \\
            20.0  2066.1  \\
            20.0  1311.4  \\
            20.0  436.11  \\
            20.0  6.4862  \\
            20.0  2.5675  \\
            20.0  2.0384  \\
            20.0  1.582  \\
            20.0  1.2098  \\
            20.0  1.0243  \\
            20.0  0.93227  \\
            20.0  0.82511  \\
            20.0  0.73547  \\
            20.0  0.60928  \\
            20.0  0.49014  \\
            20.0  0.37586  \\
            20.0  0.059728  \\
            21.0  835040.0  \\
            21.0  681150.0  \\
            21.0  551050.0  \\
            21.0  480720.0  \\
            21.0  385600.0  \\
            21.0  320270.0  \\
            21.0  274590.0  \\
            21.0  207390.0  \\
            21.0  13356.0  \\
            21.0  6555.2  \\
            21.0  4127.7  \\
            21.0  2925.7  \\
            21.0  867.08  \\
            21.0  24.225  \\
            21.0  2.5672  \\
            21.0  2.062  \\
            21.0  1.5766  \\
            21.0  1.2335  \\
            21.0  1.0338  \\
            21.0  0.93328  \\
            21.0  0.8391  \\
            21.0  0.73909  \\
            21.0  0.62819  \\
            21.0  0.49522  \\
            21.0  0.38514  \\
            21.0  0.090551  \\
            22.0  1.6813e6  \\
            22.0  1.4069e6  \\
            22.0  1.1475e6  \\
            22.0  960740.0  \\
            22.0  773910.0  \\
            22.0  671540.0  \\
            22.0  554260.0  \\
            22.0  415950.0  \\
            22.0  61843.0  \\
            22.0  13961.0  \\
            22.0  9013.7  \\
            22.0  5976.3  \\
            22.0  1740.8  \\
            22.0  147.07  \\
            22.0  2.6297  \\
            22.0  2.1375  \\
            22.0  1.6387  \\
            22.0  1.2477  \\
            22.0  1.047  \\
            22.0  0.94544  \\
            22.0  0.84653  \\
            22.0  0.76024  \\
            22.0  0.64219  \\
            22.0  0.49464  \\
            22.0  0.38518  \\
            22.0  0.088796  \\
            23.0  3.4144e6  \\
            23.0  2.8125e6  \\
            23.0  2.3474e6  \\
            23.0  1.9206e6  \\
            23.0  1.6538e6  \\
            23.0  1.3424e6  \\
            23.0  1.1118e6  \\
            23.0  831510.0  \\
            23.0  160050.0  \\
            23.0  27909.0  \\
            23.0  18139.0  \\
            23.0  11947.0  \\
            23.0  3649.4  \\
            23.0  293.74  \\
            23.0  2.7434  \\
            23.0  2.1374  \\
            23.0  1.6536  \\
            23.0  1.2885  \\
            23.0  1.0512  \\
            23.0  0.93986  \\
            23.0  0.85649  \\
            23.0  0.76776  \\
            23.0  0.64918  \\
            23.0  0.51957  \\
            23.0  0.40428  \\
            23.0  0.10339  \\
            24.0  7.574e6  \\
            24.0  5.6435e6  \\
            24.0  4.7353e6  \\
            24.0  3.8501e6  \\
            24.0  3.3501e6  \\
            24.0  2.7735e6  \\
            24.0  2.2402e6  \\
            24.0  1.7028e6  \\
            24.0  421380.0  \\
            24.0  55993.0  \\
            24.0  36366.0  \\
            24.0  25975.0  \\
            24.0  9561.0  \\
            24.0  897.19  \\
            24.0  2.8103  \\
            24.0  2.2033  \\
            24.0  1.7147  \\
            24.0  1.3139  \\
            24.0  1.0992  \\
            24.0  0.95493  \\
            24.0  0.86294  \\
            24.0  0.77603  \\
            24.0  0.65427  \\
            24.0  0.52671  \\
            24.0  0.41313  \\
            24.0  0.14907  \\
            25.0  1.5336e7  \\
            25.0  1.1332e7  \\
            25.0  9.7435e6  \\
            25.0  7.8375e6  \\
            25.0  6.6995e6  \\
            25.0  5.6347e6  \\
            25.0  4.4798e6  \\
            25.0  3.4132e6  \\
            25.0  842660.0  \\
            25.0  114030.0  \\
            25.0  72728.0  \\
            25.0  52202.0  \\
            25.0  19121.0  \\
            25.0  3844.3  \\
            25.0  2.9119  \\
            25.0  2.2576  \\
            25.0  1.7136  \\
            25.0  1.3737  \\
            25.0  1.0906  \\
            25.0  0.95847  \\
            25.0  0.8629  \\
            25.0  0.77926  \\
            25.0  0.6519  \\
            25.0  0.5267  \\
            25.0  0.41311  \\
            25.0  0.16346  \\
            26.0  3.067e7  \\
            26.0  2.3241e7  \\
            26.0  1.9486e7  \\
            26.0  1.5785e7  \\
            26.0  1.3593e7  \\
            26.0  1.1295e7  \\
            26.0  8.9679e6  \\
            26.0  7.2526e6  \\
            26.0  2.8213e6  \\
            26.0  233820.0  \\
            26.0  150270.0  \\
            26.0  107670.0  \\
            26.0  52554.0  \\
            26.0  16996.0  \\
            26.0  2.9941  \\
            26.0  2.3387  \\
            26.0  1.8171  \\
            26.0  1.3837  \\
            26.0  1.1022  \\
            26.0  0.96975  \\
            26.0  0.87604  \\
            26.0  0.78034  \\
            26.0  0.66628  \\
            26.0  0.5403  \\
            26.0  0.41715  \\
            26.0  0.24324  \\
            27.0  6.5699e7  \\
            27.0  4.8458e7  \\
            27.0  4.0102e7  \\
            27.0  3.1693e7  \\
            27.0  2.7236e7  \\
            27.0  2.2807e7  \\
            27.0  1.8061e7  \\
            27.0  1.4505e7  \\
            27.0  6.7434e6  \\
            27.0  467630.0  \\
            27.0  303370.0  \\
            27.0  215320.0  \\
            27.0  117330.0  \\
            27.0  33991.0  \\
            27.0  3.0  \\
            27.0  2.3385  \\
            27.0  1.8291  \\
            27.0  1.3836  \\
            27.0  1.1101  \\
            27.0  0.96974  \\
            27.0  0.87606  \\
            27.0  0.78007  \\
            27.0  0.67242  \\
            27.0  0.54005  \\
            27.0  0.41763  \\
            27.0  0.24255  \\
            28.0  1.331e8  \\
            28.0  9.6915e7  \\
            28.0  8.0774e7  \\
            28.0  6.3384e7  \\
            28.0  5.4606e7  \\
            28.0  4.5613e7  \\
            28.0  3.6244e7  \\
            28.0  2.9009e7  \\
            28.0  1.4926e7  \\
            28.0  968130.0  \\
            28.0  630630.0  \\
            28.0  456830.0  \\
            28.0  254840.0  \\
            28.0  75100.0  \\
            28.0  3.1043  \\
            28.0  2.3792  \\
            28.0  1.8404  \\
            28.0  1.4164  \\
            28.0  1.1269  \\
            28.0  0.97076  \\
            28.0  0.87725  \\
            28.0  0.78323  \\
            28.0  0.67262  \\
            28.0  0.55135  \\
            28.0  0.43059  \\
            28.0  0.26116  \\
            29.0  2.8668e8  \\
            29.0  1.9449e8  \\
            29.0  1.6288e8  \\
            29.0  1.28e8  \\
            29.0  1.1262e8  \\
            29.0  9.1751e7  \\
            29.0  7.5083e7  \\
            29.0  6.1431e7  \\
            29.0  3.6371e7  \\
            29.0  2.007e6  \\
            29.0  1.3166e6  \\
            29.0  914770.0  \\
            29.0  600380.0  \\
            29.0  151980.0  \\
            29.0  3.1043  \\
            29.0  2.4057  \\
            29.0  1.8404  \\
            29.0  1.4482  \\
            29.0  1.1269  \\
            29.0  0.98093  \\
            29.0  0.87722  \\
            29.0  0.78625  \\
            29.0  0.67256  \\
            29.0  0.56301  \\
            29.0  0.43059  \\
            29.0  0.33842  \\
            30.0  5.7336e8  \\
            30.0  3.8906e8  \\
            30.0  3.2575e8  \\
            30.0  2.5938e8  \\
            30.0  2.2525e8  \\
            30.0  1.8429e8  \\
            30.0  1.5016e8  \\
            30.0  1.2787e8  \\
            30.0  7.2741e7  \\
            30.0  5.1235e6  \\
            30.0  2.6331e6  \\
            30.0  1.9286e6  \\
            30.0  1.2008e6  \\
            30.0  315740.0  \\
            30.0  3.1205  \\
            30.0  2.4601  \\
            30.0  1.8876  \\
            30.0  1.4628  \\
            30.0  1.1376  \\
            30.0  0.99044  \\
            30.0  0.88603  \\
            30.0  0.79312  \\
            30.0  0.68075  \\
            30.0  0.58463  \\
            30.0  0.43139  \\
            30.0  0.3454  \\
            31.0  2.6333e9  \\
            31.0  7.9178e8  \\
            31.0  6.6891e8  \\
            31.0  5.324e8  \\
            31.0  4.5049e8  \\
            31.0  3.7001e8  \\
            31.0  3.0033e8  \\
            31.0  2.5693e8  \\
            31.0  1.4748e8  \\
            31.0  1.1295e7  \\
            31.0  5.8792e6  \\
            31.0  4.0251e6  \\
            31.0  2.435e6  \\
            31.0  824400.0  \\
            31.0  3.1881  \\
            31.0  2.4632  \\
            31.0  1.9075  \\
            31.0  1.5137  \\
            31.0  1.1484  \\
            31.0  0.99044  \\
            31.0  0.89262  \\
            31.0  0.79312  \\
            31.0  0.69642  \\
            31.0  0.5842  \\
            31.0  0.46995  \\
            31.0  0.34539  \\
            31.0  1.7508e-7  \\
            32.0  1.5836e9  \\
            32.0  1.3598e9  \\
            32.0  1.0648e9  \\
            32.0  9.0913e8  \\
            32.0  7.4003e8  \\
            32.0  6.2796e8  \\
            32.0  5.1386e8  \\
            32.0  3.0643e8  \\
            32.0  2.259e7  \\
            32.0  1.2143e7  \\
            32.0  8.0501e6  \\
            32.0  5.1633e6  \\
            32.0  1.6488e6  \\
            32.0  608.69  \\
            32.0  2.4632  \\
            32.0  2.0095  \\
            32.0  1.5137  \\
            32.0  1.183  \\
            32.0  1.0003  \\
            32.0  0.90645  \\
            32.0  0.80352  \\
            32.0  0.71881  \\
            32.0  0.60505  \\
            32.0  0.4783  \\
            32.0  0.35577  \\
            32.0  1.4727e-7  \\
            33.0  3.2558e9  \\
            33.0  2.7594e9  \\
            33.0  2.1748e9  \\
            33.0  1.8555e9  \\
            33.0  1.5167e9  \\
            33.0  1.2947e9  \\
            33.0  1.0375e9  \\
            33.0  6.2045e8  \\
            33.0  4.9653e7  \\
            33.0  2.525e7  \\
            33.0  1.6334e7  \\
            33.0  1.0626e7  \\
            33.0  3.3742e6  \\
            33.0  23130.0  \\
            33.0  2.5217  \\
            33.0  2.0319  \\
            33.0  1.5466  \\
            33.0  1.2075  \\
            33.0  1.0147  \\
            33.0  0.91995  \\
            33.0  0.81005  \\
            33.0  0.72714  \\
            33.0  0.60586  \\
            33.0  0.4783  \\
            33.0  0.36693  \\
            33.0  1.978e-7  \\
            34.0  6.6552e9  \\
            34.0  5.5188e9  \\
            34.0  4.4776e9  \\
            34.0  3.711e9  \\
            34.0  3.0579e9  \\
            34.0  2.5894e9  \\
            34.0  2.2238e9  \\
            34.0  1.2409e9  \\
            34.0  1.0612e8  \\
            34.0  5.05e7  \\
            34.0  3.3641e7  \\
            34.0  2.1252e7  \\
            34.0  7.0173e6  \\
            34.0  46260.0  \\
            34.0  2.5652  \\
            34.0  2.0319  \\
            34.0  1.5681  \\
            34.0  1.2075  \\
            34.0  1.0254  \\
            34.0  0.91995  \\
            34.0  0.82944  \\
            34.0  0.72714  \\
            34.0  0.61643  \\
            34.0  0.48506  \\
            34.0  0.37469  \\
            34.0  4.7158e-7  \\
            35.0  1.3656e10  \\
            35.0  1.1069e10  \\
            35.0  9.0115e9  \\
            35.0  7.4263e9  \\
            35.0  6.3058e9  \\
            35.0  5.23e9  \\
            35.0  4.4907e9  \\
            35.0  2.5246e9  \\
            35.0  2.1842e8  \\
            35.0  1.0126e8  \\
            35.0  6.7548e7  \\
            35.0  4.2815e7  \\
            35.0  1.4119e7  \\
            35.0  193080.0  \\
            35.0  2.6258  \\
            35.0  2.0616  \\
            35.0  1.6381  \\
            35.0  1.228  \\
            35.0  1.0374  \\
            35.0  0.92724  \\
            35.0  0.83482  \\
            35.0  0.73433  \\
            35.0  0.62799  \\
            35.0  0.48979  \\
            35.0  0.38099  \\
            35.0  0.059333  \\
            36.0  2.7521e10  \\
            36.0  2.2279e10  \\
            36.0  1.8023e10  \\
            36.0  1.5726e10  \\
            36.0  1.2612e10  \\
            36.0  1.0475e10  \\
            36.0  8.9814e9  \\
            36.0  6.7834e9  \\
            36.0  4.3684e8  \\
            36.0  2.144e8  \\
            36.0  1.351e8  \\
            36.0  9.5667e7  \\
            36.0  2.8238e7  \\
            36.0  788850.0  \\
            36.0  2.6258  \\
            36.0  2.1369  \\
            36.0  1.6381  \\
            36.0  1.2343  \\
            36.0  1.0374  \\
            36.0  0.93101  \\
            36.0  0.83481  \\
            36.0  0.75611  \\
            36.0  0.62799  \\
            36.0  0.49407  \\
            36.0  0.38099  \\
            36.0  0.086413  \\
            37.0  2.8969e10  \\
            37.0  2.4242e10  \\
            37.0  1.9773e10  \\
            37.0  1.6554e10  \\
            37.0  1.3335e10  \\
            37.0  1.157e10  \\
            37.0  9.5501e9  \\
            37.0  7.1669e9  \\
            37.0  1.0656e9  \\
            37.0  2.4054e8  \\
            37.0  1.553e8  \\
            37.0  1.0297e8  \\
            37.0  3.0e7  \\
            37.0  2.5296e6  \\
            37.0  2.741  \\
            37.0  2.1658  \\
            37.0  1.6536  \\
            37.0  1.2879  \\
            37.0  1.0458  \\
            37.0  0.93296  \\
            37.0  0.84593  \\
            37.0  0.76769  \\
            37.0  0.63988  \\
            37.0  0.51949  \\
            37.0  0.38323  \\
            37.0  0.10335  \\
            38.0  3.0978e10  \\
            38.0  2.5607e10  \\
            38.0  2.1298e10  \\
            38.0  1.747e10  \\
            38.0  1.5005e10  \\
            38.0  1.2585e10  \\
            38.0  1.0087e10  \\
            38.0  7.5442e9  \\
            38.0  1.4521e9  \\
            38.0  2.532e8  \\
            38.0  1.6458e8  \\
            38.0  1.0839e8  \\
            38.0  3.3105e7  \\
            38.0  2.6627e6  \\
            38.0  2.8098  \\
            38.0  2.1658  \\
            38.0  1.6678  \\
            38.0  1.2879  \\
            38.0  1.047  \\
            38.0  0.93296  \\
            38.0  0.85643  \\
            38.0  0.76769  \\
            38.0  0.6419  \\
            38.0  0.51949  \\
            38.0  0.40404  \\
            38.0  0.10335  \\
            39.0  3.6175e10  \\
            39.0  2.6955e10  \\
            39.0  2.2617e10  \\
            39.0  1.8389e10  \\
            39.0  1.6001e10  \\
            39.0  1.3247e10  \\
            39.0  1.07e10  \\
            39.0  8.1329e9  \\
            39.0  2.0126e9  \\
            39.0  2.6743e8  \\
            39.0  1.7372e8  \\
            39.0  1.2406e8  \\
            39.0  4.567e7  \\
            39.0  4.2842e6  \\
            39.0  2.9108  \\
            39.0  2.186  \\
            39.0  1.7118  \\
            39.0  1.3013  \\
            39.0  1.0775  \\
            39.0  0.9549  \\
            39.0  0.86161  \\
            39.0  0.77736  \\
            39.0  0.64957  \\
            39.0  0.52643  \\
            39.0  0.4131  \\
            39.0  0.14877  \\
            40.0  3.8556e10  \\
            40.0  2.849e10  \\
            40.0  2.4496e10  \\
            40.0  1.9704e10  \\
            40.0  1.7088e10  \\
            40.0  1.4166e10  \\
            40.0  1.1274e10  \\
            40.0  8.5812e9  \\
            40.0  3.5467e9  \\
            40.0  2.8668e8  \\
            40.0  1.8891e8  \\
            40.0  1.3124e8  \\
            40.0  4.8074e7  \\
            40.0  9.6654e6  \\
            40.0  2.9108  \\
            40.0  2.2575  \\
            40.0  1.7118  \\
            40.0  1.3733  \\
            40.0  1.0775  \\
            40.0  0.95679  \\
            40.0  0.86161  \\
            40.0  0.77931  \\
            40.0  0.64957  \\
            40.0  0.52668  \\
            40.0  0.4131  \\
            40.0  0.16254  \\
            41.0  4.0585e10  \\
            41.0  3.0755e10  \\
            41.0  2.5786e10  \\
            41.0  2.0888e10  \\
            41.0  1.7987e10  \\
            41.0  1.4947e10  \\
            41.0  1.1867e10  \\
            41.0  9.5974e9  \\
            41.0  3.7334e9  \\
            41.0  3.0942e8  \\
            41.0  1.9886e8  \\
            41.0  1.4247e8  \\
            41.0  6.9546e7  \\
            41.0  2.2491e7  \\
            41.0  2.9939  \\
            41.0  2.3383  \\
            41.0  1.8127  \\
            41.0  1.3836  \\
            41.0  1.1018  \\
            41.0  0.96973  \\
            41.0  0.86286  \\
            41.0  0.7798  \\
            41.0  0.66628  \\
            41.0  0.53967  \\
            41.0  0.41564  \\
            41.0  0.24183  \\
            42.0  4.5759e10  \\
            42.0  3.3751e10  \\
            42.0  2.7931e10  \\
            42.0  2.2074e10  \\
            42.0  1.8969e10  \\
            42.0  1.5885e10  \\
            42.0  1.258e10  \\
            42.0  1.0103e10  \\
            42.0  4.6967e9  \\
            42.0  3.3715e8  \\
            42.0  2.113e8  \\
            42.0  1.5909e8  \\
            42.0  8.1724e7  \\
            42.0  2.6153e7  \\
            42.0  3.0  \\
            42.0  2.3791  \\
            42.0  1.8291  \\
            42.0  1.3836  \\
            42.0  1.11  \\
            42.0  0.96973  \\
            42.0  0.87607  \\
            42.0  0.7798  \\
            42.0  0.67251  \\
            42.0  0.53967  \\
            42.0  0.41763  \\
            42.0  0.24183  \\
            43.0  4.8792e10  \\
            43.0  3.5527e10  \\
            43.0  2.961e10  \\
            43.0  2.3235e10  \\
            43.0  2.0017e10  \\
            43.0  1.6721e10  \\
            43.0  1.3286e10  \\
            43.0  1.0634e10  \\
            43.0  5.4715e9  \\
            43.0  3.549e8  \\
            43.0  2.3118e8  \\
            43.0  1.6746e8  \\
            43.0  9.3421e7  \\
            43.0  2.7529e7  \\
            43.0  3.1043  \\
            43.0  2.3791  \\
            43.0  1.8404  \\
            43.0  1.4164  \\
            43.0  1.1269  \\
            43.0  0.97075  \\
            43.0  0.87719  \\
            43.0  0.78311  \\
            43.0  0.67251  \\
            43.0  0.5513  \\
            43.0  0.43059  \\
            43.0  0.26089  \\
            44.0  5.5311e10  \\
            44.0  3.7524e10  \\
            44.0  3.1425e10  \\
            44.0  2.4697e10  \\
            44.0  2.1729e10  \\
            44.0  1.7702e10  \\
            44.0  1.4486e10  \\
            44.0  1.1852e10  \\
            44.0  7.0173e9  \\
            44.0  3.8723e8  \\
            44.0  2.5401e8  \\
            44.0  1.7649e8  \\
            44.0  1.1584e8  \\
            44.0  2.9323e7  \\
            44.0  3.1205  \\
            44.0  2.4057  \\
            44.0  1.8876  \\
            44.0  1.4482  \\
            44.0  1.1376  \\
            44.0  0.98092  \\
            44.0  0.88604  \\
            44.0  0.7865  \\
            44.0  0.67251  \\
            44.0  0.56301  \\
            44.0  0.43059  \\
            44.0  0.33841  \\
            45.0  5.8222e10  \\
            45.0  3.9508e10  \\
            45.0  3.3079e10  \\
            45.0  2.6339e10  \\
            45.0  2.2873e10  \\
            45.0  1.8714e10  \\
            45.0  1.5249e10  \\
            45.0  1.2985e10  \\
            45.0  7.3866e9  \\
            45.0  5.2028e8  \\
            45.0  2.6738e8  \\
            45.0  1.9584e8  \\
            45.0  1.2193e8  \\
            45.0  3.2062e7  \\
            45.0  3.1205  \\
            45.0  2.4601  \\
            45.0  1.8876  \\
            45.0  1.4628  \\
            45.0  1.1376  \\
            45.0  0.99044  \\
            45.0  0.88604  \\
            45.0  0.79312  \\
            45.0  0.68079  \\
            45.0  0.58377  \\
            45.0  0.43136  \\
            45.0  0.34539  \\
            46.0  1.4074e11  \\
            46.0  4.2317e10  \\
            46.0  3.5751e10  \\
            46.0  2.8455e10  \\
            46.0  2.4077e10  \\
            46.0  1.9776e10  \\
            46.0  1.6051e10  \\
            46.0  1.3732e10  \\
            46.0  7.8824e9  \\
            46.0  6.0367e8  \\
            46.0  3.1422e8  \\
            46.0  2.1512e8  \\
            46.0  1.3014e8  \\
            46.0  4.4061e7  \\
            46.0  3.1881  \\
            46.0  2.4632  \\
            46.0  1.9075  \\
            46.0  1.5136  \\
            46.0  1.1484  \\
            46.0  1.0002  \\
            46.0  0.89262  \\
            46.0  0.80352  \\
            46.0  0.69638  \\
            46.0  0.60504  \\
            46.0  0.46991  \\
            46.0  0.35577  \\
            46.0  6.7401e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1100}, only marks, draw opacity={0.25}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.25}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  3.5665  \\
            1.0  3.073  \\
            1.0  2.6952  \\
            1.0  2.364  \\
            1.0  2.0589  \\
            1.0  1.883  \\
            1.0  1.7248  \\
            1.0  1.5898  \\
            1.0  1.5059  \\
            1.0  1.4861  \\
            1.0  1.4676  \\
            1.0  1.4286  \\
            1.0  1.3864  \\
            1.0  1.356  \\
            1.0  1.3438  \\
            1.0  1.3117  \\
            1.0  1.2428  \\
            1.0  1.1494  \\
            1.0  1.0686  \\
            1.0  0.95221  \\
            1.0  0.84513  \\
            1.0  0.77786  \\
            1.0  0.69364  \\
            1.0  0.20081  \\
            1.0  0.17356  \\
            1.0  0.15102  \\
            1.0  0.14039  \\
            1.0  0.13147  \\
            1.0  0.1247  \\
            1.0  0.11895  \\
            1.0  0.11383  \\
            1.0  0.10709  \\
            1.0  0.099077  \\
            1.0  0.083039  \\
            2.0  3.1828  \\
            2.0  2.7732  \\
            2.0  2.4305  \\
            2.0  2.1322  \\
            2.0  1.8985  \\
            2.0  1.7631  \\
            2.0  1.6107  \\
            2.0  1.5284  \\
            2.0  1.5146  \\
            2.0  1.4955  \\
            2.0  1.4547  \\
            2.0  1.3943  \\
            2.0  1.3625  \\
            2.0  1.3327  \\
            2.0  1.3206  \\
            2.0  1.3044  \\
            2.0  1.222  \\
            2.0  1.1288  \\
            2.0  1.0344  \\
            2.0  0.92556  \\
            2.0  0.85151  \\
            2.0  0.76738  \\
            2.0  0.2528  \\
            2.0  0.23587  \\
            2.0  0.21659  \\
            2.0  0.20362  \\
            2.0  0.19265  \\
            2.0  0.18524  \\
            2.0  0.17909  \\
            2.0  0.17253  \\
            2.0  0.16473  \\
            2.0  0.15659  \\
            2.0  0.14505  \\
            3.0  3.4397  \\
            3.0  2.8929  \\
            3.0  2.5698  \\
            3.0  2.2269  \\
            3.0  1.9372  \\
            3.0  1.7617  \\
            3.0  1.7224  \\
            3.0  1.6885  \\
            3.0  1.6464  \\
            3.0  1.6026  \\
            3.0  1.5753  \\
            3.0  1.5255  \\
            3.0  1.4931  \\
            3.0  1.4458  \\
            3.0  1.3993  \\
            3.0  1.345  \\
            3.0  1.2965  \\
            3.0  1.2615  \\
            3.0  1.2414  \\
            3.0  1.2158  \\
            3.0  1.166  \\
            3.0  1.0437  \\
            3.0  0.48393  \\
            3.0  0.44644  \\
            3.0  0.42459  \\
            3.0  0.40346  \\
            3.0  0.38926  \\
            3.0  0.3729  \\
            3.0  0.35166  \\
            3.0  0.32695  \\
            3.0  0.30084  \\
            3.0  0.27085  \\
            3.0  0.22374  \\
            4.0  3.5342  \\
            4.0  3.0135  \\
            4.0  2.6243  \\
            4.0  2.2802  \\
            4.0  1.972  \\
            4.0  1.7868  \\
            4.0  1.7192  \\
            4.0  1.6947  \\
            4.0  1.6571  \\
            4.0  1.6074  \\
            4.0  1.5823  \\
            4.0  1.5291  \\
            4.0  1.5061  \\
            4.0  1.4595  \\
            4.0  1.4144  \\
            4.0  1.3478  \\
            4.0  1.3102  \\
            4.0  1.2718  \\
            4.0  1.2485  \\
            4.0  1.2319  \\
            4.0  1.1858  \\
            4.0  1.1421  \\
            4.0  0.85442  \\
            4.0  0.43845  \\
            4.0  0.42045  \\
            4.0  0.40427  \\
            4.0  0.38445  \\
            4.0  0.36865  \\
            4.0  0.35173  \\
            4.0  0.32923  \\
            4.0  0.31042  \\
            4.0  0.29102  \\
            4.0  0.25621  \\
            4.0  0.12357  \\
            5.0  3.0915  \\
            5.0  2.712  \\
            5.0  2.3623  \\
            5.0  2.0487  \\
            5.0  1.8411  \\
            5.0  1.7643  \\
            5.0  1.7456  \\
            5.0  1.7146  \\
            5.0  1.6635  \\
            5.0  1.6263  \\
            5.0  1.5839  \\
            5.0  1.5486  \\
            5.0  1.4966  \\
            5.0  1.4626  \\
            5.0  1.4064  \\
            5.0  1.3616  \\
            5.0  1.307  \\
            5.0  1.2681  \\
            5.0  1.2494  \\
            5.0  1.2294  \\
            5.0  1.2134  \\
            5.0  1.1785  \\
            5.0  0.50456  \\
            5.0  0.48104  \\
            5.0  0.47  \\
            5.0  0.45589  \\
            5.0  0.43676  \\
            5.0  0.42148  \\
            5.0  0.39298  \\
            5.0  0.37075  \\
            5.0  0.35144  \\
            5.0  0.32879  \\
            5.0  0.27047  \\
            6.0  3.2952  \\
            6.0  2.8065  \\
            6.0  2.5121  \\
            6.0  2.1406  \\
            6.0  1.8681  \\
            6.0  1.7932  \\
            6.0  1.7805  \\
            6.0  1.7512  \\
            6.0  1.7027  \\
            6.0  1.667  \\
            6.0  1.6188  \\
            6.0  1.5784  \\
            6.0  1.5393  \\
            6.0  1.4898  \\
            6.0  1.4469  \\
            6.0  1.4053  \\
            6.0  1.3528  \\
            6.0  1.3153  \\
            6.0  1.2876  \\
            6.0  1.2516  \\
            6.0  1.2192  \\
            6.0  1.203  \\
            6.0  0.56962  \\
            6.0  0.52136  \\
            6.0  0.50362  \\
            6.0  0.48849  \\
            6.0  0.47557  \\
            6.0  0.45755  \\
            6.0  0.43898  \\
            6.0  0.40616  \\
            6.0  0.38349  \\
            6.0  0.36164  \\
            6.0  0.33819  \\
            7.0  3.5088  \\
            7.0  2.9814  \\
            7.0  2.5977  \\
            7.0  2.2458  \\
            7.0  1.9186  \\
            7.0  1.8154  \\
            7.0  1.8049  \\
            7.0  1.7796  \\
            7.0  1.7311  \\
            7.0  1.7006  \\
            7.0  1.6486  \\
            7.0  1.6132  \\
            7.0  1.5614  \\
            7.0  1.5196  \\
            7.0  1.4714  \\
            7.0  1.4327  \\
            7.0  1.3807  \\
            7.0  1.3561  \\
            7.0  1.3214  \\
            7.0  1.2771  \\
            7.0  1.2214  \\
            7.0  1.1898  \\
            7.0  1.0845  \\
            7.0  0.65767  \\
            7.0  0.60078  \\
            7.0  0.55752  \\
            7.0  0.5341  \\
            7.0  0.50435  \\
            7.0  0.48709  \\
            7.0  0.46278  \\
            7.0  0.43208  \\
            7.0  0.39207  \\
            7.0  0.36058  \\
            7.0  0.17789  \\
            8.0  3.0249  \\
            8.0  2.6659  \\
            8.0  2.3008  \\
            8.0  1.9928  \\
            8.0  1.8444  \\
            8.0  1.8164  \\
            8.0  1.7909  \\
            8.0  1.7561  \\
            8.0  1.7144  \\
            8.0  1.6757  \\
            8.0  1.6349  \\
            8.0  1.5927  \\
            8.0  1.5424  \\
            8.0  1.4803  \\
            8.0  1.4534  \\
            8.0  1.4041  \\
            8.0  1.3724  \\
            8.0  1.3425  \\
            8.0  1.2944  \\
            8.0  1.2316  \\
            8.0  1.1858  \\
            8.0  1.1295  \\
            8.0  0.76813  \\
            8.0  0.71001  \\
            8.0  0.65935  \\
            8.0  0.60935  \\
            8.0  0.56486  \\
            8.0  0.52169  \\
            8.0  0.49653  \\
            8.0  0.45761  \\
            8.0  0.42106  \\
            8.0  0.38339  \\
            8.0  0.33873  \\
            9.0  3.2478  \\
            9.0  2.7683  \\
            9.0  2.4166  \\
            9.0  2.0455  \\
            9.0  1.8847  \\
            9.0  1.8309  \\
            9.0  1.8113  \\
            9.0  1.775  \\
            9.0  1.7527  \\
            9.0  1.7002  \\
            9.0  1.6642  \\
            9.0  1.6227  \\
            9.0  1.5634  \\
            9.0  1.514  \\
            9.0  1.4689  \\
            9.0  1.4223  \\
            9.0  1.3856  \\
            9.0  1.3535  \\
            9.0  1.3124  \\
            9.0  1.2521  \\
            9.0  1.1916  \\
            9.0  1.1181  \\
            9.0  0.8797  \\
            9.0  0.83776  \\
            9.0  0.80297  \\
            9.0  0.7421  \\
            9.0  0.6633  \\
            9.0  0.58076  \\
            9.0  0.50791  \\
            9.0  0.47406  \\
            9.0  0.43999  \\
            9.0  0.39506  \\
            9.0  0.34865  \\
            10.0  3.4296  \\
            10.0  2.948  \\
            10.0  2.5672  \\
            10.0  2.1874  \\
            10.0  1.9156  \\
            10.0  1.8668  \\
            10.0  1.8284  \\
            10.0  1.8049  \\
            10.0  1.7711  \\
            10.0  1.7259  \\
            10.0  1.6899  \\
            10.0  1.6459  \\
            10.0  1.6029  \\
            10.0  1.5355  \\
            10.0  1.4923  \\
            10.0  1.4508  \\
            10.0  1.4077  \\
            10.0  1.367  \\
            10.0  1.3281  \\
            10.0  1.2863  \\
            10.0  1.2045  \\
            10.0  1.1533  \\
            10.0  0.97716  \\
            10.0  0.908  \\
            10.0  0.88883  \\
            10.0  0.86085  \\
            10.0  0.80497  \\
            10.0  0.68079  \\
            10.0  0.56863  \\
            10.0  0.49307  \\
            10.0  0.44516  \\
            10.0  0.40351  \\
            10.0  0.36574  \\
            10.0  0.28131  \\
            11.0  3.011  \\
            11.0  2.6522  \\
            11.0  2.2825  \\
            11.0  1.9692  \\
            11.0  1.8811  \\
            11.0  1.8533  \\
            11.0  1.8208  \\
            11.0  1.7909  \\
            11.0  1.748  \\
            11.0  1.7093  \\
            11.0  1.6668  \\
            11.0  1.6271  \\
            11.0  1.5673  \\
            11.0  1.5148  \\
            11.0  1.4726  \\
            11.0  1.4381  \\
            11.0  1.385  \\
            11.0  1.341  \\
            11.0  1.3  \\
            11.0  1.2211  \\
            11.0  1.1656  \\
            11.0  1.0237  \\
            11.0  0.95767  \\
            11.0  0.94595  \\
            11.0  0.92939  \\
            11.0  0.89327  \\
            11.0  0.78655  \\
            11.0  0.69585  \\
            11.0  0.49687  \\
            11.0  0.46396  \\
            11.0  0.41326  \\
            11.0  0.36918  \\
            11.0  0.31552  \\
            12.0  3.243  \\
            12.0  2.7565  \\
            12.0  2.4091  \\
            12.0  2.0286  \\
            12.0  1.9502  \\
            12.0  1.8691  \\
            12.0  1.8409  \\
            12.0  1.8152  \\
            12.0  1.7705  \\
            12.0  1.7311  \\
            12.0  1.6904  \\
            12.0  1.6482  \\
            12.0  1.5876  \\
            12.0  1.5375  \\
            12.0  1.481  \\
            12.0  1.4568  \\
            12.0  1.3896  \\
            12.0  1.3494  \\
            12.0  1.3084  \\
            12.0  1.2373  \\
            12.0  1.1717  \\
            12.0  1.0573  \\
            12.0  0.9807  \\
            12.0  0.9725  \\
            12.0  0.96462  \\
            12.0  0.95304  \\
            12.0  0.87913  \\
            12.0  0.80489  \\
            12.0  0.54673  \\
            12.0  0.4623  \\
            12.0  0.41556  \\
            12.0  0.3751  \\
            12.0  0.31414  \\
            13.0  3.4175  \\
            13.0  2.8674  \\
            13.0  2.4894  \\
            13.0  2.1469  \\
            13.0  1.9614  \\
            13.0  1.8818  \\
            13.0  1.8581  \\
            13.0  1.8254  \\
            13.0  1.7893  \\
            13.0  1.7502  \\
            13.0  1.709  \\
            13.0  1.6704  \\
            13.0  1.6149  \\
            13.0  1.5656  \\
            13.0  1.5109  \\
            13.0  1.4732  \\
            13.0  1.4275  \\
            13.0  1.3646  \\
            13.0  1.3228  \\
            13.0  1.2564  \\
            13.0  1.1861  \\
            13.0  1.0746  \\
            13.0  0.99264  \\
            13.0  0.98634  \\
            13.0  0.98272  \\
            13.0  0.9785  \\
            13.0  0.96713  \\
            13.0  0.90102  \\
            13.0  0.72187  \\
            13.0  0.46777  \\
            13.0  0.42605  \\
            13.0  0.37516  \\
            13.0  0.32233  \\
            14.0  3.5059  \\
            14.0  2.9577  \\
            14.0  2.6141  \\
            14.0  2.2434  \\
            14.0  1.9961  \\
            14.0  1.9129  \\
            14.0  1.8709  \\
            14.0  1.8431  \\
            14.0  1.8079  \\
            14.0  1.7637  \\
            14.0  1.7206  \\
            14.0  1.6836  \\
            14.0  1.6269  \\
            14.0  1.5931  \\
            14.0  1.5342  \\
            14.0  1.4827  \\
            14.0  1.4395  \\
            14.0  1.385  \\
            14.0  1.3404  \\
            14.0  1.2874  \\
            14.0  1.2078  \\
            14.0  1.1411  \\
            14.0  0.99652  \\
            14.0  0.99335  \\
            14.0  0.99199  \\
            14.0  0.99006  \\
            14.0  0.9836  \\
            14.0  0.95448  \\
            14.0  0.90901  \\
            14.0  0.54427  \\
            14.0  0.44201  \\
            14.0  0.39594  \\
            14.0  0.33832  \\
            14.0  0.278  \\
            15.0  3.1246  \\
            15.0  2.6701  \\
            15.0  2.3224  \\
            15.0  2.0077  \\
            15.0  1.9571  \\
            15.0  1.8907  \\
            15.0  1.8549  \\
            15.0  1.8241  \\
            15.0  1.7738  \\
            15.0  1.7463  \\
            15.0  1.697  \\
            15.0  1.6611  \\
            15.0  1.6055  \\
            15.0  1.5552  \\
            15.0  1.5046  \\
            15.0  1.4648  \\
            15.0  1.3969  \\
            15.0  1.3541  \\
            15.0  1.3117  \\
            15.0  1.2376  \\
            15.0  1.1565  \\
            15.0  1.0396  \\
            15.0  0.99718  \\
            15.0  0.99608  \\
            15.0  0.99517  \\
            15.0  0.99229  \\
            15.0  0.97855  \\
            15.0  0.96335  \\
            15.0  0.64822  \\
            15.0  0.44477  \\
            15.0  0.40123  \\
            15.0  0.35048  \\
            15.0  0.29433  \\
            16.0  3.4158  \\
            16.0  2.8666  \\
            16.0  2.481  \\
            16.0  2.1429  \\
            16.0  1.9727  \\
            16.0  1.908  \\
            16.0  1.8679  \\
            16.0  1.8395  \\
            16.0  1.8078  \\
            16.0  1.7582  \\
            16.0  1.7169  \\
            16.0  1.6779  \\
            16.0  1.6187  \\
            16.0  1.5831  \\
            16.0  1.5131  \\
            16.0  1.4786  \\
            16.0  1.4284  \\
            16.0  1.3657  \\
            16.0  1.3218  \\
            16.0  1.2613  \\
            16.0  1.1785  \\
            16.0  1.0657  \\
            16.0  0.99881  \\
            16.0  0.99822  \\
            16.0  0.99772  \\
            16.0  0.99658  \\
            16.0  0.98932  \\
            16.0  0.98296  \\
            16.0  0.9157  \\
            16.0  0.44556  \\
            16.0  0.41132  \\
            16.0  0.3556  \\
            16.0  0.30473  \\
            17.0  3.4745  \\
            17.0  2.946  \\
            17.0  2.5736  \\
            17.0  2.211  \\
            17.0  1.984  \\
            17.0  1.9207  \\
            17.0  1.8829  \\
            17.0  1.8444  \\
            17.0  1.812  \\
            17.0  1.7674  \\
            17.0  1.7226  \\
            17.0  1.6872  \\
            17.0  1.6389  \\
            17.0  1.5919  \\
            17.0  1.543  \\
            17.0  1.4857  \\
            17.0  1.4401  \\
            17.0  1.3765  \\
            17.0  1.3374  \\
            17.0  1.2806  \\
            17.0  1.2006  \\
            17.0  1.1167  \\
            17.0  0.99955  \\
            17.0  0.99913  \\
            17.0  0.99889  \\
            17.0  0.99862  \\
            17.0  0.99665  \\
            17.0  0.99179  \\
            17.0  0.979  \\
            17.0  0.483  \\
            17.0  0.42166  \\
            17.0  0.3829  \\
            17.0  0.31867  \\
            17.0  0.2555  \\
            18.0  3.0685  \\
            18.0  2.6457  \\
            18.0  2.2787  \\
            18.0  2.006  \\
            18.0  1.9421  \\
            18.0  1.9017  \\
            18.0  1.8549  \\
            18.0  1.8204  \\
            18.0  1.7779  \\
            18.0  1.7464  \\
            18.0  1.7003  \\
            18.0  1.6621  \\
            18.0  1.6059  \\
            18.0  1.554  \\
            18.0  1.5072  \\
            18.0  1.4529  \\
            18.0  1.3982  \\
            18.0  1.3517  \\
            18.0  1.3082  \\
            18.0  1.2218  \\
            18.0  1.1402  \\
            18.0  1.0311  \\
            18.0  0.9996  \\
            18.0  0.99948  \\
            18.0  0.99939  \\
            18.0  0.99895  \\
            18.0  0.99669  \\
            18.0  0.99156  \\
            18.0  0.87447  \\
            18.0  0.43302  \\
            18.0  0.39765  \\
            18.0  0.34288  \\
            18.0  0.27581  \\
            19.0  3.2849  \\
            19.0  2.788  \\
            19.0  2.4289  \\
            19.0  2.0922  \\
            19.0  1.9698  \\
            19.0  1.9122  \\
            19.0  1.8759  \\
            19.0  1.8386  \\
            19.0  1.8009  \\
            19.0  1.7604  \\
            19.0  1.7154  \\
            19.0  1.6802  \\
            19.0  1.6182  \\
            19.0  1.583  \\
            19.0  1.5162  \\
            19.0  1.479  \\
            19.0  1.4246  \\
            19.0  1.3615  \\
            19.0  1.3201  \\
            19.0  1.2487  \\
            19.0  1.1613  \\
            19.0  1.062  \\
            19.0  0.99984  \\
            19.0  0.99976  \\
            19.0  0.99971  \\
            19.0  0.99957  \\
            19.0  0.99862  \\
            19.0  0.99715  \\
            19.0  0.97203  \\
            19.0  0.44004  \\
            19.0  0.4079  \\
            19.0  0.35453  \\
            19.0  0.30081  \\
            20.0  3.4744  \\
            20.0  2.9453  \\
            20.0  2.5726  \\
            20.0  2.2069  \\
            20.0  1.9846  \\
            20.0  1.9356  \\
            20.0  1.8885  \\
            20.0  1.8471  \\
            20.0  1.8161  \\
            20.0  1.7687  \\
            20.0  1.7264  \\
            20.0  1.6919  \\
            20.0  1.6461  \\
            20.0  1.6046  \\
            20.0  1.5482  \\
            20.0  1.491  \\
            20.0  1.4469  \\
            20.0  1.3768  \\
            20.0  1.3377  \\
            20.0  1.2787  \\
            20.0  1.1973  \\
            20.0  1.1035  \\
            20.0  0.99994  \\
            20.0  0.99989  \\
            20.0  0.99986  \\
            20.0  0.99983  \\
            20.0  0.99958  \\
            20.0  0.99895  \\
            20.0  0.99394  \\
            20.0  0.55134  \\
            20.0  0.41737  \\
            20.0  0.38594  \\
            20.0  0.31785  \\
            20.0  0.25226  \\
            21.0  3.0675  \\
            21.0  2.6438  \\
            21.0  2.2786  \\
            21.0  2.0066  \\
            21.0  1.9505  \\
            21.0  1.9073  \\
            21.0  1.8552  \\
            21.0  1.8289  \\
            21.0  1.7777  \\
            21.0  1.7425  \\
            21.0  1.7027  \\
            21.0  1.6576  \\
            21.0  1.607  \\
            21.0  1.5536  \\
            21.0  1.5054  \\
            21.0  1.4495  \\
            21.0  1.3904  \\
            21.0  1.3402  \\
            21.0  1.2942  \\
            21.0  1.2028  \\
            21.0  1.1334  \\
            21.0  0.99999  \\
            21.0  0.99995  \\
            21.0  0.99993  \\
            21.0  0.99992  \\
            21.0  0.99987  \\
            21.0  0.99958  \\
            21.0  0.99867  \\
            21.0  0.96142  \\
            21.0  0.42658  \\
            21.0  0.38926  \\
            21.0  0.33269  \\
            21.0  0.26976  \\
            22.0  3.2375  \\
            22.0  2.753  \\
            22.0  2.4044  \\
            22.0  2.0142  \\
            22.0  1.9667  \\
            22.0  1.9138  \\
            22.0  1.8651  \\
            22.0  1.8382  \\
            22.0  1.8044  \\
            22.0  1.7576  \\
            22.0  1.7157  \\
            22.0  1.6749  \\
            22.0  1.6148  \\
            22.0  1.577  \\
            22.0  1.5163  \\
            22.0  1.473  \\
            22.0  1.4109  \\
            22.0  1.3595  \\
            22.0  1.3175  \\
            22.0  1.2351  \\
            22.0  1.1432  \\
            22.0  1.0361  \\
            22.0  0.99998  \\
            22.0  0.99997  \\
            22.0  0.99996  \\
            22.0  0.99995  \\
            22.0  0.99982  \\
            22.0  0.9996  \\
            22.0  0.99006  \\
            22.0  0.43607  \\
            22.0  0.40657  \\
            22.0  0.35291  \\
            22.0  0.29126  \\
            23.0  3.4234  \\
            23.0  2.9343  \\
            23.0  2.537  \\
            23.0  2.1777  \\
            23.0  1.9847  \\
            23.0  1.927  \\
            23.0  1.8839  \\
            23.0  1.8467  \\
            23.0  1.8141  \\
            23.0  1.7686  \\
            23.0  1.7248  \\
            23.0  1.6875  \\
            23.0  1.6441  \\
            23.0  1.5942  \\
            23.0  1.54  \\
            23.0  1.4866  \\
            23.0  1.4446  \\
            23.0  1.3737  \\
            23.0  1.3346  \\
            23.0  1.2676  \\
            23.0  1.1823  \\
            23.0  1.0721  \\
            23.0  0.99999  \\
            23.0  0.99999  \\
            23.0  0.99998  \\
            23.0  0.99998  \\
            23.0  0.99994  \\
            23.0  0.99986  \\
            23.0  0.99767  \\
            23.0  0.62841  \\
            23.0  0.4129  \\
            23.0  0.37908  \\
            23.0  0.31749  \\
            23.0  0.24284  \\
            24.0  3.0042  \\
            24.0  2.6423  \\
            24.0  2.262  \\
            24.0  2.0045  \\
            24.0  1.9448  \\
            24.0  1.9019  \\
            24.0  1.8553  \\
            24.0  1.8287  \\
            24.0  1.784  \\
            24.0  1.7454  \\
            24.0  1.7035  \\
            24.0  1.6566  \\
            24.0  1.607  \\
            24.0  1.5533  \\
            24.0  1.5055  \\
            24.0  1.4471  \\
            24.0  1.3909  \\
            24.0  1.3414  \\
            24.0  1.2899  \\
            24.0  1.2008  \\
            24.0  1.1189  \\
            24.0  1.0  \\
            24.0  0.99999  \\
            24.0  0.99999  \\
            24.0  0.99999  \\
            24.0  0.99998  \\
            24.0  0.99995  \\
            24.0  0.99983  \\
            24.0  0.9867  \\
            24.0  0.42658  \\
            24.0  0.39143  \\
            24.0  0.34186  \\
            24.0  0.26954  \\
            25.0  3.2362  \\
            25.0  2.7528  \\
            25.0  2.4029  \\
            25.0  2.0143  \\
            25.0  1.9674  \\
            25.0  1.9187  \\
            25.0  1.8684  \\
            25.0  1.8382  \\
            25.0  1.8023  \\
            25.0  1.7604  \\
            25.0  1.7173  \\
            25.0  1.6737  \\
            25.0  1.6181  \\
            25.0  1.5833  \\
            25.0  1.516  \\
            25.0  1.4734  \\
            25.0  1.4132  \\
            25.0  1.3595  \\
            25.0  1.3154  \\
            25.0  1.2293  \\
            25.0  1.1411  \\
            25.0  1.0349  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  0.99999  \\
            25.0  0.99998  \\
            25.0  0.99994  \\
            25.0  0.99616  \\
            25.0  0.43605  \\
            25.0  0.40635  \\
            25.0  0.35286  \\
            25.0  0.289  \\
            26.0  3.414  \\
            26.0  2.8597  \\
            26.0  2.4746  \\
            26.0  2.1402  \\
            26.0  1.9822  \\
            26.0  1.9255  \\
            26.0  1.882  \\
            26.0  1.8456  \\
            26.0  1.8092  \\
            26.0  1.7675  \\
            26.0  1.7224  \\
            26.0  1.6836  \\
            26.0  1.6374  \\
            26.0  1.5882  \\
            26.0  1.5283  \\
            26.0  1.4842  \\
            26.0  1.4346  \\
            26.0  1.3668  \\
            26.0  1.3209  \\
            26.0  1.2537  \\
            26.0  1.1739  \\
            26.0  1.0619  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  0.99999  \\
            26.0  0.99998  \\
            26.0  0.99945  \\
            26.0  0.49745  \\
            26.0  0.41286  \\
            26.0  0.36598  \\
            26.0  0.31165  \\
            27.0  3.5036  \\
            27.0  2.9561  \\
            27.0  2.6068  \\
            27.0  2.2412  \\
            27.0  1.99  \\
            27.0  1.94  \\
            27.0  1.8918  \\
            27.0  1.8553  \\
            27.0  1.8277  \\
            27.0  1.778  \\
            27.0  1.7381  \\
            27.0  1.6953  \\
            27.0  1.6527  \\
            27.0  1.6059  \\
            27.0  1.5505  \\
            27.0  1.5041  \\
            27.0  1.4463  \\
            27.0  1.3909  \\
            27.0  1.3384  \\
            27.0  1.282  \\
            27.0  1.198  \\
            27.0  1.1039  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  0.99999  \\
            27.0  0.99995  \\
            27.0  0.98627  \\
            27.0  0.42657  \\
            27.0  0.38871  \\
            27.0  0.33269  \\
            27.0  0.2599  \\
            28.0  3.123  \\
            28.0  2.663  \\
            28.0  2.3124  \\
            28.0  2.0067  \\
            28.0  1.9639  \\
            28.0  1.9118  \\
            28.0  1.8694  \\
            28.0  1.8382  \\
            28.0  1.7971  \\
            28.0  1.7482  \\
            28.0  1.7071  \\
            28.0  1.67  \\
            28.0  1.6142  \\
            28.0  1.5776  \\
            28.0  1.5148  \\
            28.0  1.4716  \\
            28.0  1.407  \\
            28.0  1.358  \\
            28.0  1.3107  \\
            28.0  1.2213  \\
            28.0  1.1384  \\
            28.0  1.031  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  0.99999  \\
            28.0  0.99952  \\
            28.0  0.43608  \\
            28.0  0.40633  \\
            28.0  0.35316  \\
            28.0  0.28927  \\
            29.0  3.4139  \\
            29.0  2.8589  \\
            29.0  2.4745  \\
            29.0  2.1397  \\
            29.0  1.9828  \\
            29.0  1.9261  \\
            29.0  1.8847  \\
            29.0  1.8469  \\
            29.0  1.81  \\
            29.0  1.7678  \\
            29.0  1.7224  \\
            29.0  1.6837  \\
            29.0  1.6425  \\
            29.0  1.59  \\
            29.0  1.5308  \\
            29.0  1.4856  \\
            29.0  1.4347  \\
            29.0  1.3685  \\
            29.0  1.321  \\
            29.0  1.2529  \\
            29.0  1.1711  \\
            29.0  1.0619  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  0.99993  \\
            29.0  0.80741  \\
            29.0  0.41287  \\
            29.0  0.36752  \\
            29.0  0.31173  \\
            30.0  3.5035  \\
            30.0  2.9561  \\
            30.0  2.6064  \\
            30.0  2.241  \\
            30.0  1.9898  \\
            30.0  1.9453  \\
            30.0  1.8934  \\
            30.0  1.8553  \\
            30.0  1.8228  \\
            30.0  1.7729  \\
            30.0  1.7277  \\
            30.0  1.6927  \\
            30.0  1.6462  \\
            30.0  1.603  \\
            30.0  1.5491  \\
            30.0  1.5013  \\
            30.0  1.4455  \\
            30.0  1.3757  \\
            30.0  1.3379  \\
            30.0  1.2782  \\
            30.0  1.1851  \\
            30.0  1.0971  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  0.99999  \\
            30.0  0.9867  \\
            30.0  0.41982  \\
            30.0  0.38793  \\
            30.0  0.3204  \\
            30.0  0.25193  \\
            31.0  3.0656  \\
            31.0  2.6423  \\
            31.0  2.2786  \\
            31.0  2.0045  \\
            31.0  1.9637  \\
            31.0  1.9097  \\
            31.0  1.8627  \\
            31.0  1.8336  \\
            31.0  1.791  \\
            31.0  1.7476  \\
            31.0  1.7071  \\
            31.0  1.6675  \\
            31.0  1.6122  \\
            31.0  1.562  \\
            31.0  1.5083  \\
            31.0  1.4673  \\
            31.0  1.4072  \\
            31.0  1.3534  \\
            31.0  1.3017  \\
            31.0  1.2005  \\
            31.0  1.1265  \\
            31.0  1.0261  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  0.99913  \\
            31.0  0.43496  \\
            31.0  0.39846  \\
            31.0  0.34486  \\
            31.0  0.2742  \\
            32.0  3.2839  \\
            32.0  2.7858  \\
            32.0  2.4289  \\
            32.0  2.0865  \\
            32.0  1.9748  \\
            32.0  1.9245  \\
            32.0  1.8834  \\
            32.0  1.8455  \\
            32.0  1.8092  \\
            32.0  1.7639  \\
            32.0  1.7209  \\
            32.0  1.6811  \\
            32.0  1.625  \\
            32.0  1.5877  \\
            32.0  1.5281  \\
            32.0  1.4811  \\
            32.0  1.4219  \\
            32.0  1.3656  \\
            32.0  1.3183  \\
            32.0  1.2486  \\
            32.0  1.1548  \\
            32.0  1.0459  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  0.99999  \\
            32.0  0.44018  \\
            32.0  0.41077  \\
            32.0  0.36582  \\
            32.0  0.29833  \\
            33.0  3.4744  \\
            33.0  2.9384  \\
            33.0  2.5694  \\
            33.0  2.1976  \\
            33.0  1.9869  \\
            33.0  1.9402  \\
            33.0  1.8914  \\
            33.0  1.8552  \\
            33.0  1.8217  \\
            33.0  1.773  \\
            33.0  1.7278  \\
            33.0  1.6922  \\
            33.0  1.6468  \\
            33.0  1.6034  \\
            33.0  1.5491  \\
            33.0  1.5009  \\
            33.0  1.4455  \\
            33.0  1.3758  \\
            33.0  1.3379  \\
            33.0  1.2782  \\
            33.0  1.1844  \\
            33.0  1.0967  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  0.9867  \\
            33.0  0.41984  \\
            33.0  0.38793  \\
            33.0  0.3204  \\
            33.0  0.25193  \\
            34.0  3.0656  \\
            34.0  2.6423  \\
            34.0  2.2786  \\
            34.0  2.0045  \\
            34.0  1.9637  \\
            34.0  1.9097  \\
            34.0  1.8627  \\
            34.0  1.8336  \\
            34.0  1.7912  \\
            34.0  1.7475  \\
            34.0  1.7071  \\
            34.0  1.6669  \\
            34.0  1.6125  \\
            34.0  1.5626  \\
            34.0  1.5083  \\
            34.0  1.4675  \\
            34.0  1.4072  \\
            34.0  1.3532  \\
            34.0  1.3015  \\
            34.0  1.2005  \\
            34.0  1.1265  \\
            34.0  1.0261  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  0.99955  \\
            34.0  0.43157  \\
            34.0  0.39386  \\
            34.0  0.34194  \\
            34.0  0.26951  \\
            35.0  3.2355  \\
            35.0  2.7526  \\
            35.0  2.4024  \\
            35.0  2.0143  \\
            35.0  1.97  \\
            35.0  1.9222  \\
            35.0  1.8779  \\
            35.0  1.8433  \\
            35.0  1.8004  \\
            35.0  1.7626  \\
            35.0  1.7195  \\
            35.0  1.6749  \\
            35.0  1.6193  \\
            35.0  1.5833  \\
            35.0  1.5216  \\
            35.0  1.474  \\
            35.0  1.4197  \\
            35.0  1.3606  \\
            35.0  1.3145  \\
            35.0  1.2267  \\
            35.0  1.1406  \\
            35.0  1.0321  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  0.43929  \\
            35.0  0.40879  \\
            35.0  0.36135  \\
            35.0  0.29111  \\
            36.0  3.4224  \\
            36.0  2.9343  \\
            36.0  2.5265  \\
            36.0  2.1707  \\
            36.0  1.9847  \\
            36.0  1.9333  \\
            36.0  1.8894  \\
            36.0  1.8493  \\
            36.0  1.8203  \\
            36.0  1.7686  \\
            36.0  1.7224  \\
            36.0  1.6888  \\
            36.0  1.6449  \\
            36.0  1.603  \\
            36.0  1.543  \\
            36.0  1.4886  \\
            36.0  1.4437  \\
            36.0  1.3705  \\
            36.0  1.3313  \\
            36.0  1.264  \\
            36.0  1.18  \\
            36.0  1.0658  \\
            36.0  1.0  \\
            36.0  1.0  \\
            36.0  1.0  \\
            36.0  1.0  \\
            36.0  1.0  \\
            36.0  1.0  \\
            36.0  1.0  \\
            36.0  0.9867  \\
            36.0  0.4178  \\
            36.0  0.38461  \\
            36.0  0.31747  \\
            36.0  0.24268  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={CONT-050}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={38.005mm}, yshift={-13.113000000000001mm}, width={44.005mm}, height={32.595666666666666mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, xmajorgrids={true}, xmin={-0.620000000000001}, xmax={56.620000000000005}, xticklabels={{$0$,$10$,$20$,$30$,$40$,$50$}}, xtick={{0.0,10.0,20.0,30.0,40.0,50.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, ymajorgrids={true}, ymin={-4.801499999990225e7}, ymax={1.6485149999999971e9}, yticklabels={{$0$,$5.00\times10^{^{8}}$,$1.00\times10^{^{9}}$,$1.50\times10^{^{9}}$}}, ytick={{0.0,5.0e8,1.0e9,1.5e9}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1101}, only marks, draw opacity={0.25}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.25}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  9.6484  \\
            1.0  1.8156  \\
            1.0  1.775  \\
            1.0  1.7501  \\
            1.0  1.7334  \\
            1.0  1.7241  \\
            1.0  1.7208  \\
            1.0  1.7199  \\
            1.0  1.1629  \\
            1.0  1.1629  \\
            1.0  1.1627  \\
            1.0  1.1624  \\
            1.0  1.1619  \\
            1.0  1.161  \\
            1.0  1.0001  \\
            1.0  0.99991  \\
            1.0  0.58526  \\
            1.0  0.57328  \\
            1.0  0.56563  \\
            1.0  0.56066  \\
            1.0  0.55822  \\
            1.0  0.55714  \\
            2.0  7.8032  \\
            2.0  1.8086  \\
            2.0  1.7708  \\
            2.0  1.7456  \\
            2.0  1.7312  \\
            2.0  1.7237  \\
            2.0  1.7205  \\
            2.0  1.7198  \\
            2.0  1.1629  \\
            2.0  1.1628  \\
            2.0  1.1627  \\
            2.0  1.1623  \\
            2.0  1.1618  \\
            2.0  1.1608  \\
            2.0  1.0001  \\
            2.0  0.60257  \\
            2.0  0.58234  \\
            2.0  0.57089  \\
            2.0  0.56391  \\
            2.0  0.56012  \\
            2.0  0.55784  \\
            2.0  0.55707  \\
            3.0  6.1047  \\
            3.0  2.3144  \\
            3.0  2.1791  \\
            3.0  2.0795  \\
            3.0  2.0176  \\
            3.0  1.9838  \\
            3.0  1.9706  \\
            3.0  1.0609  \\
            3.0  1.0447  \\
            3.0  1.0352  \\
            3.0  1.0273  \\
            3.0  1.0215  \\
            3.0  1.0183  \\
            3.0  1.017  \\
            3.0  1.0163  \\
            3.0  0.95106  \\
            3.0  0.94977  \\
            3.0  0.94491  \\
            3.0  0.93501  \\
            3.0  0.92046  \\
            3.0  0.90152  \\
            3.0  0.88089  \\
            4.0  4.2156  \\
            4.0  3.7486  \\
            4.0  3.3704  \\
            4.0  3.0798  \\
            4.0  2.8758  \\
            4.0  2.7307  \\
            4.0  2.6768  \\
            4.0  1.9198  \\
            4.0  1.8925  \\
            4.0  1.8209  \\
            4.0  1.7015  \\
            4.0  1.5696  \\
            4.0  1.4278  \\
            4.0  1.2877  \\
            4.0  0.9853  \\
            4.0  0.85001  \\
            4.0  0.81378  \\
            4.0  0.78575  \\
            4.0  0.76549  \\
            4.0  0.75602  \\
            4.0  0.75099  \\
            4.0  0.74933  \\
            5.0  7.8371  \\
            5.0  6.9004  \\
            5.0  6.1056  \\
            5.0  5.4647  \\
            5.0  4.9359  \\
            5.0  4.5218  \\
            5.0  4.3158  \\
            5.0  3.816  \\
            5.0  3.6211  \\
            5.0  3.2756  \\
            5.0  2.9027  \\
            5.0  2.5118  \\
            5.0  2.1526  \\
            5.0  1.8082  \\
            5.0  0.85551  \\
            5.0  0.59425  \\
            5.0  0.54176  \\
            5.0  0.50337  \\
            5.0  0.48276  \\
            5.0  0.47112  \\
            5.0  0.4662  \\
            6.0  52.803  \\
            6.0  15.011  \\
            6.0  13.175  \\
            6.0  11.593  \\
            6.0  10.366  \\
            6.0  9.3714  \\
            6.0  8.5757  \\
            6.0  7.9466  \\
            6.0  7.4168  \\
            6.0  6.8914  \\
            6.0  6.0641  \\
            6.0  5.2644  \\
            6.0  4.4238  \\
            6.0  3.5762  \\
            6.0  2.7958  \\
            6.0  0.44428  \\
            6.0  0.34718  \\
            6.0  0.30376  \\
            6.0  0.27765  \\
            6.0  0.26308  \\
            6.0  0.25544  \\
            6.0  0.25269  \\
            7.0  102.38  \\
            7.0  29.222  \\
            7.0  25.534  \\
            7.0  22.635  \\
            7.0  20.148  \\
            7.0  18.159  \\
            7.0  16.752  \\
            7.0  15.5  \\
            7.0  14.365  \\
            7.0  13.151  \\
            7.0  11.545  \\
            7.0  10.041  \\
            7.0  8.1254  \\
            7.0  6.4412  \\
            7.0  2.3951  \\
            7.0  0.22094  \\
            7.0  0.17897  \\
            7.0  0.1559  \\
            7.0  0.1422  \\
            7.0  0.13432  \\
            7.0  0.13049  \\
            7.0  0.12934  \\
            8.0  182.0  \\
            8.0  56.491  \\
            8.0  49.446  \\
            8.0  43.775  \\
            8.0  39.129  \\
            8.0  35.453  \\
            8.0  32.784  \\
            8.0  30.635  \\
            8.0  28.1  \\
            8.0  25.453  \\
            8.0  22.459  \\
            8.0  18.842  \\
            8.0  15.594  \\
            8.0  11.873  \\
            8.0  2.388  \\
            8.0  0.10828  \\
            8.0  0.087977  \\
            8.0  0.077104  \\
            8.0  0.070545  \\
            8.0  0.067088  \\
            8.0  0.065576  \\
            8.0  0.06507  \\
            9.0  126.24  \\
            9.0  110.41  \\
            9.0  97.038  \\
            9.0  86.173  \\
            9.0  76.893  \\
            9.0  68.907  \\
            9.0  64.006  \\
            9.0  60.677  \\
            9.0  55.409  \\
            9.0  49.694  \\
            9.0  43.107  \\
            9.0  36.404  \\
            9.0  29.201  \\
            9.0  21.856  \\
            9.0  0.26384  \\
            9.0  0.051794  \\
            9.0  0.042868  \\
            9.0  0.037806  \\
            9.0  0.034823  \\
            9.0  0.033553  \\
            9.0  0.032847  \\
            9.0  0.032634  \\
            10.0  247.69  \\
            10.0  215.88  \\
            10.0  190.44  \\
            10.0  168.47  \\
            10.0  150.3  \\
            10.0  136.41  \\
            10.0  125.62  \\
            10.0  119.54  \\
            10.0  109.97  \\
            10.0  97.228  \\
            10.0  83.409  \\
            10.0  68.867  \\
            10.0  55.267  \\
            10.0  41.347  \\
            10.0  0.084667  \\
            10.0  0.02474  \\
            10.0  0.020792  \\
            10.0  0.018532  \\
            10.0  0.017377  \\
            10.0  0.0167  \\
            10.0  0.016445  \\
            11.0  1685.3  \\
            11.0  481.82  \\
            11.0  420.71  \\
            11.0  370.9  \\
            11.0  328.84  \\
            11.0  296.68  \\
            11.0  271.11  \\
            11.0  249.4  \\
            11.0  234.41  \\
            11.0  215.91  \\
            11.0  190.62  \\
            11.0  162.39  \\
            11.0  134.12  \\
            11.0  106.0  \\
            11.0  77.67  \\
            11.0  0.016958  \\
            11.0  0.011846  \\
            11.0  0.010142  \\
            11.0  0.0091593  \\
            11.0  0.0086045  \\
            11.0  0.0083521  \\
            11.0  0.008252  \\
            12.0  3261.4  \\
            12.0  940.79  \\
            12.0  822.56  \\
            12.0  721.57  \\
            12.0  646.12  \\
            12.0  581.45  \\
            12.0  531.21  \\
            12.0  495.38  \\
            12.0  462.13  \\
            12.0  421.62  \\
            12.0  367.71  \\
            12.0  315.82  \\
            12.0  256.17  \\
            12.0  195.95  \\
            12.0  65.738  \\
            12.0  0.0073088  \\
            12.0  0.0058591  \\
            12.0  0.0050423  \\
            12.0  0.0045842  \\
            12.0  0.0043242  \\
            12.0  0.0042134  \\
            12.0  0.0041719  \\
            13.0  5759.3  \\
            13.0  1842.4  \\
            13.0  1606.7  \\
            13.0  1423.9  \\
            13.0  1256.7  \\
            13.0  1131.8  \\
            13.0  1038.8  \\
            13.0  973.68  \\
            13.0  913.23  \\
            13.0  814.97  \\
            13.0  701.82  \\
            13.0  594.32  \\
            13.0  476.0  \\
            13.0  360.86  \\
            13.0  68.207  \\
            13.0  0.003579  \\
            13.0  0.0029048  \\
            13.0  0.002531  \\
            13.0  0.0023136  \\
            13.0  0.0021997  \\
            13.0  0.0021512  \\
            13.0  0.0021351  \\
            14.0  4276.2  \\
            14.0  3635.7  \\
            14.0  3161.4  \\
            14.0  2780.2  \\
            14.0  2505.3  \\
            14.0  2234.9  \\
            14.0  2071.2  \\
            14.0  1918.0  \\
            14.0  1776.0  \\
            14.0  1606.8  \\
            14.0  1363.4  \\
            14.0  1138.2  \\
            14.0  894.38  \\
            14.0  658.13  \\
            14.0  0.0078332  \\
            14.0  0.001788  \\
            14.0  0.0014615  \\
            14.0  0.0012907  \\
            14.0  0.001191  \\
            14.0  0.0011434  \\
            14.0  0.0011229  \\
            14.0  0.0011165  \\
            15.0  8695.7  \\
            15.0  7301.2  \\
            15.0  6324.0  \\
            15.0  5520.1  \\
            15.0  4970.6  \\
            15.0  4525.1  \\
            15.0  4138.9  \\
            15.0  3722.9  \\
            15.0  3369.5  \\
            15.0  3014.5  \\
            15.0  2610.6  \\
            15.0  2111.6  \\
            15.0  1594.6  \\
            15.0  1062.7  \\
            15.0  0.0022205  \\
            15.0  0.0009789  \\
            15.0  0.0007855  \\
            15.0  0.00069257  \\
            15.0  0.00064582  \\
            15.0  0.00061987  \\
            15.0  0.00061074  \\
            16.0  51412.0  \\
            16.0  18411.0  \\
            16.0  15523.0  \\
            16.0  13111.0  \\
            16.0  11357.0  \\
            16.0  10289.0  \\
            16.0  9414.8  \\
            16.0  8261.6  \\
            16.0  7145.0  \\
            16.0  6201.6  \\
            16.0  5583.9  \\
            16.0  4572.4  \\
            16.0  3557.9  \\
            16.0  2447.3  \\
            16.0  1587.0  \\
            16.0  0.00082032  \\
            16.0  0.00058872  \\
            16.0  0.00045411  \\
            16.0  0.00040219  \\
            16.0  0.0003737  \\
            16.0  0.00036312  \\
            16.0  0.00035456  \\
            17.0  94574.0  \\
            17.0  40492.0  \\
            17.0  34158.0  \\
            17.0  28657.0  \\
            17.0  24800.0  \\
            17.0  22899.0  \\
            17.0  19845.0  \\
            17.0  16216.0  \\
            17.0  12848.0  \\
            17.0  10512.0  \\
            17.0  9318.3  \\
            17.0  7040.5  \\
            17.0  5280.0  \\
            17.0  3392.6  \\
            17.0  2072.1  \\
            17.0  0.00054179  \\
            17.0  0.00039648  \\
            17.0  0.00031094  \\
            17.0  0.00026264  \\
            17.0  0.00024571  \\
            17.0  0.00023557  \\
            17.0  0.00022656  \\
            18.0  158920.0  \\
            18.0  89625.0  \\
            18.0  76716.0  \\
            18.0  66256.0  \\
            18.0  57216.0  \\
            18.0  52120.0  \\
            18.0  42182.0  \\
            18.0  31047.0  \\
            18.0  20579.0  \\
            18.0  15976.0  \\
            18.0  13354.0  \\
            18.0  9941.5  \\
            18.0  7054.9  \\
            18.0  4417.9  \\
            18.0  1992.6  \\
            18.0  0.00039866  \\
            18.0  0.000298  \\
            18.0  0.00023389  \\
            18.0  0.00020129  \\
            18.0  0.00018329  \\
            18.0  0.00017374  \\
            18.0  0.00016376  \\
            19.0  219410.0  \\
            19.0  190560.0  \\
            19.0  164550.0  \\
            19.0  140130.0  \\
            19.0  124060.0  \\
            19.0  112530.0  \\
            19.0  90059.0  \\
            19.0  49394.0  \\
            19.0  29446.0  \\
            19.0  24213.0  \\
            19.0  19316.0  \\
            19.0  13611.0  \\
            19.0  8919.0  \\
            19.0  4080.8  \\
            19.0  0.00078933  \\
            19.0  0.00032455  \\
            19.0  0.00024176  \\
            19.0  0.00019093  \\
            19.0  0.00016126  \\
            19.0  0.00014992  \\
            19.0  0.00014222  \\
            19.0  0.00013264  \\
            20.0  444300.0  \\
            20.0  388270.0  \\
            20.0  333860.0  \\
            20.0  295230.0  \\
            20.0  257810.0  \\
            20.0  234080.0  \\
            20.0  183610.0  \\
            20.0  69330.0  \\
            20.0  46483.0  \\
            20.0  37005.0  \\
            20.0  28695.0  \\
            20.0  18587.0  \\
            20.0  9142.2  \\
            20.0  3194.8  \\
            20.0  0.0008544  \\
            20.0  0.00027555  \\
            20.0  0.00021214  \\
            20.0  0.00015711  \\
            20.0  0.00013806  \\
            20.0  0.00012944  \\
            20.0  0.00012315  \\
            21.0  1.3061e6  \\
            21.0  874390.0  \\
            21.0  764870.0  \\
            21.0  667960.0  \\
            21.0  574880.0  \\
            21.0  516680.0  \\
            21.0  465590.0  \\
            21.0  337760.0  \\
            21.0  114750.0  \\
            21.0  75936.0  \\
            21.0  60285.0  \\
            21.0  43666.0  \\
            21.0  24426.0  \\
            21.0  9481.7  \\
            21.0  1708.6  \\
            21.0  0.00080508  \\
            21.0  0.00021787  \\
            21.0  0.00016588  \\
            21.0  0.00013401  \\
            21.0  0.0001217  \\
            21.0  0.0001165  \\
            21.0  0.00011258  \\
            22.0  1.2869e6  \\
            22.0  898930.0  \\
            22.0  778490.0  \\
            22.0  674330.0  \\
            22.0  596290.0  \\
            22.0  531350.0  \\
            22.0  470300.0  \\
            22.0  304900.0  \\
            22.0  108330.0  \\
            22.0  76010.0  \\
            22.0  60680.0  \\
            22.0  38984.0  \\
            22.0  21734.0  \\
            22.0  7925.9  \\
            22.0  939.56  \\
            22.0  0.0005262  \\
            22.0  0.000213  \\
            22.0  0.00015657  \\
            22.0  0.00012862  \\
            22.0  0.0001191  \\
            22.0  0.00011518  \\
            22.0  0.00011071  \\
            23.0  1.2046e6  \\
            23.0  920080.0  \\
            23.0  800590.0  \\
            23.0  702580.0  \\
            23.0  610710.0  \\
            23.0  549540.0  \\
            23.0  474900.0  \\
            23.0  188330.0  \\
            23.0  104470.0  \\
            23.0  75968.0  \\
            23.0  60237.0  \\
            23.0  38576.0  \\
            23.0  18777.0  \\
            23.0  6231.9  \\
            23.0  374.69  \\
            23.0  0.00037212  \\
            23.0  0.00020907  \\
            23.0  0.00014591  \\
            23.0  0.00012615  \\
            23.0  0.00011748  \\
            23.0  0.00011398  \\
            23.0  0.00010954  \\
            24.0  1.076e6  \\
            24.0  941730.0  \\
            24.0  820740.0  \\
            24.0  706050.0  \\
            24.0  629970.0  \\
            24.0  568980.0  \\
            24.0  468100.0  \\
            24.0  159870.0  \\
            24.0  100470.0  \\
            24.0  76149.0  \\
            24.0  57088.0  \\
            24.0  34749.0  \\
            24.0  17242.0  \\
            24.0  4487.2  \\
            24.0  0.0050633  \\
            24.0  0.00027988  \\
            24.0  0.00019748  \\
            24.0  0.00013925  \\
            24.0  0.00012185  \\
            24.0  0.00011605  \\
            24.0  0.00011244  \\
            24.0  0.00010835  \\
            25.0  1.1016e6  \\
            25.0  965900.0  \\
            25.0  833490.0  \\
            25.0  739960.0  \\
            25.0  647160.0  \\
            25.0  587780.0  \\
            25.0  467040.0  \\
            25.0  146300.0  \\
            25.0  98095.0  \\
            25.0  76138.0  \\
            25.0  54679.0  \\
            25.0  32444.0  \\
            25.0  13666.0  \\
            25.0  3113.4  \\
            25.0  0.0017523  \\
            25.0  0.00023555  \\
            25.0  0.00017428  \\
            25.0  0.0001322  \\
            25.0  0.00011986  \\
            25.0  0.00011444  \\
            25.0  0.00011108  \\
            26.0  1.6781e6  \\
            26.0  1.1297e6  \\
            26.0  988810.0  \\
            26.0  863950.0  \\
            26.0  744530.0  \\
            26.0  669780.0  \\
            26.0  604480.0  \\
            26.0  437400.0  \\
            26.0  145390.0  \\
            26.0  94676.0  \\
            26.0  75707.0  \\
            26.0  53829.0  \\
            26.0  29709.0  \\
            26.0  11104.0  \\
            26.0  1668.2  \\
            26.0  0.00084811  \\
            26.0  0.00021298  \\
            26.0  0.00015481  \\
            26.0  0.00012773  \\
            26.0  0.00011749  \\
            26.0  0.00011316  \\
            26.0  0.00011002  \\
            27.0  1.6464e6  \\
            27.0  1.1611e6  \\
            27.0  1.0058e6  \\
            27.0  871500.0  \\
            27.0  771090.0  \\
            27.0  688660.0  \\
            27.0  608030.0  \\
            27.0  394420.0  \\
            27.0  135660.0  \\
            27.0  94809.0  \\
            27.0  75515.0  \\
            27.0  48072.0  \\
            27.0  26510.0  \\
            27.0  9238.9  \\
            27.0  820.71  \\
            27.0  0.00050865  \\
            27.0  0.00020842  \\
            27.0  0.00014666  \\
            27.0  0.00012311  \\
            27.0  0.00011529  \\
            27.0  0.0001121  \\
            27.0  0.00010844  \\
            28.0  1.5401e6  \\
            28.0  1.188e6  \\
            28.0  1.0342e6  \\
            28.0  908230.0  \\
            28.0  790760.0  \\
            28.0  712040.0  \\
            28.0  613960.0  \\
            28.0  238980.0  \\
            28.0  132050.0  \\
            28.0  95027.0  \\
            28.0  75312.0  \\
            28.0  47819.0  \\
            28.0  22860.0  \\
            28.0  7276.3  \\
            28.0  243.44  \\
            28.0  0.00034495  \\
            28.0  0.00020626  \\
            28.0  0.00013738  \\
            28.0  0.00012108  \\
            28.0  0.0001139  \\
            28.0  0.00011108  \\
            28.0  0.00010751  \\
            29.0  1.3884e6  \\
            29.0  1.2156e6  \\
            29.0  1.0596e6  \\
            29.0  912060.0  \\
            29.0  815150.0  \\
            29.0  737660.0  \\
            29.0  606370.0  \\
            29.0  203000.0  \\
            29.0  128210.0  \\
            29.0  95650.0  \\
            29.0  71230.0  \\
            29.0  42995.0  \\
            29.0  21087.0  \\
            29.0  5124.3  \\
            29.0  0.010313  \\
            29.0  0.00025526  \\
            29.0  0.00018128  \\
            29.0  0.00013179  \\
            29.0  0.00011747  \\
            29.0  0.00011281  \\
            29.0  0.00010991  \\
            29.0  0.00010653  \\
            30.0  1.4209e6  \\
            30.0  1.2461e6  \\
            30.0  1.0764e6  \\
            30.0  954530.0  \\
            30.0  836140.0  \\
            30.0  760560.0  \\
            30.0  601870.0  \\
            30.0  186560.0  \\
            30.0  123600.0  \\
            30.0  96126.0  \\
            30.0  68853.0  \\
            30.0  40449.0  \\
            30.0  16616.0  \\
            30.0  3490.4  \\
            30.0  0.0020257  \\
            30.0  0.00021394  \\
            30.0  0.00016104  \\
            30.0  0.00012578  \\
            30.0  0.00011577  \\
            30.0  0.0001115  \\
            30.0  0.00010872  \\
            30.0  0.00010569  \\
            31.0  1.4564e6  \\
            31.0  1.2753e6  \\
            31.0  1.1145e6  \\
            31.0  961700.0  \\
            31.0  865390.0  \\
            31.0  782310.0  \\
            31.0  563060.0  \\
            31.0  185490.0  \\
            31.0  120450.0  \\
            31.0  95117.0  \\
            31.0  67388.0  \\
            31.0  36991.0  \\
            31.0  13527.0  \\
            31.0  1778.4  \\
            31.0  0.00082158  \\
            31.0  0.00020873  \\
            31.0  0.00014419  \\
            31.0  0.0001222  \\
            31.0  0.00011393  \\
            31.0  0.00011042  \\
            31.0  0.00010787  \\
            32.0  2.1136e6  \\
            32.0  1.4963e6  \\
            32.0  1.2962e6  \\
            32.0  1.1228e6  \\
            32.0  997230.0  \\
            32.0  891610.0  \\
            32.0  784480.0  \\
            32.0  506620.0  \\
            32.0  174690.0  \\
            32.0  121240.0  \\
            32.0  94957.0  \\
            32.0  60326.0  \\
            32.0  33266.0  \\
            32.0  11259.0  \\
            32.0  810.12  \\
            32.0  0.00046125  \\
            32.0  0.00020547  \\
            32.0  0.00013872  \\
            32.0  0.00011834  \\
            32.0  0.00011212  \\
            32.0  0.00010952  \\
            32.0  0.00010659  \\
            33.0  1.9738e6  \\
            33.0  1.5304e6  \\
            33.0  1.3326e6  \\
            33.0  1.1709e6  \\
            33.0  1.0218e6  \\
            33.0  921960.0  \\
            33.0  794080.0  \\
            33.0  307020.0  \\
            33.0  168170.0  \\
            33.0  120250.0  \\
            33.0  94996.0  \\
            33.0  60694.0  \\
            33.0  28669.0  \\
            33.0  8889.3  \\
            33.0  188.11  \\
            33.0  0.00030604  \\
            33.0  0.00018767  \\
            33.0  0.00012959  \\
            33.0  0.00011672  \\
            33.0  0.00011088  \\
            33.0  0.00010873  \\
            33.0  0.00010586  \\
            34.0  1.7874e6  \\
            34.0  1.5653e6  \\
            34.0  1.3643e6  \\
            34.0  1.1753e6  \\
            34.0  1.0506e6  \\
            34.0  952000.0  \\
            34.0  781990.0  \\
            34.0  261130.0  \\
            34.0  162600.0  \\
            34.0  121320.0  \\
            34.0  90243.0  \\
            34.0  54230.0  \\
            34.0  26628.0  \\
            34.0  6237.9  \\
            34.0  0.017504  \\
            34.0  0.00022679  \\
            34.0  0.00016507  \\
            34.0  0.00012515  \\
            34.0  0.00011377  \\
            34.0  0.00011007  \\
            34.0  0.00010774  \\
            34.0  0.00010507  \\
            35.0  1.8285e6  \\
            35.0  1.6036e6  \\
            35.0  1.3867e6  \\
            35.0  1.2279e6  \\
            35.0  1.0793e6  \\
            35.0  980240.0  \\
            35.0  772880.0  \\
            35.0  239870.0  \\
            35.0  156860.0  \\
            35.0  121840.0  \\
            35.0  88416.0  \\
            35.0  51551.0  \\
            35.0  20911.0  \\
            35.0  4230.2  \\
            35.0  0.0019762  \\
            35.0  0.0002078  \\
            35.0  0.00014849  \\
            35.0  0.00012016  \\
            35.0  0.00011229  \\
            35.0  0.00010903  \\
            35.0  0.00010679  \\
            35.0  0.00010441  \\
            36.0  1.8735e6  \\
            36.0  1.6404e6  \\
            36.0  1.434e6  \\
            36.0  1.2391e6  \\
            36.0  1.1161e6  \\
            36.0  1.0072e6  \\
            36.0  720730.0  \\
            36.0  239270.0  \\
            36.0  155400.0  \\
            36.0  121660.0  \\
            36.0  86113.0  \\
            36.0  47107.0  \\
            36.0  17146.0  \\
            36.0  2110.4  \\
            36.0  0.00071657  \\
            36.0  0.00020504  \\
            36.0  0.00013468  \\
            36.0  0.00011747  \\
            36.0  0.00011097  \\
            36.0  0.00010822  \\
            36.0  0.00010609  \\
            37.0  2.7211e6  \\
            37.0  1.9244e6  \\
            37.0  1.6663e6  \\
            37.0  1.4426e6  \\
            37.0  1.2821e6  \\
            37.0  1.1513e6  \\
            37.0  1.0148e6  \\
            37.0  646800.0  \\
            37.0  222410.0  \\
            37.0  155020.0  \\
            37.0  122590.0  \\
            37.0  76905.0  \\
            37.0  42825.0  \\
            37.0  14311.0  \\
            37.0  934.29  \\
            37.0  0.00039306  \\
            37.0  0.00019521  \\
            37.0  0.00013021  \\
            37.0  0.00011425  \\
            37.0  0.00010954  \\
            37.0  0.00010743  \\
            37.0  0.00010513  \\
            38.0  2.5348e6  \\
            38.0  1.9678e6  \\
            38.0  1.7136e6  \\
            38.0  1.5062e6  \\
            38.0  1.3183e6  \\
            38.0  1.1889e6  \\
            38.0  1.0214e6  \\
            38.0  398310.0  \\
            38.0  216430.0  \\
            38.0  153850.0  \\
            38.0  120970.0  \\
            38.0  77991.0  \\
            38.0  36866.0  \\
            38.0  11378.0  \\
            38.0  194.41  \\
            38.0  0.00026282  \\
            38.0  0.00016865  \\
            38.0  0.00012289  \\
            38.0  0.00011307  \\
            38.0  0.00010849  \\
            38.0  0.00010677  \\
            38.0  0.00010454  \\
            39.0  2.2977e6  \\
            39.0  2.0124e6  \\
            39.0  1.7532e6  \\
            39.0  1.511e6  \\
            39.0  1.3511e6  \\
            39.0  1.2308e6  \\
            39.0  1.0026e6  \\
            39.0  337170.0  \\
            39.0  210270.0  \\
            39.0  154450.0  \\
            39.0  115700.0  \\
            39.0  69442.0  \\
            39.0  34495.0  \\
            39.0  8003.7  \\
            39.0  0.018955  \\
            39.0  0.00020732  \\
            39.0  0.00015044  \\
            39.0  0.00011952  \\
            39.0  0.00011077  \\
            39.0  0.0001078  \\
            39.0  0.000106  \\
            39.0  0.00010392  \\
            40.0  2.3502e6  \\
            40.0  2.0608e6  \\
            40.0  1.784e6  \\
            40.0  1.5776e6  \\
            40.0  1.391e6  \\
            40.0  1.2651e6  \\
            40.0  991330.0  \\
            40.0  312010.0  \\
            40.0  201200.0  \\
            40.0  154970.0  \\
            40.0  113840.0  \\
            40.0  67056.0  \\
            40.0  26994.0  \\
            40.0  5434.6  \\
            40.0  0.0016426  \\
            40.0  0.00020503  \\
            40.0  0.00013756  \\
            40.0  0.00011551  \\
            40.0  0.00010946  \\
            40.0  0.000107  \\
            40.0  0.00010527  \\
            40.0  0.00010342  \\
            41.0  2.4079e6  \\
            41.0  2.1076e6  \\
            41.0  1.8429e6  \\
            41.0  1.5954e6  \\
            41.0  1.4382e6  \\
            41.0  1.2947e6  \\
            41.0  922410.0  \\
            41.0  309990.0  \\
            41.0  200190.0  \\
            41.0  156670.0  \\
            41.0  111330.0  \\
            41.0  60851.0  \\
            41.0  22283.0  \\
            41.0  2702.3  \\
            41.0  0.00058267  \\
            41.0  0.00020332  \\
            41.0  0.0001268  \\
            41.0  0.00011359  \\
            41.0  0.00010858  \\
            41.0  0.00010644  \\
            41.0  0.00010469  \\
            42.0  3.5092e6  \\
            42.0  2.4735e6  \\
            42.0  2.142e6  \\
            42.0  1.8522e6  \\
            42.0  1.6532e6  \\
            42.0  1.4871e6  \\
            42.0  1.3113e6  \\
            42.0  824190.0  \\
            42.0  284800.0  \\
            42.0  197580.0  \\
            42.0  159160.0  \\
            42.0  99071.0  \\
            42.0  55867.0  \\
            42.0  18619.0  \\
            42.0  1192.8  \\
            42.0  0.00032597  \\
            42.0  0.00017321  \\
            42.0  0.00012323  \\
            42.0  0.00011102  \\
            42.0  0.00010742  \\
            42.0  0.00010577  \\
            42.0  0.00010397  \\
            43.0  3.2603e6  \\
            43.0  2.5296e6  \\
            43.0  2.2027e6  \\
            43.0  1.9369e6  \\
            43.0  1.6995e6  \\
            43.0  1.5378e6  \\
            43.0  1.3078e6  \\
            43.0  518630.0  \\
            43.0  279950.0  \\
            43.0  196520.0  \\
            43.0  156320.0  \\
            43.0  100900.0  \\
            43.0  47944.0  \\
            43.0  14879.0  \\
            43.0  242.67  \\
            43.0  0.00022488  \\
            43.0  0.00015278  \\
            43.0  0.00011753  \\
            43.0  0.00011013  \\
            43.0  0.0001066  \\
            43.0  0.00010526  \\
            43.0  0.00010351  \\
            44.0  2.9543e6  \\
            44.0  2.5876e6  \\
            44.0  2.26e6  \\
            44.0  1.9434e6  \\
            44.0  1.7374e6  \\
            44.0  1.5909e6  \\
            44.0  1.2855e6  \\
            44.0  436000.0  \\
            44.0  269810.0  \\
            44.0  197170.0  \\
            44.0  149100.0  \\
            44.0  89490.0  \\
            44.0  44915.0  \\
            44.0  10471.0  \\
            44.0  0.015503  \\
            44.0  0.00020479  \\
            44.0  0.00013866  \\
            44.0  0.00011506  \\
            44.0  0.00010833  \\
            44.0  0.00010605  \\
            44.0  0.00010467  \\
            44.0  0.00010302  \\
            45.0  3.0225e6  \\
            45.0  2.6498e6  \\
            45.0  2.2954e6  \\
            45.0  2.026e6  \\
            45.0  1.793e6  \\
            45.0  1.627e6  \\
            45.0  1.2711e6  \\
            45.0  407220.0  \\
            45.0  258930.0  \\
            45.0  198190.0  \\
            45.0  148310.0  \\
            45.0  87507.0  \\
            45.0  35274.0  \\
            45.0  7091.6  \\
            45.0  0.0012958  \\
            45.0  0.00020303  \\
            45.0  0.00012875  \\
            45.0  0.00011189  \\
            45.0  0.00010736  \\
            45.0  0.00010546  \\
            45.0  0.00010409  \\
            45.0  0.00010264  \\
            46.0  3.0972e6  \\
            46.0  2.7102e6  \\
            46.0  2.3702e6  \\
            46.0  2.0557e6  \\
            46.0  1.8485e6  \\
            46.0  1.6666e6  \\
            46.0  1.1844e6  \\
            46.0  399220.0  \\
            46.0  256920.0  \\
            46.0  202210.0  \\
            46.0  143630.0  \\
            46.0  78831.0  \\
            46.0  29076.0  \\
            46.0  3519.8  \\
            46.0  0.0004704  \\
            46.0  0.0001897  \\
            46.0  0.00012064  \\
            46.0  0.00011054  \\
            46.0  0.00010667  \\
            46.0  0.00010504  \\
            46.0  0.00010361  \\
            47.0  8.5633e6  \\
            47.0  5.9604e6  \\
            47.0  5.1557e6  \\
            47.0  4.471e6  \\
            47.0  3.98e6  \\
            47.0  3.5988e6  \\
            47.0  3.159e6  \\
            47.0  1.9354e6  \\
            47.0  697640.0  \\
            47.0  474530.0  \\
            47.0  381420.0  \\
            47.0  251340.0  \\
            47.0  142280.0  \\
            47.0  47551.0  \\
            47.0  3002.1  \\
            47.0  0.00020269  \\
            47.0  0.00012863  \\
            47.0  0.00010916  \\
            47.0  0.00010444  \\
            47.0  0.00010308  \\
            47.0  0.00010242  \\
            47.0  0.00010162  \\
            48.0  1.4974e7  \\
            48.0  1.1584e7  \\
            48.0  1.0085e7  \\
            48.0  8.8767e6  \\
            48.0  7.8096e6  \\
            48.0  7.1327e6  \\
            48.0  5.9824e6  \\
            48.0  2.4628e6  \\
            48.0  1.3127e6  \\
            48.0  888810.0  \\
            48.0  716220.0  \\
            48.0  475250.0  \\
            48.0  229670.0  \\
            48.0  72654.0  \\
            48.0  1106.0  \\
            48.0  0.00020066  \\
            48.0  0.00011097  \\
            48.0  0.00010362  \\
            48.0  0.00010211  \\
            48.0  0.00010145  \\
            48.0  0.00010113  \\
            48.0  0.00010075  \\
            49.0  2.5721e7  \\
            49.0  2.253e7  \\
            49.0  1.9639e7  \\
            49.0  1.6951e7  \\
            49.0  1.5278e7  \\
            49.0  1.3932e7  \\
            49.0  1.1269e7  \\
            49.0  3.873e6  \\
            49.0  2.3728e6  \\
            49.0  1.7025e6  \\
            49.0  1.3212e6  \\
            49.0  787330.0  \\
            49.0  403050.0  \\
            49.0  97281.0  \\
            49.0  0.0019728  \\
            49.0  0.00013541  \\
            49.0  0.00010421  \\
            49.0  0.00010168  \\
            49.0  0.00010095  \\
            49.0  0.00010069  \\
            49.0  0.00010053  \\
            49.0  0.00010034  \\
            50.0  5.0025e7  \\
            50.0  4.3829e7  \\
            50.0  3.8051e7  \\
            50.0  3.3517e7  \\
            50.0  2.9852e7  \\
            50.0  2.7077e7  \\
            50.0  2.0681e7  \\
            50.0  7.0186e6  \\
            50.0  4.3569e6  \\
            50.0  3.2951e6  \\
            50.0  2.5224e6  \\
            50.0  1.5131e6  \\
            50.0  616860.0  \\
            50.0  123830.0  \\
            50.0  0.00020035  \\
            50.0  0.0001092  \\
            50.0  0.00010166  \\
            50.0  0.0001007  \\
            50.0  0.00010044  \\
            50.0  0.00010033  \\
            50.0  0.00010025  \\
            50.0  0.00010007  \\
            51.0  9.7536e7  \\
            51.0  8.5203e7  \\
            51.0  7.4554e7  \\
            51.0  6.5004e7  \\
            51.0  5.8681e7  \\
            51.0  5.2417e7  \\
            51.0  3.7059e7  \\
            51.0  1.2876e7  \\
            51.0  8.1376e6  \\
            51.0  6.3008e6  \\
            51.0  4.5039e6  \\
            51.0  2.5399e6  \\
            51.0  960480.0  \\
            51.0  115970.0  \\
            51.0  0.00020011  \\
            51.0  0.0001027  \\
            51.0  0.00010068  \\
            51.0  0.00010034  \\
            51.0  0.00010023  \\
            51.0  0.00010016  \\
            51.0  0.00010009  \\
            52.0  2.7361e8  \\
            52.0  1.9042e8  \\
            52.0  1.647e8  \\
            52.0  1.4303e8  \\
            52.0  1.2755e8  \\
            52.0  1.1543e8  \\
            52.0  1.013e8  \\
            52.0  6.1486e7  \\
            52.0  2.2407e7  \\
            52.0  1.5014e7  \\
            52.0  1.2081e7  \\
            52.0  8.0565e6  \\
            52.0  4.5575e6  \\
            52.0  1.5181e6  \\
            52.0  96059.0  \\
            52.0  0.00018879  \\
            52.0  0.00010096  \\
            52.0  0.00010037  \\
            52.0  0.00010022  \\
            52.0  0.00010012  \\
            52.0  0.00010004  \\
            52.0  9.9931e-5  \\
            53.0  4.7825e8  \\
            53.0  3.7038e8  \\
            53.0  3.225e8  \\
            53.0  2.8373e8  \\
            53.0  2.499e8  \\
            53.0  2.281e8  \\
            53.0  1.911e8  \\
            53.0  7.8786e7  \\
            53.0  4.1937e7  \\
            53.0  2.8261e7  \\
            53.0  2.2873e7  \\
            53.0  1.5183e7  \\
            53.0  7.338e6  \\
            53.0  2.3198e6  \\
            53.0  35294.0  \\
            53.0  0.00010544  \\
            53.0  0.00010062  \\
            53.0  0.00010034  \\
            53.0  0.00010016  \\
            53.0  0.00010003  \\
            53.0  9.9883e-5  \\
            53.0  9.963e-5  \\
            54.0  8.2272e8  \\
            54.0  7.2067e8  \\
            54.0  6.2816e8  \\
            54.0  5.4232e8  \\
            54.0  4.8897e8  \\
            54.0  4.4566e8  \\
            54.0  3.6078e8  \\
            54.0  1.2384e8  \\
            54.0  7.5913e7  \\
            54.0  5.4416e7  \\
            54.0  4.2136e7  \\
            54.0  2.5153e7  \\
            54.0  1.2878e7  \\
            54.0  3.1127e6  \\
            54.0  0.00020125  \\
            54.0  0.00010159  \\
            54.0  0.00010074  \\
            54.0  0.00010037  \\
            54.0  0.00010009  \\
            54.0  9.9864e-5  \\
            54.0  9.9546e-5  \\
            54.0  9.8992e-5  \\
            55.0  1.6005e9  \\
            55.0  1.4022e9  \\
            55.0  1.2175e9  \\
            55.0  1.0726e9  \\
            55.0  9.5555e8  \\
            55.0  8.6621e8  \\
            55.0  6.6138e8  \\
            55.0  2.2473e8  \\
            55.0  1.3947e8  \\
            55.0  1.0546e8  \\
            55.0  8.0592e7  \\
            55.0  4.84e7  \\
            55.0  1.9739e7  \\
            55.0  3.9612e6  \\
            55.0  0.00020034  \\
            55.0  0.00010206  \\
            55.0  0.00010108  \\
            55.0  0.00010043  \\
            55.0  9.9976e-5  \\
            55.0  9.9483e-5  \\
            55.0  9.8794e-5  \\
            55.0  9.5002e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1102}, only marks, draw opacity={0.25}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.25}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  2.2562  \\
            1.0  1.7944  \\
            1.0  1.7841  \\
            1.0  1.7796  \\
            1.0  1.7774  \\
            1.0  1.7757  \\
            1.0  1.7748  \\
            1.0  1.7738  \\
            1.0  1.7728  \\
            1.0  1.7718  \\
            1.0  1.7711  \\
            1.0  1.7706  \\
            1.0  1.7705  \\
            1.0  1.0741  \\
            1.0  1.0738  \\
            1.0  1.0732  \\
            1.0  1.0724  \\
            1.0  1.0717  \\
            1.0  1.0709  \\
            1.0  1.0701  \\
            1.0  1.0691  \\
            1.0  1.0674  \\
            1.0  1.0648  \\
            1.0  1.0593  \\
            1.0  0.73802  \\
            1.0  0.56853  \\
            1.0  0.22508  \\
            1.0  0.2156  \\
            1.0  0.2102  \\
            1.0  0.207  \\
            1.0  0.20529  \\
            1.0  0.2036  \\
            1.0  0.20118  \\
            1.0  0.1996  \\
            1.0  0.19794  \\
            1.0  0.1968  \\
            1.0  0.19635  \\
            2.0  2.2415  \\
            2.0  1.8108  \\
            2.0  1.8076  \\
            2.0  1.8053  \\
            2.0  1.8042  \\
            2.0  1.8036  \\
            2.0  1.8031  \\
            2.0  1.8021  \\
            2.0  1.8015  \\
            2.0  1.8009  \\
            2.0  1.8005  \\
            2.0  1.8003  \\
            2.0  1.0381  \\
            2.0  1.038  \\
            2.0  1.0377  \\
            2.0  1.0373  \\
            2.0  1.0368  \\
            2.0  1.0363  \\
            2.0  1.0359  \\
            2.0  1.0355  \\
            2.0  1.0346  \\
            2.0  1.0332  \\
            2.0  1.0309  \\
            2.0  0.71433  \\
            2.0  0.59841  \\
            2.0  0.28422  \\
            2.0  0.27647  \\
            2.0  0.27247  \\
            2.0  0.27  \\
            2.0  0.26847  \\
            2.0  0.26739  \\
            2.0  0.26624  \\
            2.0  0.2647  \\
            2.0  0.26353  \\
            2.0  0.26273  \\
            2.0  0.2623  \\
            3.0  2.2168  \\
            3.0  1.8624  \\
            3.0  1.8513  \\
            3.0  1.8454  \\
            3.0  1.8424  \\
            3.0  1.8408  \\
            3.0  1.8394  \\
            3.0  1.8384  \\
            3.0  1.8369  \\
            3.0  1.8359  \\
            3.0  1.8352  \\
            3.0  1.8347  \\
            3.0  1.0173  \\
            3.0  1.0128  \\
            3.0  1.0096  \\
            3.0  1.0071  \\
            3.0  1.0053  \\
            3.0  1.0039  \\
            3.0  1.0022  \\
            3.0  1.0004  \\
            3.0  0.99853  \\
            3.0  0.99719  \\
            3.0  0.99659  \\
            3.0  0.78553  \\
            3.0  0.52735  \\
            3.0  0.36029  \\
            3.0  0.34888  \\
            3.0  0.34545  \\
            3.0  0.3429  \\
            3.0  0.34088  \\
            3.0  0.33904  \\
            3.0  0.33798  \\
            3.0  0.33716  \\
            3.0  0.33618  \\
            3.0  0.33536  \\
            3.0  0.33487  \\
            4.0  2.2552  \\
            4.0  1.937  \\
            4.0  1.9367  \\
            4.0  1.9362  \\
            4.0  1.9346  \\
            4.0  1.9321  \\
            4.0  1.9287  \\
            4.0  1.9257  \\
            4.0  1.9228  \\
            4.0  1.9202  \\
            4.0  1.9165  \\
            4.0  1.9123  \\
            4.0  1.9097  \\
            4.0  0.98114  \\
            4.0  0.95735  \\
            4.0  0.94229  \\
            4.0  0.93471  \\
            4.0  0.92562  \\
            4.0  0.91524  \\
            4.0  0.90638  \\
            4.0  0.89874  \\
            4.0  0.89435  \\
            4.0  0.89243  \\
            4.0  0.89189  \\
            4.0  0.75501  \\
            4.0  0.54504  \\
            4.0  0.54406  \\
            4.0  0.54137  \\
            4.0  0.53516  \\
            4.0  0.53  \\
            4.0  0.51743  \\
            4.0  0.50526  \\
            4.0  0.4925  \\
            4.0  0.48121  \\
            4.0  0.46727  \\
            4.0  0.44636  \\
            4.0  0.42268  \\
            5.0  2.2382  \\
            5.0  2.0088  \\
            5.0  2.0065  \\
            5.0  2.003  \\
            5.0  1.998  \\
            5.0  1.9916  \\
            5.0  1.9858  \\
            5.0  1.9797  \\
            5.0  1.9744  \\
            5.0  1.9689  \\
            5.0  1.9628  \\
            5.0  1.9559  \\
            5.0  0.97019  \\
            5.0  0.94386  \\
            5.0  0.92155  \\
            5.0  0.90511  \\
            5.0  0.88909  \\
            5.0  0.87361  \\
            5.0  0.85759  \\
            5.0  0.84589  \\
            5.0  0.83636  \\
            5.0  0.82943  \\
            5.0  0.82584  \\
            5.0  0.79457  \\
            5.0  0.68374  \\
            5.0  0.67787  \\
            5.0  0.66835  \\
            5.0  0.65448  \\
            5.0  0.63707  \\
            5.0  0.61415  \\
            5.0  0.58942  \\
            5.0  0.56892  \\
            5.0  0.55632  \\
            5.0  0.54294  \\
            5.0  0.5199  \\
            5.0  0.48921  \\
            6.0  2.2444  \\
            6.0  2.0748  \\
            6.0  2.0709  \\
            6.0  2.0654  \\
            6.0  2.0577  \\
            6.0  2.0486  \\
            6.0  2.037  \\
            6.0  2.0256  \\
            6.0  2.0138  \\
            6.0  2.0036  \\
            6.0  1.9941  \\
            6.0  1.9841  \\
            6.0  0.98729  \\
            6.0  0.95012  \\
            6.0  0.91121  \\
            6.0  0.89317  \\
            6.0  0.86513  \\
            6.0  0.83898  \\
            6.0  0.81666  \\
            6.0  0.80445  \\
            6.0  0.80076  \\
            6.0  0.79629  \\
            6.0  0.79134  \\
            6.0  0.78578  \\
            6.0  0.78008  \\
            6.0  0.77511  \\
            6.0  0.77151  \\
            6.0  0.76384  \\
            6.0  0.74069  \\
            6.0  0.7113  \\
            6.0  0.67531  \\
            6.0  0.64039  \\
            6.0  0.60242  \\
            6.0  0.57918  \\
            6.0  0.55558  \\
            6.0  0.5226  \\
            7.0  2.2791  \\
            7.0  2.1211  \\
            7.0  2.1175  \\
            7.0  2.1119  \\
            7.0  2.1046  \\
            7.0  2.0947  \\
            7.0  2.0829  \\
            7.0  2.0677  \\
            7.0  2.0505  \\
            7.0  2.0321  \\
            7.0  2.0151  \\
            7.0  2.0018  \\
            7.0  1.9908  \\
            7.0  0.94901  \\
            7.0  0.9114  \\
            7.0  0.8862  \\
            7.0  0.87944  \\
            7.0  0.87038  \\
            7.0  0.85912  \\
            7.0  0.84782  \\
            7.0  0.83354  \\
            7.0  0.81888  \\
            7.0  0.80367  \\
            7.0  0.79789  \\
            7.0  0.78529  \\
            7.0  0.77334  \\
            7.0  0.76254  \\
            7.0  0.75424  \\
            7.0  0.74686  \\
            7.0  0.74048  \\
            7.0  0.73637  \\
            7.0  0.72357  \\
            7.0  0.67001  \\
            7.0  0.61545  \\
            7.0  0.57301  \\
            7.0  0.55135  \\
            7.0  0.50547  \\
            8.0  2.2457  \\
            8.0  2.1488  \\
            8.0  2.145  \\
            8.0  2.1401  \\
            8.0  2.1336  \\
            8.0  2.1234  \\
            8.0  2.1099  \\
            8.0  2.0942  \\
            8.0  2.0731  \\
            8.0  2.0456  \\
            8.0  2.0203  \\
            8.0  2.0018  \\
            8.0  0.96278  \\
            8.0  0.93666  \\
            8.0  0.93104  \\
            8.0  0.92331  \\
            8.0  0.91353  \\
            8.0  0.89976  \\
            8.0  0.88702  \\
            8.0  0.86855  \\
            8.0  0.84503  \\
            8.0  0.82336  \\
            8.0  0.80214  \\
            8.0  0.79402  \\
            8.0  0.77393  \\
            8.0  0.75947  \\
            8.0  0.74488  \\
            8.0  0.7353  \\
            8.0  0.72641  \\
            8.0  0.72037  \\
            8.0  0.71623  \\
            8.0  0.71331  \\
            8.0  0.70194  \\
            8.0  0.61883  \\
            8.0  0.55526  \\
            8.0  0.53656  \\
            9.0  2.2464  \\
            9.0  2.167  \\
            9.0  2.1651  \\
            9.0  2.1622  \\
            9.0  2.1578  \\
            9.0  2.1517  \\
            9.0  2.1435  \\
            9.0  2.131  \\
            9.0  2.1121  \\
            9.0  2.0883  \\
            9.0  2.0533  \\
            9.0  2.0149  \\
            9.0  0.96811  \\
            9.0  0.96531  \\
            9.0  0.96118  \\
            9.0  0.95491  \\
            9.0  0.94734  \\
            9.0  0.93762  \\
            9.0  0.92574  \\
            9.0  0.90824  \\
            9.0  0.88191  \\
            9.0  0.84945  \\
            9.0  0.81751  \\
            9.0  0.80156  \\
            9.0  0.78332  \\
            9.0  0.75641  \\
            9.0  0.73779  \\
            9.0  0.72539  \\
            9.0  0.71535  \\
            9.0  0.70992  \\
            9.0  0.70581  \\
            9.0  0.70306  \\
            9.0  0.70101  \\
            9.0  0.6997  \\
            9.0  0.59815  \\
            9.0  0.5541  \\
            10.0  2.2523  \\
            10.0  2.1766  \\
            10.0  2.1757  \\
            10.0  2.1742  \\
            10.0  2.1721  \\
            10.0  2.169  \\
            10.0  2.1641  \\
            10.0  2.1573  \\
            10.0  2.1468  \\
            10.0  2.1259  \\
            10.0  2.0946  \\
            10.0  2.0452  \\
            10.0  2.0059  \\
            10.0  0.98247  \\
            10.0  0.98019  \\
            10.0  0.97707  \\
            10.0  0.97174  \\
            10.0  0.965  \\
            10.0  0.95422  \\
            10.0  0.93668  \\
            10.0  0.91378  \\
            10.0  0.88635  \\
            10.0  0.85128  \\
            10.0  0.802  \\
            10.0  0.79167  \\
            10.0  0.76122  \\
            10.0  0.73618  \\
            10.0  0.71822  \\
            10.0  0.7084  \\
            10.0  0.70311  \\
            10.0  0.69896  \\
            10.0  0.69648  \\
            10.0  0.69489  \\
            10.0  0.69376  \\
            10.0  0.69305  \\
            10.0  0.58352  \\
            10.0  0.55447  \\
            11.0  2.2468  \\
            11.0  2.181  \\
            11.0  2.1803  \\
            11.0  2.1794  \\
            11.0  2.178  \\
            11.0  2.1756  \\
            11.0  2.1719  \\
            11.0  2.1665  \\
            11.0  2.1571  \\
            11.0  2.1384  \\
            11.0  2.105  \\
            11.0  2.0443  \\
            11.0  0.99142  \\
            11.0  0.99039  \\
            11.0  0.98874  \\
            11.0  0.98642  \\
            11.0  0.9826  \\
            11.0  0.97748  \\
            11.0  0.96778  \\
            11.0  0.95214  \\
            11.0  0.92471  \\
            11.0  0.86911  \\
            11.0  0.83544  \\
            11.0  0.80195  \\
            11.0  0.75634  \\
            11.0  0.72387  \\
            11.0  0.71008  \\
            11.0  0.70228  \\
            11.0  0.69739  \\
            11.0  0.69459  \\
            11.0  0.69261  \\
            11.0  0.69135  \\
            11.0  0.69057  \\
            11.0  0.68999  \\
            11.0  0.68963  \\
            11.0  0.55473  \\
            12.0  2.2469  \\
            12.0  2.1836  \\
            12.0  2.1833  \\
            12.0  2.1829  \\
            12.0  2.1822  \\
            12.0  2.1811  \\
            12.0  2.1796  \\
            12.0  2.1769  \\
            12.0  2.1718  \\
            12.0  2.163  \\
            12.0  2.1425  \\
            12.0  2.0878  \\
            12.0  0.9958  \\
            12.0  0.99536  \\
            12.0  0.99465  \\
            12.0  0.99364  \\
            12.0  0.99204  \\
            12.0  0.98934  \\
            12.0  0.98563  \\
            12.0  0.97773  \\
            12.0  0.96003  \\
            12.0  0.92384  \\
            12.0  0.8631  \\
            12.0  0.80195  \\
            12.0  0.78534  \\
            12.0  0.72832  \\
            12.0  0.70717  \\
            12.0  0.69823  \\
            12.0  0.69375  \\
            12.0  0.69157  \\
            12.0  0.69009  \\
            12.0  0.68924  \\
            12.0  0.68864  \\
            12.0  0.68828  \\
            12.0  0.68802  \\
            12.0  0.57385  \\
            13.0  2.2471  \\
            13.0  2.1849  \\
            13.0  2.1848  \\
            13.0  2.1846  \\
            13.0  2.1843  \\
            13.0  2.1838  \\
            13.0  2.1831  \\
            13.0  2.182  \\
            13.0  2.1801  \\
            13.0  2.1753  \\
            13.0  2.1651  \\
            13.0  2.1316  \\
            13.0  2.0501  \\
            13.0  0.99776  \\
            13.0  0.99746  \\
            13.0  0.997  \\
            13.0  0.99629  \\
            13.0  0.99527  \\
            13.0  0.99326  \\
            13.0  0.99036  \\
            13.0  0.98417  \\
            13.0  0.96978  \\
            13.0  0.93453  \\
            13.0  0.83119  \\
            13.0  0.80185  \\
            13.0  0.74202  \\
            13.0  0.70419  \\
            13.0  0.69507  \\
            13.0  0.69116  \\
            13.0  0.68935  \\
            13.0  0.68844  \\
            13.0  0.68788  \\
            13.0  0.68755  \\
            13.0  0.68731  \\
            13.0  0.68717  \\
            13.0  0.68707  \\
            13.0  0.5549  \\
            14.0  2.247  \\
            14.0  2.1855  \\
            14.0  2.1854  \\
            14.0  2.1852  \\
            14.0  2.1851  \\
            14.0  2.1847  \\
            14.0  2.1842  \\
            14.0  2.1834  \\
            14.0  2.1819  \\
            14.0  2.1784  \\
            14.0  2.1689  \\
            14.0  2.1301  \\
            14.0  0.99892  \\
            14.0  0.99878  \\
            14.0  0.99857  \\
            14.0  0.99827  \\
            14.0  0.99776  \\
            14.0  0.99708  \\
            14.0  0.99551  \\
            14.0  0.99327  \\
            14.0  0.98793  \\
            14.0  0.97397  \\
            14.0  0.91589  \\
            14.0  0.80194  \\
            14.0  0.72809  \\
            14.0  0.69843  \\
            14.0  0.69163  \\
            14.0  0.6892  \\
            14.0  0.6881  \\
            14.0  0.68749  \\
            14.0  0.68715  \\
            14.0  0.68693  \\
            14.0  0.6868  \\
            14.0  0.68671  \\
            14.0  0.68665  \\
            14.0  0.55493  \\
            15.0  2.247  \\
            15.0  2.1858  \\
            15.0  2.1857  \\
            15.0  2.1857  \\
            15.0  2.1856  \\
            15.0  2.1855  \\
            15.0  2.1853  \\
            15.0  2.1849  \\
            15.0  2.1842  \\
            15.0  2.1829  \\
            15.0  2.1791  \\
            15.0  2.1619  \\
            15.0  0.99947  \\
            15.0  0.99942  \\
            15.0  0.99933  \\
            15.0  0.9992  \\
            15.0  0.99899  \\
            15.0  0.99864  \\
            15.0  0.99816  \\
            15.0  0.9971  \\
            15.0  0.99461  \\
            15.0  0.98873  \\
            15.0  0.96026  \\
            15.0  0.80194  \\
            15.0  0.74319  \\
            15.0  0.69873  \\
            15.0  0.69032  \\
            15.0  0.68814  \\
            15.0  0.68729  \\
            15.0  0.68693  \\
            15.0  0.68674  \\
            15.0  0.6866  \\
            15.0  0.68652  \\
            15.0  0.68647  \\
            15.0  0.68644  \\
            15.0  0.68641  \\
            16.0  2.247  \\
            16.0  2.1859  \\
            16.0  2.1859  \\
            16.0  2.1859  \\
            16.0  2.1859  \\
            16.0  2.1858  \\
            16.0  2.1857  \\
            16.0  2.1856  \\
            16.0  2.1853  \\
            16.0  2.1847  \\
            16.0  2.1832  \\
            16.0  2.1766  \\
            16.0  2.136  \\
            16.0  0.99972  \\
            16.0  0.99968  \\
            16.0  0.99962  \\
            16.0  0.99953  \\
            16.0  0.9994  \\
            16.0  0.99915  \\
            16.0  0.99878  \\
            16.0  0.99797  \\
            16.0  0.99601  \\
            16.0  0.98972  \\
            16.0  0.95515  \\
            16.0  0.80194  \\
            16.0  0.69571  \\
            16.0  0.68873  \\
            16.0  0.68736  \\
            16.0  0.68688  \\
            16.0  0.68662  \\
            16.0  0.68649  \\
            16.0  0.68642  \\
            16.0  0.68637  \\
            16.0  0.68634  \\
            16.0  0.68632  \\
            16.0  0.68631  \\
            16.0  0.55495  \\
            17.0  2.247  \\
            17.0  2.186  \\
            17.0  2.186  \\
            17.0  2.186  \\
            17.0  2.186  \\
            17.0  2.1859  \\
            17.0  2.1859  \\
            17.0  2.1858  \\
            17.0  2.1856  \\
            17.0  2.1851  \\
            17.0  2.1837  \\
            17.0  2.1763  \\
            17.0  0.99986  \\
            17.0  0.99985  \\
            17.0  0.99982  \\
            17.0  0.99978  \\
            17.0  0.99972  \\
            17.0  0.99963  \\
            17.0  0.99943  \\
            17.0  0.99915  \\
            17.0  0.99846  \\
            17.0  0.99659  \\
            17.0  0.98698  \\
            17.0  0.80194  \\
            17.0  0.69329  \\
            17.0  0.68786  \\
            17.0  0.68691  \\
            17.0  0.68658  \\
            17.0  0.68644  \\
            17.0  0.68637  \\
            17.0  0.68632  \\
            17.0  0.68629  \\
            17.0  0.68628  \\
            17.0  0.68626  \\
            17.0  0.68626  \\
            17.0  0.55495  \\
            18.0  2.247  \\
            18.0  2.1861  \\
            18.0  2.1861  \\
            18.0  2.186  \\
            18.0  2.186  \\
            18.0  2.186  \\
            18.0  2.186  \\
            18.0  2.1859  \\
            18.0  2.1859  \\
            18.0  2.1857  \\
            18.0  2.1852  \\
            18.0  2.1827  \\
            18.0  0.99993  \\
            18.0  0.99993  \\
            18.0  0.99992  \\
            18.0  0.9999  \\
            18.0  0.99987  \\
            18.0  0.99983  \\
            18.0  0.99977  \\
            18.0  0.99964  \\
            18.0  0.99932  \\
            18.0  0.99856  \\
            18.0  0.99466  \\
            18.0  0.80194  \\
            18.0  0.69807  \\
            18.0  0.68795  \\
            18.0  0.68672  \\
            18.0  0.68645  \\
            18.0  0.68634  \\
            18.0  0.68629  \\
            18.0  0.68627  \\
            18.0  0.68625  \\
            18.0  0.68624  \\
            18.0  0.68623  \\
            18.0  0.68623  \\
            18.0  0.68623  \\
            18.0  0.55496  \\
            19.0  2.1861  \\
            19.0  2.1861  \\
            19.0  2.1861  \\
            19.0  2.1861  \\
            19.0  2.1861  \\
            19.0  2.1861  \\
            19.0  2.186  \\
            19.0  2.186  \\
            19.0  2.1859  \\
            19.0  2.1857  \\
            19.0  2.1849  \\
            19.0  2.1777  \\
            19.0  0.99996  \\
            19.0  0.99996  \\
            19.0  0.99995  \\
            19.0  0.99994  \\
            19.0  0.99993  \\
            19.0  0.99989  \\
            19.0  0.99985  \\
            19.0  0.99974  \\
            19.0  0.9995  \\
            19.0  0.99869  \\
            19.0  0.9939  \\
            19.0  0.80194  \\
            19.0  0.68742  \\
            19.0  0.68652  \\
            19.0  0.68634  \\
            19.0  0.68628  \\
            19.0  0.68625  \\
            19.0  0.68624  \\
            19.0  0.68623  \\
            19.0  0.68622  \\
            19.0  0.68622  \\
            19.0  0.68621  \\
            19.0  0.68621  \\
            19.0  0.55496  \\
            20.0  2.247  \\
            20.0  2.1861  \\
            20.0  2.1861  \\
            20.0  2.1861  \\
            20.0  2.1861  \\
            20.0  2.1861  \\
            20.0  2.1861  \\
            20.0  2.1861  \\
            20.0  2.186  \\
            20.0  2.186  \\
            20.0  2.1858  \\
            20.0  2.1848  \\
            20.0  0.99998  \\
            20.0  0.99998  \\
            20.0  0.99998  \\
            20.0  0.99997  \\
            20.0  0.99996  \\
            20.0  0.99995  \\
            20.0  0.99993  \\
            20.0  0.99989  \\
            20.0  0.99981  \\
            20.0  0.99957  \\
            20.0  0.99834  \\
            20.0  0.80194  \\
            20.0  0.6871  \\
            20.0  0.68641  \\
            20.0  0.68629  \\
            20.0  0.68625  \\
            20.0  0.68623  \\
            20.0  0.68622  \\
            20.0  0.68621  \\
            20.0  0.68621  \\
            20.0  0.68621  \\
            20.0  0.68621  \\
            20.0  0.68621  \\
            20.0  0.55496  \\
            21.0  2.247  \\
            21.0  2.1861  \\
            21.0  2.1861  \\
            21.0  2.1861  \\
            21.0  2.1861  \\
            21.0  2.1861  \\
            21.0  2.1861  \\
            21.0  2.1861  \\
            21.0  2.1861  \\
            21.0  2.186  \\
            21.0  2.186  \\
            21.0  2.1857  \\
            21.0  0.99999  \\
            21.0  0.99999  \\
            21.0  0.99999  \\
            21.0  0.99999  \\
            21.0  0.99998  \\
            21.0  0.99998  \\
            21.0  0.99997  \\
            21.0  0.99995  \\
            21.0  0.99991  \\
            21.0  0.99982  \\
            21.0  0.99933  \\
            21.0  0.80194  \\
            21.0  0.68774  \\
            21.0  0.68642  \\
            21.0  0.68626  \\
            21.0  0.68623  \\
            21.0  0.68622  \\
            21.0  0.68621  \\
            21.0  0.68621  \\
            21.0  0.68621  \\
            21.0  0.6862  \\
            21.0  0.6862  \\
            21.0  0.6862  \\
            21.0  0.6862  \\
            21.0  0.55496  \\
            22.0  2.1861  \\
            22.0  2.1861  \\
            22.0  2.1861  \\
            22.0  2.1861  \\
            22.0  2.1861  \\
            22.0  2.1861  \\
            22.0  2.1861  \\
            22.0  2.1861  \\
            22.0  2.1861  \\
            22.0  2.1861  \\
            22.0  2.1859  \\
            22.0  2.185  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  0.99999  \\
            22.0  0.99999  \\
            22.0  0.99999  \\
            22.0  0.99999  \\
            22.0  0.99998  \\
            22.0  0.99997  \\
            22.0  0.99994  \\
            22.0  0.99984  \\
            22.0  0.99923  \\
            22.0  0.80194  \\
            22.0  0.68635  \\
            22.0  0.68624  \\
            22.0  0.68622  \\
            22.0  0.68621  \\
            22.0  0.68621  \\
            22.0  0.6862  \\
            22.0  0.6862  \\
            22.0  0.6862  \\
            22.0  0.6862  \\
            22.0  0.6862  \\
            22.0  0.6862  \\
            22.0  0.55496  \\
            23.0  2.247  \\
            23.0  2.1861  \\
            23.0  2.1861  \\
            23.0  2.1861  \\
            23.0  2.1861  \\
            23.0  2.1861  \\
            23.0  2.1861  \\
            23.0  2.1861  \\
            23.0  2.1861  \\
            23.0  2.1861  \\
            23.0  2.1861  \\
            23.0  2.1859  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  0.99999  \\
            23.0  0.99999  \\
            23.0  0.99999  \\
            23.0  0.99998  \\
            23.0  0.99995  \\
            23.0  0.99979  \\
            23.0  0.80194  \\
            23.0  0.68631  \\
            23.0  0.68623  \\
            23.0  0.68621  \\
            23.0  0.68621  \\
            23.0  0.6862  \\
            23.0  0.6862  \\
            23.0  0.6862  \\
            23.0  0.6862  \\
            23.0  0.6862  \\
            23.0  0.6862  \\
            23.0  0.6862  \\
            23.0  0.55496  \\
            24.0  2.247  \\
            24.0  2.1861  \\
            24.0  2.1861  \\
            24.0  2.1861  \\
            24.0  2.1861  \\
            24.0  2.1861  \\
            24.0  2.1861  \\
            24.0  2.1861  \\
            24.0  2.1861  \\
            24.0  2.1861  \\
            24.0  2.1861  \\
            24.0  2.186  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  0.99999  \\
            24.0  0.99999  \\
            24.0  0.99998  \\
            24.0  0.99992  \\
            24.0  0.80194  \\
            24.0  0.68639  \\
            24.0  0.68623  \\
            24.0  0.68621  \\
            24.0  0.6862  \\
            24.0  0.6862  \\
            24.0  0.6862  \\
            24.0  0.6862  \\
            24.0  0.6862  \\
            24.0  0.6862  \\
            24.0  0.6862  \\
            24.0  0.6862  \\
            24.0  0.6862  \\
            24.0  0.55496  \\
            25.0  2.1861  \\
            25.0  2.1861  \\
            25.0  2.1861  \\
            25.0  2.1861  \\
            25.0  2.1861  \\
            25.0  2.1861  \\
            25.0  2.1861  \\
            25.0  2.1861  \\
            25.0  2.1861  \\
            25.0  2.1861  \\
            25.0  2.1861  \\
            25.0  2.186  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  0.99999  \\
            25.0  0.99998  \\
            25.0  0.9999  \\
            25.0  0.80194  \\
            25.0  0.68622  \\
            25.0  0.6862  \\
            25.0  0.6862  \\
            25.0  0.6862  \\
            25.0  0.6862  \\
            25.0  0.6862  \\
            25.0  0.6862  \\
            25.0  0.6862  \\
            25.0  0.6862  \\
            25.0  0.6862  \\
            25.0  0.6862  \\
            25.0  0.55496  \\
            26.0  2.247  \\
            26.0  2.1861  \\
            26.0  2.1861  \\
            26.0  2.1861  \\
            26.0  2.1861  \\
            26.0  2.1861  \\
            26.0  2.1861  \\
            26.0  2.1861  \\
            26.0  2.1861  \\
            26.0  2.1861  \\
            26.0  2.1861  \\
            26.0  2.1861  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  0.99999  \\
            26.0  0.99997  \\
            26.0  0.80194  \\
            26.0  0.68621  \\
            26.0  0.6862  \\
            26.0  0.6862  \\
            26.0  0.6862  \\
            26.0  0.6862  \\
            26.0  0.6862  \\
            26.0  0.6862  \\
            26.0  0.6862  \\
            26.0  0.6862  \\
            26.0  0.6862  \\
            26.0  0.6862  \\
            26.0  0.55496  \\
            27.0  2.247  \\
            27.0  2.1861  \\
            27.0  2.1861  \\
            27.0  2.1861  \\
            27.0  2.1861  \\
            27.0  2.1861  \\
            27.0  2.1861  \\
            27.0  2.1861  \\
            27.0  2.1861  \\
            27.0  2.1861  \\
            27.0  2.1861  \\
            27.0  2.1861  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  0.99999  \\
            27.0  0.80194  \\
            27.0  0.68622  \\
            27.0  0.6862  \\
            27.0  0.6862  \\
            27.0  0.6862  \\
            27.0  0.6862  \\
            27.0  0.6862  \\
            27.0  0.6862  \\
            27.0  0.6862  \\
            27.0  0.6862  \\
            27.0  0.6862  \\
            27.0  0.6862  \\
            27.0  0.6862  \\
            27.0  0.55496  \\
            28.0  2.1861  \\
            28.0  2.1861  \\
            28.0  2.1861  \\
            28.0  2.1861  \\
            28.0  2.1861  \\
            28.0  2.1861  \\
            28.0  2.1861  \\
            28.0  2.1861  \\
            28.0  2.1861  \\
            28.0  2.1861  \\
            28.0  2.1861  \\
            28.0  2.1861  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  0.99999  \\
            28.0  0.80194  \\
            28.0  0.6862  \\
            28.0  0.6862  \\
            28.0  0.6862  \\
            28.0  0.6862  \\
            28.0  0.6862  \\
            28.0  0.6862  \\
            28.0  0.6862  \\
            28.0  0.6862  \\
            28.0  0.6862  \\
            28.0  0.6862  \\
            28.0  0.6862  \\
            28.0  0.55496  \\
            29.0  2.247  \\
            29.0  2.1861  \\
            29.0  2.1861  \\
            29.0  2.1861  \\
            29.0  2.1861  \\
            29.0  2.1861  \\
            29.0  2.1861  \\
            29.0  2.1861  \\
            29.0  2.1861  \\
            29.0  2.1861  \\
            29.0  2.1861  \\
            29.0  2.1861  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  0.80194  \\
            29.0  0.6862  \\
            29.0  0.6862  \\
            29.0  0.6862  \\
            29.0  0.6862  \\
            29.0  0.6862  \\
            29.0  0.6862  \\
            29.0  0.6862  \\
            29.0  0.6862  \\
            29.0  0.6862  \\
            29.0  0.6862  \\
            29.0  0.6862  \\
            29.0  0.55496  \\
            30.0  2.247  \\
            30.0  2.1861  \\
            30.0  2.1861  \\
            30.0  2.1861  \\
            30.0  2.1861  \\
            30.0  2.1861  \\
            30.0  2.1861  \\
            30.0  2.1861  \\
            30.0  2.1861  \\
            30.0  2.1861  \\
            30.0  2.1861  \\
            30.0  2.1861  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  0.80194  \\
            30.0  0.6862  \\
            30.0  0.6862  \\
            30.0  0.6862  \\
            30.0  0.6862  \\
            30.0  0.6862  \\
            30.0  0.6862  \\
            30.0  0.6862  \\
            30.0  0.6862  \\
            30.0  0.6862  \\
            30.0  0.6862  \\
            30.0  0.6862  \\
            30.0  0.6862  \\
            30.0  0.55496  \\
            31.0  2.1861  \\
            31.0  2.1861  \\
            31.0  2.1861  \\
            31.0  2.1861  \\
            31.0  2.1861  \\
            31.0  2.1861  \\
            31.0  2.1861  \\
            31.0  2.1861  \\
            31.0  2.1861  \\
            31.0  2.1861  \\
            31.0  2.1861  \\
            31.0  2.1861  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  0.80194  \\
            31.0  0.6862  \\
            31.0  0.6862  \\
            31.0  0.6862  \\
            31.0  0.6862  \\
            31.0  0.6862  \\
            31.0  0.6862  \\
            31.0  0.6862  \\
            31.0  0.6862  \\
            31.0  0.6862  \\
            31.0  0.6862  \\
            31.0  0.6862  \\
            31.0  0.55496  \\
            32.0  2.247  \\
            32.0  2.1861  \\
            32.0  2.1861  \\
            32.0  2.1861  \\
            32.0  2.1861  \\
            32.0  2.1861  \\
            32.0  2.1861  \\
            32.0  2.1861  \\
            32.0  2.1861  \\
            32.0  2.1861  \\
            32.0  2.1861  \\
            32.0  2.1861  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  0.80194  \\
            32.0  0.6862  \\
            32.0  0.6862  \\
            32.0  0.6862  \\
            32.0  0.6862  \\
            32.0  0.6862  \\
            32.0  0.6862  \\
            32.0  0.6862  \\
            32.0  0.6862  \\
            32.0  0.6862  \\
            32.0  0.6862  \\
            32.0  0.6862  \\
            32.0  0.55496  \\
            33.0  2.247  \\
            33.0  2.1861  \\
            33.0  2.1861  \\
            33.0  2.1861  \\
            33.0  2.1861  \\
            33.0  2.1861  \\
            33.0  2.1861  \\
            33.0  2.1861  \\
            33.0  2.1861  \\
            33.0  2.1861  \\
            33.0  2.1861  \\
            33.0  2.1861  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  0.80194  \\
            33.0  0.6862  \\
            33.0  0.6862  \\
            33.0  0.6862  \\
            33.0  0.6862  \\
            33.0  0.6862  \\
            33.0  0.6862  \\
            33.0  0.6862  \\
            33.0  0.6862  \\
            33.0  0.6862  \\
            33.0  0.6862  \\
            33.0  0.6862  \\
            33.0  0.6862  \\
            33.0  0.55496  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={stcqp1}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={78.01mm}, yshift={-13.113000000000001mm}, width={44.005mm}, height={32.595666666666666mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, xmajorgrids={true}, xmin={-0.019999999999999574}, xmax={36.019999999999996}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, ymajorgrids={true}, ymin={-2.099219999977028e9}, ymax={7.207321999999933e10}, yticklabels={{$0$,$2.0\times10^{^{10}}$,$4.0\times10^{^{10}}$,$6.0\times10^{^{10}}$}}, ytick={{0.0,2.0e10,4.0e10,6.0e10}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1103}, only marks, draw opacity={0.25}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.25}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  36.665  \\
            1.0  3.9883  \\
            1.0  1.9695  \\
            1.0  1.9695  \\
            1.0  1.9695  \\
            1.0  1.9695  \\
            1.0  1.9695  \\
            1.0  1.9695  \\
            1.0  1.9695  \\
            1.0  1.9695  \\
            1.0  1.7141  \\
            1.0  1.5513  \\
            1.0  1.4148  \\
            1.0  1.316  \\
            1.0  1.2118  \\
            1.0  1.0806  \\
            1.0  1.063  \\
            1.0  1.063  \\
            1.0  1.063  \\
            1.0  1.063  \\
            1.0  1.063  \\
            1.0  1.063  \\
            1.0  1.063  \\
            1.0  0.88172  \\
            1.0  0.34169  \\
            1.0  0.19411  \\
            1.0  0.16466  \\
            1.0  0.13229  \\
            1.0  0.093478  \\
            1.0  0.093478  \\
            1.0  0.093478  \\
            1.0  0.093478  \\
            1.0  0.093478  \\
            1.0  0.093478  \\
            1.0  0.093478  \\
            2.0  10.463  \\
            2.0  2.5939  \\
            2.0  1.9695  \\
            2.0  1.9695  \\
            2.0  1.9695  \\
            2.0  1.9695  \\
            2.0  1.9695  \\
            2.0  1.9695  \\
            2.0  1.9695  \\
            2.0  1.7628  \\
            2.0  1.5813  \\
            2.0  1.4562  \\
            2.0  1.3335  \\
            2.0  1.2258  \\
            2.0  1.1121  \\
            2.0  1.063  \\
            2.0  1.063  \\
            2.0  1.063  \\
            2.0  1.063  \\
            2.0  1.063  \\
            2.0  1.063  \\
            2.0  1.063  \\
            2.0  0.98346  \\
            2.0  0.70248  \\
            2.0  0.19466  \\
            2.0  0.16555  \\
            2.0  0.13329  \\
            2.0  0.093478  \\
            2.0  0.093478  \\
            2.0  0.093478  \\
            2.0  0.093478  \\
            2.0  0.093478  \\
            2.0  0.093478  \\
            2.0  0.093478  \\
            3.0  18.116  \\
            3.0  3.2371  \\
            3.0  2.2769  \\
            3.0  1.964  \\
            3.0  1.964  \\
            3.0  1.964  \\
            3.0  1.964  \\
            3.0  1.964  \\
            3.0  1.964  \\
            3.0  1.964  \\
            3.0  1.8951  \\
            3.0  1.6655  \\
            3.0  1.5237  \\
            3.0  1.4168  \\
            3.0  1.3179  \\
            3.0  1.1381  \\
            3.0  1.0748  \\
            3.0  1.0748  \\
            3.0  1.0748  \\
            3.0  1.0748  \\
            3.0  1.0748  \\
            3.0  1.0748  \\
            3.0  1.0748  \\
            3.0  0.91761  \\
            3.0  0.47723  \\
            3.0  0.33151  \\
            3.0  0.23852  \\
            3.0  0.11081  \\
            3.0  0.11081  \\
            3.0  0.11081  \\
            3.0  0.11081  \\
            3.0  0.11081  \\
            3.0  0.11081  \\
            3.0  0.11081  \\
            4.0  36.067  \\
            4.0  5.669  \\
            4.0  3.8579  \\
            4.0  2.7251  \\
            4.0  1.964  \\
            4.0  1.9303  \\
            4.0  1.9303  \\
            4.0  1.9303  \\
            4.0  1.9303  \\
            4.0  1.9303  \\
            4.0  1.9303  \\
            4.0  1.9303  \\
            4.0  1.7797  \\
            4.0  1.5776  \\
            4.0  1.4278  \\
            4.0  1.304  \\
            4.0  1.1498  \\
            4.0  1.1498  \\
            4.0  1.1498  \\
            4.0  1.1498  \\
            4.0  1.1498  \\
            4.0  1.1498  \\
            4.0  1.1498  \\
            4.0  1.055  \\
            4.0  0.70026  \\
            4.0  0.57433  \\
            4.0  0.43796  \\
            4.0  0.21942  \\
            4.0  0.21942  \\
            4.0  0.21942  \\
            4.0  0.21942  \\
            4.0  0.21942  \\
            4.0  0.21942  \\
            4.0  0.21942  \\
            4.0  0.21942  \\
            5.0  35.145  \\
            5.0  7.6827  \\
            5.0  4.161  \\
            5.0  3.2302  \\
            5.0  2.5767  \\
            5.0  1.9484  \\
            5.0  1.8673  \\
            5.0  1.8673  \\
            5.0  1.8673  \\
            5.0  1.8673  \\
            5.0  1.8673  \\
            5.0  1.8673  \\
            5.0  1.8673  \\
            5.0  1.546  \\
            5.0  1.3092  \\
            5.0  1.3059  \\
            5.0  1.3059  \\
            5.0  1.3059  \\
            5.0  1.3059  \\
            5.0  1.3059  \\
            5.0  1.3059  \\
            5.0  1.3059  \\
            5.0  1.1474  \\
            5.0  0.96407  \\
            5.0  0.79985  \\
            5.0  0.64724  \\
            5.0  0.43858  \\
            5.0  0.43858  \\
            5.0  0.43858  \\
            5.0  0.43858  \\
            5.0  0.43858  \\
            5.0  0.43858  \\
            5.0  0.43858  \\
            5.0  0.43858  \\
            6.0  126.01  \\
            6.0  15.81  \\
            6.0  9.937  \\
            6.0  6.0543  \\
            6.0  4.145  \\
            6.0  2.8325  \\
            6.0  1.7592  \\
            6.0  1.7592  \\
            6.0  1.7592  \\
            6.0  1.7592  \\
            6.0  1.7592  \\
            6.0  1.7592  \\
            6.0  1.7592  \\
            6.0  1.7592  \\
            6.0  1.6342  \\
            6.0  1.6342  \\
            6.0  1.6342  \\
            6.0  1.6342  \\
            6.0  1.6342  \\
            6.0  1.6342  \\
            6.0  1.6342  \\
            6.0  1.41  \\
            6.0  1.2298  \\
            6.0  1.1191  \\
            6.0  0.9641  \\
            6.0  0.88131  \\
            6.0  0.87499  \\
            6.0  0.87499  \\
            6.0  0.87499  \\
            6.0  0.87499  \\
            6.0  0.87499  \\
            6.0  0.87499  \\
            6.0  0.87499  \\
            6.0  0.60948  \\
            7.0  270.4  \\
            7.0  31.817  \\
            7.0  25.292  \\
            7.0  15.735  \\
            7.0  7.9517  \\
            7.0  4.5405  \\
            7.0  2.4873  \\
            7.0  2.3404  \\
            7.0  2.3404  \\
            7.0  2.3404  \\
            7.0  2.3404  \\
            7.0  2.3404  \\
            7.0  2.3404  \\
            7.0  2.3404  \\
            7.0  1.7417  \\
            7.0  1.7417  \\
            7.0  1.7417  \\
            7.0  1.7417  \\
            7.0  1.7417  \\
            7.0  1.7417  \\
            7.0  1.7417  \\
            7.0  1.7417  \\
            7.0  1.5987  \\
            7.0  1.5987  \\
            7.0  1.5987  \\
            7.0  1.5987  \\
            7.0  1.5987  \\
            7.0  1.5987  \\
            7.0  1.5987  \\
            7.0  1.4357  \\
            7.0  1.287  \\
            7.0  1.0659  \\
            7.0  0.91553  \\
            7.0  0.63713  \\
            8.0  568.7  \\
            8.0  111.62  \\
            8.0  55.416  \\
            8.0  34.687  \\
            8.0  22.396  \\
            8.0  10.845  \\
            8.0  3.8728  \\
            8.0  3.8728  \\
            8.0  3.8728  \\
            8.0  3.8728  \\
            8.0  3.8728  \\
            8.0  3.8728  \\
            8.0  3.8728  \\
            8.0  3.6844  \\
            8.0  3.4624  \\
            8.0  3.4624  \\
            8.0  3.4624  \\
            8.0  3.4624  \\
            8.0  3.4624  \\
            8.0  3.4624  \\
            8.0  3.4624  \\
            8.0  2.8629  \\
            8.0  2.0592  \\
            8.0  1.4104  \\
            8.0  1.4104  \\
            8.0  1.4104  \\
            8.0  1.4104  \\
            8.0  1.4104  \\
            8.0  1.4104  \\
            8.0  1.4104  \\
            8.0  1.282  \\
            8.0  1.0868  \\
            8.0  0.85547  \\
            8.0  0.63514  \\
            8.0  0.20407  \\
            9.0  665.77  \\
            9.0  118.71  \\
            9.0  78.455  \\
            9.0  46.47  \\
            9.0  30.997  \\
            9.0  7.1275  \\
            9.0  7.1275  \\
            9.0  7.1275  \\
            9.0  7.1275  \\
            9.0  7.1275  \\
            9.0  7.1275  \\
            9.0  7.1275  \\
            9.0  7.1275  \\
            9.0  6.8814  \\
            9.0  6.8814  \\
            9.0  6.8814  \\
            9.0  6.8814  \\
            9.0  6.8814  \\
            9.0  6.8814  \\
            9.0  6.8814  \\
            9.0  5.3209  \\
            9.0  3.2117  \\
            9.0  1.3134  \\
            9.0  1.2461  \\
            9.0  1.2461  \\
            9.0  1.2461  \\
            9.0  1.2461  \\
            9.0  1.2461  \\
            9.0  1.2461  \\
            9.0  1.2461  \\
            9.0  1.041  \\
            9.0  0.87022  \\
            9.0  0.62322  \\
            9.0  0.32256  \\
            10.0  1970.4  \\
            10.0  249.72  \\
            10.0  189.73  \\
            10.0  101.34  \\
            10.0  61.591  \\
            10.0  23.109  \\
            10.0  13.818  \\
            10.0  13.818  \\
            10.0  13.818  \\
            10.0  13.818  \\
            10.0  13.818  \\
            10.0  13.818  \\
            10.0  13.818  \\
            10.0  13.683  \\
            10.0  13.683  \\
            10.0  13.683  \\
            10.0  13.683  \\
            10.0  13.683  \\
            10.0  13.683  \\
            10.0  13.683  \\
            10.0  10.351  \\
            10.0  6.3141  \\
            10.0  2.0222  \\
            10.0  1.135  \\
            10.0  1.135  \\
            10.0  1.135  \\
            10.0  1.135  \\
            10.0  1.135  \\
            10.0  1.135  \\
            10.0  1.135  \\
            10.0  1.0953  \\
            10.0  0.87505  \\
            10.0  0.61801  \\
            10.0  0.39396  \\
            11.0  4227.8  \\
            11.0  540.4  \\
            11.0  432.35  \\
            11.0  245.09  \\
            11.0  125.71  \\
            11.0  68.094  \\
            11.0  27.303  \\
            11.0  27.303  \\
            11.0  27.303  \\
            11.0  27.303  \\
            11.0  27.303  \\
            11.0  27.303  \\
            11.0  27.303  \\
            11.0  27.267  \\
            11.0  27.232  \\
            11.0  27.232  \\
            11.0  27.232  \\
            11.0  27.232  \\
            11.0  27.232  \\
            11.0  27.232  \\
            11.0  27.232  \\
            11.0  13.684  \\
            11.0  2.4605  \\
            11.0  1.127  \\
            11.0  1.0707  \\
            11.0  1.0707  \\
            11.0  1.0707  \\
            11.0  1.0707  \\
            11.0  1.0707  \\
            11.0  1.0707  \\
            11.0  1.0707  \\
            11.0  0.87709  \\
            11.0  0.64345  \\
            11.0  0.44603  \\
            12.0  8909.9  \\
            12.0  1952.9  \\
            12.0  935.75  \\
            12.0  610.27  \\
            12.0  366.16  \\
            12.0  176.31  \\
            12.0  54.282  \\
            12.0  54.282  \\
            12.0  54.282  \\
            12.0  54.282  \\
            12.0  54.282  \\
            12.0  54.282  \\
            12.0  54.282  \\
            12.0  54.264  \\
            12.0  54.246  \\
            12.0  54.246  \\
            12.0  54.246  \\
            12.0  54.246  \\
            12.0  54.246  \\
            12.0  54.246  \\
            12.0  54.246  \\
            12.0  27.159  \\
            12.0  2.9502  \\
            12.0  1.218  \\
            12.0  1.0362  \\
            12.0  1.0362  \\
            12.0  1.0362  \\
            12.0  1.0362  \\
            12.0  1.0362  \\
            12.0  1.0362  \\
            12.0  1.0362  \\
            12.0  0.87521  \\
            12.0  0.70271  \\
            12.0  0.49368  \\
            12.0  0.18832  \\
            13.0  12411.0  \\
            13.0  1865.7  \\
            13.0  1295.8  \\
            13.0  730.06  \\
            13.0  486.71  \\
            13.0  133.16  \\
            13.0  108.17  \\
            13.0  108.17  \\
            13.0  108.17  \\
            13.0  108.17  \\
            13.0  108.17  \\
            13.0  108.17  \\
            13.0  108.17  \\
            13.0  108.16  \\
            13.0  108.16  \\
            13.0  108.16  \\
            13.0  108.16  \\
            13.0  108.16  \\
            13.0  108.16  \\
            13.0  108.16  \\
            13.0  81.13  \\
            13.0  3.9095  \\
            13.0  1.3572  \\
            13.0  1.0183  \\
            13.0  1.0183  \\
            13.0  1.0183  \\
            13.0  1.0183  \\
            13.0  1.0183  \\
            13.0  1.0183  \\
            13.0  1.0183  \\
            13.0  0.9123  \\
            13.0  0.74452  \\
            13.0  0.5285  \\
            13.0  0.2885  \\
            14.0  31079.0  \\
            14.0  3938.8  \\
            14.0  3154.4  \\
            14.0  1718.4  \\
            14.0  971.22  \\
            14.0  431.53  \\
            14.0  215.84  \\
            14.0  215.84  \\
            14.0  215.84  \\
            14.0  215.84  \\
            14.0  215.84  \\
            14.0  215.84  \\
            14.0  215.84  \\
            14.0  215.83  \\
            14.0  215.83  \\
            14.0  215.83  \\
            14.0  215.83  \\
            14.0  215.83  \\
            14.0  215.83  \\
            14.0  215.83  \\
            14.0  161.88  \\
            14.0  107.23  \\
            14.0  2.1375  \\
            14.0  1.0092  \\
            14.0  1.0092  \\
            14.0  1.0092  \\
            14.0  1.0092  \\
            14.0  1.0092  \\
            14.0  1.0092  \\
            14.0  1.0092  \\
            14.0  1.0092  \\
            14.0  0.78224  \\
            14.0  0.56134  \\
            14.0  0.35773  \\
            15.0  66911.0  \\
            15.0  9697.3  \\
            15.0  6893.3  \\
            15.0  3878.9  \\
            15.0  2120.6  \\
            15.0  1074.8  \\
            15.0  431.0  \\
            15.0  431.0  \\
            15.0  431.0  \\
            15.0  431.0  \\
            15.0  431.0  \\
            15.0  431.0  \\
            15.0  431.0  \\
            15.0  430.99  \\
            15.0  430.99  \\
            15.0  430.99  \\
            15.0  430.99  \\
            15.0  430.99  \\
            15.0  430.99  \\
            15.0  430.99  \\
            15.0  430.99  \\
            15.0  215.5  \\
            15.0  2.5372  \\
            15.0  1.1222  \\
            15.0  1.0046  \\
            15.0  1.0046  \\
            15.0  1.0046  \\
            15.0  1.0046  \\
            15.0  1.0046  \\
            15.0  1.0046  \\
            15.0  1.0046  \\
            15.0  0.81985  \\
            15.0  0.60868  \\
            15.0  0.41641  \\
            16.0  141440.0  \\
            16.0  34437.0  \\
            16.0  14854.0  \\
            16.0  9687.7  \\
            16.0  5812.6  \\
            16.0  3402.3  \\
            16.0  861.13  \\
            16.0  861.13  \\
            16.0  861.13  \\
            16.0  861.13  \\
            16.0  861.13  \\
            16.0  861.13  \\
            16.0  861.13  \\
            16.0  861.13  \\
            16.0  861.13  \\
            16.0  861.13  \\
            16.0  861.13  \\
            16.0  861.13  \\
            16.0  861.13  \\
            16.0  861.13  \\
            16.0  861.13  \\
            16.0  430.56  \\
            16.0  3.0366  \\
            16.0  1.2439  \\
            16.0  1.0023  \\
            16.0  1.0023  \\
            16.0  1.0023  \\
            16.0  1.0023  \\
            16.0  1.0023  \\
            16.0  1.0023  \\
            16.0  1.0023  \\
            16.0  0.85441  \\
            16.0  0.67677  \\
            16.0  0.46537  \\
            16.0  0.19564  \\
            17.0  197500.0  \\
            17.0  29690.0  \\
            17.0  20652.0  \\
            17.0  11618.0  \\
            17.0  7745.3  \\
            17.0  2151.5  \\
            17.0  1721.2  \\
            17.0  1721.2  \\
            17.0  1721.2  \\
            17.0  1721.2  \\
            17.0  1721.2  \\
            17.0  1721.2  \\
            17.0  1721.2  \\
            17.0  1721.2  \\
            17.0  1721.2  \\
            17.0  1721.2  \\
            17.0  1721.2  \\
            17.0  1721.2  \\
            17.0  1721.2  \\
            17.0  1721.2  \\
            17.0  1290.9  \\
            17.0  4.8849  \\
            17.0  1.3824  \\
            17.0  1.0012  \\
            17.0  1.0012  \\
            17.0  1.0012  \\
            17.0  1.0012  \\
            17.0  1.0012  \\
            17.0  1.0012  \\
            17.0  1.0012  \\
            17.0  0.90907  \\
            17.0  0.72896  \\
            17.0  0.51525  \\
            17.0  0.29364  \\
            18.0  495510.0  \\
            18.0  62799.0  \\
            18.0  50871.0  \\
            18.0  27520.0  \\
            18.0  15485.0  \\
            18.0  6882.1  \\
            18.0  3441.0  \\
            18.0  3441.0  \\
            18.0  3441.0  \\
            18.0  3441.0  \\
            18.0  3441.0  \\
            18.0  3441.0  \\
            18.0  3441.0  \\
            18.0  3441.0  \\
            18.0  3441.0  \\
            18.0  3441.0  \\
            18.0  3441.0  \\
            18.0  3441.0  \\
            18.0  3441.0  \\
            18.0  3441.0  \\
            18.0  2580.8  \\
            18.0  1719.9  \\
            18.0  2.17  \\
            18.0  1.0006  \\
            18.0  1.0006  \\
            18.0  1.0006  \\
            18.0  1.0006  \\
            18.0  1.0006  \\
            18.0  1.0006  \\
            18.0  1.0006  \\
            18.0  1.0006  \\
            18.0  0.78366  \\
            18.0  0.5577  \\
            18.0  0.36242  \\
            19.0  1.0682e6  \\
            19.0  154810.0  \\
            19.0  110090.0  \\
            19.0  61924.0  \\
            19.0  37414.0  \\
            19.0  17122.0  \\
            19.0  6880.4  \\
            19.0  6880.4  \\
            19.0  6880.4  \\
            19.0  6880.4  \\
            19.0  6880.4  \\
            19.0  6880.4  \\
            19.0  6880.4  \\
            19.0  6880.4  \\
            19.0  6880.4  \\
            19.0  6880.4  \\
            19.0  6880.4  \\
            19.0  6880.4  \\
            19.0  6880.4  \\
            19.0  6880.4  \\
            19.0  6880.4  \\
            19.0  3440.2  \\
            19.0  2.5822  \\
            19.0  1.1304  \\
            19.0  1.0003  \\
            19.0  1.0003  \\
            19.0  1.0003  \\
            19.0  1.0003  \\
            19.0  1.0003  \\
            19.0  1.0003  \\
            19.0  1.0003  \\
            19.0  0.81489  \\
            19.0  0.61292  \\
            19.0  0.41176  \\
            20.0  2.2599e6  \\
            20.0  550350.0  \\
            20.0  237340.0  \\
            20.0  165090.0  \\
            20.0  92872.0  \\
            20.0  55035.0  \\
            20.0  13759.0  \\
            20.0  13759.0  \\
            20.0  13759.0  \\
            20.0  13759.0  \\
            20.0  13759.0  \\
            20.0  13759.0  \\
            20.0  13759.0  \\
            20.0  13759.0  \\
            20.0  13759.0  \\
            20.0  13759.0  \\
            20.0  13759.0  \\
            20.0  13759.0  \\
            20.0  13759.0  \\
            20.0  13759.0  \\
            20.0  13759.0  \\
            20.0  6879.4  \\
            20.0  3.105  \\
            20.0  1.2501  \\
            20.0  1.0001  \\
            20.0  1.0001  \\
            20.0  1.0001  \\
            20.0  1.0001  \\
            20.0  1.0001  \\
            20.0  1.0001  \\
            20.0  1.0001  \\
            20.0  0.85749  \\
            20.0  0.67862  \\
            20.0  0.47134  \\
            20.0  0.20537  \\
            21.0  3.5907e6  \\
            21.0  474630.0  \\
            21.0  330180.0  \\
            21.0  185730.0  \\
            21.0  123820.0  \\
            21.0  35284.0  \\
            21.0  27515.0  \\
            21.0  27515.0  \\
            21.0  27515.0  \\
            21.0  27515.0  \\
            21.0  27515.0  \\
            21.0  27515.0  \\
            21.0  27515.0  \\
            21.0  27515.0  \\
            21.0  27515.0  \\
            21.0  27515.0  \\
            21.0  27515.0  \\
            21.0  27515.0  \\
            21.0  27515.0  \\
            21.0  27515.0  \\
            21.0  20636.0  \\
            21.0  652.04  \\
            21.0  1.4134  \\
            21.0  1.0001  \\
            21.0  1.0001  \\
            21.0  1.0001  \\
            21.0  1.0001  \\
            21.0  1.0001  \\
            21.0  1.0001  \\
            21.0  1.0001  \\
            21.0  0.92164  \\
            21.0  0.73467  \\
            21.0  0.51837  \\
            21.0  0.30223  \\
            22.0  7.9237e6  \\
            22.0  1.0042e6  \\
            22.0  845160.0  \\
            22.0  473230.0  \\
            22.0  247620.0  \\
            22.0  110050.0  \\
            22.0  55026.0  \\
            22.0  55026.0  \\
            22.0  55026.0  \\
            22.0  55026.0  \\
            22.0  55026.0  \\
            22.0  55026.0  \\
            22.0  55026.0  \\
            22.0  55026.0  \\
            22.0  55026.0  \\
            22.0  55026.0  \\
            22.0  55026.0  \\
            22.0  55026.0  \\
            22.0  55026.0  \\
            22.0  55026.0  \\
            22.0  46073.0  \\
            22.0  27512.0  \\
            22.0  2.2268  \\
            22.0  1.0001  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  0.79039  \\
            22.0  0.56287  \\
            22.0  0.37459  \\
            23.0  1.7085e7  \\
            23.0  2.476e6  \\
            23.0  1.7607e6  \\
            23.0  990420.0  \\
            23.0  598270.0  \\
            23.0  275120.0  \\
            23.0  110050.0  \\
            23.0  110050.0  \\
            23.0  110050.0  \\
            23.0  110050.0  \\
            23.0  110050.0  \\
            23.0  110050.0  \\
            23.0  110050.0  \\
            23.0  110050.0  \\
            23.0  110050.0  \\
            23.0  110050.0  \\
            23.0  110050.0  \\
            23.0  110050.0  \\
            23.0  110050.0  \\
            23.0  110050.0  \\
            23.0  110050.0  \\
            23.0  55023.0  \\
            23.0  2.6458  \\
            23.0  1.1434  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  0.82053  \\
            23.0  0.61884  \\
            23.0  0.41477  \\
            24.0  3.6149e7  \\
            24.0  8.8035e6  \\
            24.0  3.7965e6  \\
            24.0  2.641e6  \\
            24.0  1.4856e6  \\
            24.0  880350.0  \\
            24.0  220090.0  \\
            24.0  220090.0  \\
            24.0  220090.0  \\
            24.0  220090.0  \\
            24.0  220090.0  \\
            24.0  220090.0  \\
            24.0  220090.0  \\
            24.0  220090.0  \\
            24.0  220090.0  \\
            24.0  220090.0  \\
            24.0  220090.0  \\
            24.0  220090.0  \\
            24.0  220090.0  \\
            24.0  220090.0  \\
            24.0  220090.0  \\
            24.0  121520.0  \\
            24.0  3.1911  \\
            24.0  1.2559  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  0.86141  \\
            24.0  0.68648  \\
            24.0  0.47714  \\
            24.0  0.21555  \\
            25.0  5.7441e7  \\
            25.0  7.923e6  \\
            25.0  5.282e6  \\
            25.0  2.9711e6  \\
            25.0  1.9807e6  \\
            25.0  564530.0  \\
            25.0  440160.0  \\
            25.0  440160.0  \\
            25.0  440160.0  \\
            25.0  440160.0  \\
            25.0  440160.0  \\
            25.0  440160.0  \\
            25.0  440160.0  \\
            25.0  440160.0  \\
            25.0  440160.0  \\
            25.0  440160.0  \\
            25.0  440160.0  \\
            25.0  440160.0  \\
            25.0  440160.0  \\
            25.0  440160.0  \\
            25.0  330120.0  \\
            25.0  10419.0  \\
            25.0  1.5731  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  0.94298  \\
            25.0  0.74255  \\
            25.0  0.52194  \\
            25.0  0.30806  \\
            26.0  1.3667e8  \\
            26.0  1.6066e7  \\
            26.0  1.4085e7  \\
            26.0  7.9229e6  \\
            26.0  3.9614e6  \\
            26.0  1.7606e6  \\
            26.0  880320.0  \\
            26.0  880320.0  \\
            26.0  880320.0  \\
            26.0  880320.0  \\
            26.0  880320.0  \\
            26.0  880320.0  \\
            26.0  880320.0  \\
            26.0  880320.0  \\
            26.0  880320.0  \\
            26.0  880320.0  \\
            26.0  880320.0  \\
            26.0  880320.0  \\
            26.0  880320.0  \\
            26.0  880320.0  \\
            26.0  880320.0  \\
            26.0  440160.0  \\
            26.0  2.2564  \\
            26.0  1.0298  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  0.79785  \\
            26.0  0.56947  \\
            26.0  0.38234  \\
            27.0  2.7334e8  \\
            27.0  5.634e7  \\
            27.0  2.817e7  \\
            27.0  1.5846e7  \\
            27.0  9.5715e6  \\
            27.0  4.4016e6  \\
            27.0  1.7606e6  \\
            27.0  1.7606e6  \\
            27.0  1.7606e6  \\
            27.0  1.7606e6  \\
            27.0  1.7606e6  \\
            27.0  1.7606e6  \\
            27.0  1.7606e6  \\
            27.0  1.7606e6  \\
            27.0  1.7606e6  \\
            27.0  1.7606e6  \\
            27.0  1.7606e6  \\
            27.0  1.7606e6  \\
            27.0  1.7606e6  \\
            27.0  1.7606e6  \\
            27.0  1.7606e6  \\
            27.0  880320.0  \\
            27.0  2.6903  \\
            27.0  1.1598  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  0.8307  \\
            27.0  0.62942  \\
            27.0  0.42051  \\
            28.0  5.7837e8  \\
            28.0  1.8222e8  \\
            28.0  6.0742e7  \\
            28.0  4.2255e7  \\
            28.0  2.3768e7  \\
            28.0  1.4085e7  \\
            28.0  3.5213e6  \\
            28.0  3.5213e6  \\
            28.0  3.5213e6  \\
            28.0  3.5213e6  \\
            28.0  3.5213e6  \\
            28.0  3.5213e6  \\
            28.0  3.5213e6  \\
            28.0  3.5213e6  \\
            28.0  3.5213e6  \\
            28.0  3.5213e6  \\
            28.0  3.5213e6  \\
            28.0  3.5213e6  \\
            28.0  3.5213e6  \\
            28.0  3.5213e6  \\
            28.0  3.5213e6  \\
            28.0  2.6409e6  \\
            28.0  3.2751  \\
            28.0  1.2612  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  0.86517  \\
            28.0  0.69247  \\
            28.0  0.4823  \\
            28.0  0.2307  \\
            29.0  9.1905e8  \\
            29.0  1.2677e8  \\
            29.0  8.9792e7  \\
            29.0  4.7537e7  \\
            29.0  3.1691e7  \\
            29.0  1.0004e7  \\
            29.0  7.0425e6  \\
            29.0  7.0425e6  \\
            29.0  7.0425e6  \\
            29.0  7.0425e6  \\
            29.0  7.0425e6  \\
            29.0  7.0425e6  \\
            29.0  7.0425e6  \\
            29.0  7.0425e6  \\
            29.0  7.0425e6  \\
            29.0  7.0425e6  \\
            29.0  7.0425e6  \\
            29.0  7.0425e6  \\
            29.0  7.0425e6  \\
            29.0  7.0425e6  \\
            29.0  5.2819e6  \\
            29.0  166690.0  \\
            29.0  1.7522  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  0.9644  \\
            29.0  0.74588  \\
            29.0  0.5262  \\
            29.0  0.31381  \\
            30.0  2.1867e9  \\
            30.0  2.5705e8  \\
            30.0  2.2536e8  \\
            30.0  1.2676e8  \\
            30.0  6.3382e7  \\
            30.0  2.817e7  \\
            30.0  1.4085e7  \\
            30.0  1.4085e7  \\
            30.0  1.4085e7  \\
            30.0  1.4085e7  \\
            30.0  1.4085e7  \\
            30.0  1.4085e7  \\
            30.0  1.4085e7  \\
            30.0  1.4085e7  \\
            30.0  1.4085e7  \\
            30.0  1.4085e7  \\
            30.0  1.4085e7  \\
            30.0  1.4085e7  \\
            30.0  1.4085e7  \\
            30.0  1.4085e7  \\
            30.0  1.4085e7  \\
            30.0  7.0425e6  \\
            30.0  2.3044  \\
            30.0  1.0604  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  0.8069  \\
            30.0  0.57408  \\
            30.0  0.38793  \\
            31.0  4.3734e9  \\
            31.0  9.0144e8  \\
            31.0  4.5072e8  \\
            31.0  2.5353e8  \\
            31.0  1.6198e8  \\
            31.0  7.0425e7  \\
            31.0  2.817e7  \\
            31.0  2.817e7  \\
            31.0  2.817e7  \\
            31.0  2.817e7  \\
            31.0  2.817e7  \\
            31.0  2.817e7  \\
            31.0  2.817e7  \\
            31.0  2.817e7  \\
            31.0  2.817e7  \\
            31.0  2.817e7  \\
            31.0  2.817e7  \\
            31.0  2.817e7  \\
            31.0  2.817e7  \\
            31.0  2.817e7  \\
            31.0  2.817e7  \\
            31.0  1.4085e7  \\
            31.0  2.7289  \\
            31.0  1.1699  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  0.83632  \\
            31.0  0.63699  \\
            31.0  0.42479  \\
            32.0  9.2538e9  \\
            32.0  3.6058e9  \\
            32.0  9.7186e8  \\
            32.0  6.7608e8  \\
            32.0  3.8029e8  \\
            32.0  2.5353e8  \\
            32.0  5.634e7  \\
            32.0  5.634e7  \\
            32.0  5.634e7  \\
            32.0  5.634e7  \\
            32.0  5.634e7  \\
            32.0  5.634e7  \\
            32.0  5.634e7  \\
            32.0  5.634e7  \\
            32.0  5.634e7  \\
            32.0  5.634e7  \\
            32.0  5.634e7  \\
            32.0  5.634e7  \\
            32.0  5.634e7  \\
            32.0  5.634e7  \\
            32.0  5.634e7  \\
            32.0  4.2255e7  \\
            32.0  3.3718  \\
            32.0  1.268  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  0.86947  \\
            32.0  0.70023  \\
            32.0  0.48978  \\
            32.0  0.24228  \\
            33.0  1.6226e10  \\
            33.0  2.0282e9  \\
            33.0  1.4367e9  \\
            33.0  7.6059e8  \\
            33.0  5.0706e8  \\
            33.0  1.7635e8  \\
            33.0  1.1268e8  \\
            33.0  1.1268e8  \\
            33.0  1.1268e8  \\
            33.0  1.1268e8  \\
            33.0  1.1268e8  \\
            33.0  1.1268e8  \\
            33.0  1.1268e8  \\
            33.0  1.1268e8  \\
            33.0  1.1268e8  \\
            33.0  1.1268e8  \\
            33.0  1.1268e8  \\
            33.0  1.1268e8  \\
            33.0  1.1268e8  \\
            33.0  1.1268e8  \\
            33.0  8.451e7  \\
            33.0  1.4053e7  \\
            33.0  1.843  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  0.98164  \\
            33.0  0.75294  \\
            33.0  0.53004  \\
            33.0  0.31831  \\
            34.0  3.4987e10  \\
            34.0  4.1128e9  \\
            34.0  3.6058e9  \\
            34.0  2.0282e9  \\
            34.0  1.0141e9  \\
            34.0  4.5072e8  \\
            34.0  2.2536e8  \\
            34.0  2.2536e8  \\
            34.0  2.2536e8  \\
            34.0  2.2536e8  \\
            34.0  2.2536e8  \\
            34.0  2.2536e8  \\
            34.0  2.2536e8  \\
            34.0  2.2536e8  \\
            34.0  2.2536e8  \\
            34.0  2.2536e8  \\
            34.0  2.2536e8  \\
            34.0  2.2536e8  \\
            34.0  2.2536e8  \\
            34.0  2.2536e8  \\
            34.0  2.2536e8  \\
            34.0  1.1268e8  \\
            34.0  2.3694  \\
            34.0  1.0762  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  0.80837  \\
            34.0  0.57802  \\
            34.0  0.39394  \\
            35.0  6.9974e10  \\
            35.0  1.4423e10  \\
            35.0  7.2115e9  \\
            35.0  4.0565e9  \\
            35.0  2.7236e9  \\
            35.0  1.2072e9  \\
            35.0  4.5072e8  \\
            35.0  4.5072e8  \\
            35.0  4.5072e8  \\
            35.0  4.5072e8  \\
            35.0  4.5072e8  \\
            35.0  4.5072e8  \\
            35.0  4.5072e8  \\
            35.0  4.5072e8  \\
            35.0  4.5072e8  \\
            35.0  4.5072e8  \\
            35.0  4.5072e8  \\
            35.0  4.5072e8  \\
            35.0  4.5072e8  \\
            35.0  4.5072e8  \\
            35.0  4.5072e8  \\
            35.0  2.2536e8  \\
            35.0  2.7834  \\
            35.0  1.1823  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  0.99999  \\
            35.0  0.84008  \\
            35.0  0.64434  \\
            35.0  0.43008  \\
            35.0  0.10407  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1104}, only marks, draw opacity={0.25}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.25}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  8.7791  \\
            1.0  2.0326  \\
            1.0  1.6642  \\
            1.0  1.5474  \\
            1.0  1.465  \\
            1.0  1.4369  \\
            1.0  1.4369  \\
            1.0  1.4369  \\
            1.0  1.4369  \\
            1.0  1.4369  \\
            1.0  1.4369  \\
            1.0  1.4369  \\
            1.0  1.41  \\
            1.0  1.3919  \\
            1.0  1.3919  \\
            1.0  1.3919  \\
            1.0  1.3919  \\
            1.0  1.3919  \\
            1.0  1.3919  \\
            1.0  1.3919  \\
            1.0  1.3657  \\
            1.0  1.2811  \\
            1.0  0.80478  \\
            1.0  0.43705  \\
            1.0  0.073915  \\
            1.0  0.054905  \\
            1.0  0.051308  \\
            1.0  0.047482  \\
            1.0  0.045073  \\
            1.0  0.045073  \\
            1.0  0.045073  \\
            1.0  0.045073  \\
            1.0  0.045073  \\
            1.0  0.045073  \\
            1.0  0.045073  \\
            2.0  3.1931  \\
            2.0  1.6951  \\
            2.0  1.5573  \\
            2.0  1.4617  \\
            2.0  1.4547  \\
            2.0  1.4547  \\
            2.0  1.4547  \\
            2.0  1.4547  \\
            2.0  1.4547  \\
            2.0  1.4547  \\
            2.0  1.4547  \\
            2.0  1.4228  \\
            2.0  1.3822  \\
            2.0  1.3749  \\
            2.0  1.3749  \\
            2.0  1.3749  \\
            2.0  1.3749  \\
            2.0  1.3749  \\
            2.0  1.3749  \\
            2.0  1.3749  \\
            2.0  1.3278  \\
            2.0  1.1781  \\
            2.0  0.6132  \\
            2.0  0.30802  \\
            2.0  0.094679  \\
            2.0  0.089626  \\
            2.0  0.083726  \\
            2.0  0.079808  \\
            2.0  0.079808  \\
            2.0  0.079808  \\
            2.0  0.079808  \\
            2.0  0.079808  \\
            2.0  0.079808  \\
            2.0  0.079808  \\
            3.0  3.562  \\
            3.0  1.7397  \\
            3.0  1.601  \\
            3.0  1.4905  \\
            3.0  1.4376  \\
            3.0  1.4376  \\
            3.0  1.4376  \\
            3.0  1.4376  \\
            3.0  1.4376  \\
            3.0  1.4376  \\
            3.0  1.4376  \\
            3.0  1.4376  \\
            3.0  1.3912  \\
            3.0  1.3912  \\
            3.0  1.3912  \\
            3.0  1.3912  \\
            3.0  1.3912  \\
            3.0  1.3912  \\
            3.0  1.3912  \\
            3.0  1.3912  \\
            3.0  1.3405  \\
            3.0  1.2251  \\
            3.0  0.68469  \\
            3.0  0.40619  \\
            3.0  0.074617  \\
            3.0  0.060976  \\
            3.0  0.052107  \\
            3.0  0.046378  \\
            3.0  0.046378  \\
            3.0  0.046378  \\
            3.0  0.046378  \\
            3.0  0.046378  \\
            3.0  0.046378  \\
            3.0  0.046378  \\
            4.0  4.1386  \\
            4.0  1.8242  \\
            4.0  1.6517  \\
            4.0  1.5275  \\
            4.0  1.4503  \\
            4.0  1.4288  \\
            4.0  1.4288  \\
            4.0  1.4288  \\
            4.0  1.4288  \\
            4.0  1.4288  \\
            4.0  1.4288  \\
            4.0  1.4288  \\
            4.0  1.3998  \\
            4.0  1.3998  \\
            4.0  1.3998  \\
            4.0  1.3998  \\
            4.0  1.3998  \\
            4.0  1.3998  \\
            4.0  1.3998  \\
            4.0  1.3998  \\
            4.0  1.3577  \\
            4.0  1.2327  \\
            4.0  0.72204  \\
            4.0  0.47948  \\
            4.0  0.11302  \\
            4.0  0.050914  \\
            4.0  0.037347  \\
            4.0  0.029048  \\
            4.0  0.029048  \\
            4.0  0.029048  \\
            4.0  0.029048  \\
            4.0  0.029048  \\
            4.0  0.029048  \\
            4.0  0.029048  \\
            4.0  0.029048  \\
            5.0  2.1512  \\
            5.0  1.6912  \\
            5.0  1.5542  \\
            5.0  1.4659  \\
            5.0  1.4254  \\
            5.0  1.4254  \\
            5.0  1.4254  \\
            5.0  1.4254  \\
            5.0  1.4254  \\
            5.0  1.4254  \\
            5.0  1.4254  \\
            5.0  1.4152  \\
            5.0  1.4031  \\
            5.0  1.4031  \\
            5.0  1.4031  \\
            5.0  1.4031  \\
            5.0  1.4031  \\
            5.0  1.4031  \\
            5.0  1.4031  \\
            5.0  1.3682  \\
            5.0  1.2826  \\
            5.0  0.82053  \\
            5.0  0.5903  \\
            5.0  0.20459  \\
            5.0  0.077065  \\
            5.0  0.053791  \\
            5.0  0.032521  \\
            5.0  0.022304  \\
            5.0  0.022304  \\
            5.0  0.022304  \\
            5.0  0.022304  \\
            5.0  0.022304  \\
            5.0  0.022304  \\
            5.0  0.022304  \\
            6.0  3.2245  \\
            6.0  1.7434  \\
            6.0  1.5983  \\
            6.0  1.4915  \\
            6.0  1.4297  \\
            6.0  1.4265  \\
            6.0  1.4265  \\
            6.0  1.4265  \\
            6.0  1.4265  \\
            6.0  1.4265  \\
            6.0  1.4265  \\
            6.0  1.4265  \\
            6.0  1.402  \\
            6.0  1.402  \\
            6.0  1.402  \\
            6.0  1.402  \\
            6.0  1.402  \\
            6.0  1.402  \\
            6.0  1.402  \\
            6.0  1.391  \\
            6.0  1.3048  \\
            6.0  1.2085  \\
            6.0  0.75173  \\
            6.0  0.63592  \\
            6.0  0.13912  \\
            6.0  0.09526  \\
            6.0  0.045799  \\
            6.0  0.024481  \\
            6.0  0.024481  \\
            6.0  0.024481  \\
            6.0  0.024481  \\
            6.0  0.024481  \\
            6.0  0.024481  \\
            6.0  0.024481  \\
            7.0  3.5903  \\
            7.0  1.8114  \\
            7.0  1.6627  \\
            7.0  1.5326  \\
            7.0  1.4572  \\
            7.0  1.4344  \\
            7.0  1.4344  \\
            7.0  1.4344  \\
            7.0  1.4344  \\
            7.0  1.4344  \\
            7.0  1.4344  \\
            7.0  1.4344  \\
            7.0  1.4027  \\
            7.0  1.3943  \\
            7.0  1.3943  \\
            7.0  1.3943  \\
            7.0  1.3943  \\
            7.0  1.3943  \\
            7.0  1.3943  \\
            7.0  1.3943  \\
            7.0  1.3356  \\
            7.0  1.2603  \\
            7.0  0.87832  \\
            7.0  0.81198  \\
            7.0  0.28372  \\
            7.0  0.17228  \\
            7.0  0.094219  \\
            7.0  0.040179  \\
            7.0  0.040179  \\
            7.0  0.040179  \\
            7.0  0.040179  \\
            7.0  0.040179  \\
            7.0  0.040179  \\
            7.0  0.040179  \\
            8.0  4.1865  \\
            8.0  1.8805  \\
            8.0  1.7218  \\
            8.0  1.6073  \\
            8.0  1.5155  \\
            8.0  1.4542  \\
            8.0  1.4542  \\
            8.0  1.4542  \\
            8.0  1.4542  \\
            8.0  1.4542  \\
            8.0  1.4542  \\
            8.0  1.4542  \\
            8.0  1.4208  \\
            8.0  1.3754  \\
            8.0  1.3754  \\
            8.0  1.3754  \\
            8.0  1.3754  \\
            8.0  1.3754  \\
            8.0  1.3754  \\
            8.0  1.3754  \\
            8.0  1.3621  \\
            8.0  1.2969  \\
            8.0  0.98545  \\
            8.0  0.94025  \\
            8.0  0.42617  \\
            8.0  0.31437  \\
            8.0  0.17671  \\
            8.0  0.078787  \\
            8.0  0.078787  \\
            8.0  0.078787  \\
            8.0  0.078787  \\
            8.0  0.078787  \\
            8.0  0.078787  \\
            8.0  0.078787  \\
            8.0  0.078787  \\
            9.0  2.6613  \\
            9.0  1.7806  \\
            9.0  1.6709  \\
            9.0  1.5853  \\
            9.0  1.4937  \\
            9.0  1.4937  \\
            9.0  1.4937  \\
            9.0  1.4937  \\
            9.0  1.4937  \\
            9.0  1.4937  \\
            9.0  1.4937  \\
            9.0  1.4835  \\
            9.0  1.3828  \\
            9.0  1.339  \\
            9.0  1.339  \\
            9.0  1.339  \\
            9.0  1.339  \\
            9.0  1.339  \\
            9.0  1.339  \\
            9.0  1.339  \\
            9.0  1.293  \\
            9.0  1.1456  \\
            9.0  0.98106  \\
            9.0  0.7253  \\
            9.0  0.4104  \\
            9.0  0.3217  \\
            9.0  0.24797  \\
            9.0  0.15472  \\
            9.0  0.15472  \\
            9.0  0.15472  \\
            9.0  0.15472  \\
            9.0  0.15472  \\
            9.0  0.15472  \\
            9.0  0.15472  \\
            10.0  3.2077  \\
            10.0  1.8448  \\
            10.0  1.7427  \\
            10.0  1.6452  \\
            10.0  1.5685  \\
            10.0  1.5685  \\
            10.0  1.5685  \\
            10.0  1.5685  \\
            10.0  1.5685  \\
            10.0  1.5685  \\
            10.0  1.5685  \\
            10.0  1.5605  \\
            10.0  1.3891  \\
            10.0  1.2853  \\
            10.0  1.2751  \\
            10.0  1.2751  \\
            10.0  1.2751  \\
            10.0  1.2751  \\
            10.0  1.2751  \\
            10.0  1.2751  \\
            10.0  1.2751  \\
            10.0  1.2248  \\
            10.0  1.1235  \\
            10.0  0.98961  \\
            10.0  0.62947  \\
            10.0  0.42043  \\
            10.0  0.36033  \\
            10.0  0.29345  \\
            10.0  0.29345  \\
            10.0  0.29345  \\
            10.0  0.29345  \\
            10.0  0.29345  \\
            10.0  0.29345  \\
            10.0  0.29345  \\
            11.0  3.6288  \\
            11.0  1.9006  \\
            11.0  1.7977  \\
            11.0  1.7167  \\
            11.0  1.6901  \\
            11.0  1.6901  \\
            11.0  1.6901  \\
            11.0  1.6901  \\
            11.0  1.6901  \\
            11.0  1.6901  \\
            11.0  1.6901  \\
            11.0  1.6256  \\
            11.0  1.4237  \\
            11.0  1.3155  \\
            11.0  1.2457  \\
            11.0  1.1834  \\
            11.0  1.1834  \\
            11.0  1.1834  \\
            11.0  1.1834  \\
            11.0  1.1834  \\
            11.0  1.1834  \\
            11.0  1.1834  \\
            11.0  1.1393  \\
            11.0  0.99679  \\
            11.0  0.7907  \\
            11.0  0.53319  \\
            11.0  0.50672  \\
            11.0  0.50672  \\
            11.0  0.50672  \\
            11.0  0.50672  \\
            11.0  0.50672  \\
            11.0  0.50672  \\
            11.0  0.50672  \\
            11.0  0.42971  \\
            12.0  4.234  \\
            12.0  1.9939  \\
            12.0  1.9939  \\
            12.0  1.9939  \\
            12.0  1.9939  \\
            12.0  1.9939  \\
            12.0  1.9939  \\
            12.0  1.9939  \\
            12.0  1.9699  \\
            12.0  1.9398  \\
            12.0  1.8766  \\
            12.0  1.773  \\
            12.0  1.4762  \\
            12.0  1.346  \\
            12.0  1.179  \\
            12.0  1.0875  \\
            12.0  1.0031  \\
            12.0  1.0031  \\
            12.0  1.0031  \\
            12.0  1.0031  \\
            12.0  1.0031  \\
            12.0  1.0031  \\
            12.0  1.0031  \\
            12.0  0.99958  \\
            12.0  0.99803  \\
            12.0  0.99487  \\
            12.0  0.99395  \\
            12.0  0.9908  \\
            12.0  0.9908  \\
            12.0  0.9908  \\
            12.0  0.9908  \\
            12.0  0.9908  \\
            12.0  0.9908  \\
            12.0  0.9908  \\
            12.0  0.62198  \\
            13.0  2.6459  \\
            13.0  1.9915  \\
            13.0  1.9915  \\
            13.0  1.9915  \\
            13.0  1.9915  \\
            13.0  1.9915  \\
            13.0  1.9915  \\
            13.0  1.9915  \\
            13.0  1.9427  \\
            13.0  1.895  \\
            13.0  1.7929  \\
            13.0  1.5206  \\
            13.0  1.3811  \\
            13.0  1.221  \\
            13.0  1.1115  \\
            13.0  1.0043  \\
            13.0  1.0043  \\
            13.0  1.0043  \\
            13.0  1.0043  \\
            13.0  1.0043  \\
            13.0  1.0043  \\
            13.0  1.0043  \\
            13.0  0.9998  \\
            13.0  0.99904  \\
            13.0  0.99448  \\
            13.0  0.98717  \\
            13.0  0.98717  \\
            13.0  0.98717  \\
            13.0  0.98717  \\
            13.0  0.98717  \\
            13.0  0.98717  \\
            13.0  0.98717  \\
            13.0  0.98717  \\
            13.0  0.90469  \\
            14.0  3.1927  \\
            14.0  1.9957  \\
            14.0  1.9957  \\
            14.0  1.9957  \\
            14.0  1.9957  \\
            14.0  1.9957  \\
            14.0  1.9957  \\
            14.0  1.9957  \\
            14.0  1.9559  \\
            14.0  1.9129  \\
            14.0  1.8206  \\
            14.0  1.6293  \\
            14.0  1.413  \\
            14.0  1.2738  \\
            14.0  1.1259  \\
            14.0  1.0585  \\
            14.0  1.0022  \\
            14.0  1.0022  \\
            14.0  1.0022  \\
            14.0  1.0022  \\
            14.0  1.0022  \\
            14.0  1.0022  \\
            14.0  1.0022  \\
            14.0  0.99987  \\
            14.0  0.9976  \\
            14.0  0.99554  \\
            14.0  0.99356  \\
            14.0  0.99356  \\
            14.0  0.99356  \\
            14.0  0.99356  \\
            14.0  0.99356  \\
            14.0  0.99356  \\
            14.0  0.99356  \\
            14.0  0.98831  \\
            15.0  3.7011  \\
            15.0  1.9978  \\
            15.0  1.9978  \\
            15.0  1.9978  \\
            15.0  1.9978  \\
            15.0  1.9978  \\
            15.0  1.9978  \\
            15.0  1.9978  \\
            15.0  1.9619  \\
            15.0  1.9285  \\
            15.0  1.8567  \\
            15.0  1.7279  \\
            15.0  1.4464  \\
            15.0  1.3091  \\
            15.0  1.151  \\
            15.0  1.0759  \\
            15.0  1.0011  \\
            15.0  1.0011  \\
            15.0  1.0011  \\
            15.0  1.0011  \\
            15.0  1.0011  \\
            15.0  1.0011  \\
            15.0  1.0011  \\
            15.0  0.99995  \\
            15.0  0.9991  \\
            15.0  0.9982  \\
            15.0  0.99677  \\
            15.0  0.99677  \\
            15.0  0.99677  \\
            15.0  0.99677  \\
            15.0  0.99677  \\
            15.0  0.99677  \\
            15.0  0.99677  \\
            15.0  0.99641  \\
            16.0  4.3441  \\
            16.0  1.9989  \\
            16.0  1.9989  \\
            16.0  1.9989  \\
            16.0  1.9989  \\
            16.0  1.9989  \\
            16.0  1.9989  \\
            16.0  1.9989  \\
            16.0  1.9722  \\
            16.0  1.9405  \\
            16.0  1.879  \\
            16.0  1.7758  \\
            16.0  1.4793  \\
            16.0  1.3549  \\
            16.0  1.1836  \\
            16.0  1.0883  \\
            16.0  1.0005  \\
            16.0  1.0005  \\
            16.0  1.0005  \\
            16.0  1.0005  \\
            16.0  1.0005  \\
            16.0  1.0005  \\
            16.0  1.0005  \\
            16.0  0.99997  \\
            16.0  0.99974  \\
            16.0  0.9991  \\
            16.0  0.99838  \\
            16.0  0.99838  \\
            16.0  0.99838  \\
            16.0  0.99838  \\
            16.0  0.99838  \\
            16.0  0.99838  \\
            16.0  0.99838  \\
            16.0  0.9982  \\
            16.0  0.37936  \\
            17.0  2.6903  \\
            17.0  1.9995  \\
            17.0  1.9995  \\
            17.0  1.9995  \\
            17.0  1.9995  \\
            17.0  1.9995  \\
            17.0  1.9995  \\
            17.0  1.9995  \\
            17.0  1.949  \\
            17.0  1.902  \\
            17.0  1.8081  \\
            17.0  1.5324  \\
            17.0  1.3903  \\
            17.0  1.2261  \\
            17.0  1.1099  \\
            17.0  1.0003  \\
            17.0  1.0003  \\
            17.0  1.0003  \\
            17.0  1.0003  \\
            17.0  1.0003  \\
            17.0  1.0003  \\
            17.0  1.0003  \\
            17.0  0.99999  \\
            17.0  0.99994  \\
            17.0  0.99968  \\
            17.0  0.99919  \\
            17.0  0.99919  \\
            17.0  0.99919  \\
            17.0  0.99919  \\
            17.0  0.99919  \\
            17.0  0.99919  \\
            17.0  0.99919  \\
            17.0  0.99919  \\
            17.0  0.99381  \\
            18.0  3.2241  \\
            18.0  1.9997  \\
            18.0  1.9997  \\
            18.0  1.9997  \\
            18.0  1.9997  \\
            18.0  1.9997  \\
            18.0  1.9997  \\
            18.0  1.9997  \\
            18.0  1.9581  \\
            18.0  1.9188  \\
            18.0  1.8359  \\
            18.0  1.6403  \\
            18.0  1.4224  \\
            18.0  1.2752  \\
            18.0  1.1239  \\
            18.0  1.0592  \\
            18.0  1.0001  \\
            18.0  1.0001  \\
            18.0  1.0001  \\
            18.0  1.0001  \\
            18.0  1.0001  \\
            18.0  1.0001  \\
            18.0  1.0001  \\
            18.0  0.99999  \\
            18.0  0.99985  \\
            18.0  0.99974  \\
            18.0  0.99959  \\
            18.0  0.99959  \\
            18.0  0.99959  \\
            18.0  0.99959  \\
            18.0  0.99959  \\
            18.0  0.99959  \\
            18.0  0.99959  \\
            18.0  0.9993  \\
            19.0  3.7416  \\
            19.0  1.9999  \\
            19.0  1.9999  \\
            19.0  1.9999  \\
            19.0  1.9999  \\
            19.0  1.9999  \\
            19.0  1.9999  \\
            19.0  1.9999  \\
            19.0  1.9645  \\
            19.0  1.9321  \\
            19.0  1.8631  \\
            19.0  1.7365  \\
            19.0  1.4546  \\
            19.0  1.3085  \\
            19.0  1.1535  \\
            19.0  1.076  \\
            19.0  1.0001  \\
            19.0  1.0001  \\
            19.0  1.0001  \\
            19.0  1.0001  \\
            19.0  1.0001  \\
            19.0  1.0001  \\
            19.0  1.0001  \\
            19.0  1.0  \\
            19.0  0.99994  \\
            19.0  0.99989  \\
            19.0  0.9998  \\
            19.0  0.9998  \\
            19.0  0.9998  \\
            19.0  0.9998  \\
            19.0  0.9998  \\
            19.0  0.9998  \\
            19.0  0.9998  \\
            19.0  0.99977  \\
            20.0  4.4667  \\
            20.0  1.9999  \\
            20.0  1.9999  \\
            20.0  1.9999  \\
            20.0  1.9999  \\
            20.0  1.9999  \\
            20.0  1.9999  \\
            20.0  1.9999  \\
            20.0  1.9919  \\
            20.0  1.9443  \\
            20.0  1.8825  \\
            20.0  1.7813  \\
            20.0  1.4843  \\
            20.0  1.3589  \\
            20.0  1.1934  \\
            20.0  1.0886  \\
            20.0  1.0  \\
            20.0  1.0  \\
            20.0  1.0  \\
            20.0  1.0  \\
            20.0  1.0  \\
            20.0  1.0  \\
            20.0  1.0  \\
            20.0  1.0  \\
            20.0  0.99998  \\
            20.0  0.99994  \\
            20.0  0.9999  \\
            20.0  0.9999  \\
            20.0  0.9999  \\
            20.0  0.9999  \\
            20.0  0.9999  \\
            20.0  0.9999  \\
            20.0  0.9999  \\
            20.0  0.99989  \\
            20.0  0.91848  \\
            21.0  2.7304  \\
            21.0  2.0  \\
            21.0  2.0  \\
            21.0  2.0  \\
            21.0  2.0  \\
            21.0  2.0  \\
            21.0  2.0  \\
            21.0  2.0  \\
            21.0  1.9523  \\
            21.0  1.9037  \\
            21.0  1.8149  \\
            21.0  1.5401  \\
            21.0  1.3948  \\
            21.0  1.233  \\
            21.0  1.1107  \\
            21.0  1.0  \\
            21.0  1.0  \\
            21.0  1.0  \\
            21.0  1.0  \\
            21.0  1.0  \\
            21.0  1.0  \\
            21.0  1.0  \\
            21.0  1.0  \\
            21.0  1.0  \\
            21.0  0.99998  \\
            21.0  0.99995  \\
            21.0  0.99995  \\
            21.0  0.99995  \\
            21.0  0.99995  \\
            21.0  0.99995  \\
            21.0  0.99995  \\
            21.0  0.99995  \\
            21.0  0.99995  \\
            21.0  0.99971  \\
            22.0  3.2669  \\
            22.0  2.0  \\
            22.0  2.0  \\
            22.0  2.0  \\
            22.0  2.0  \\
            22.0  2.0  \\
            22.0  2.0  \\
            22.0  2.0  \\
            22.0  1.9589  \\
            22.0  1.9213  \\
            22.0  1.8395  \\
            22.0  1.6552  \\
            22.0  1.4268  \\
            22.0  1.2806  \\
            22.0  1.127  \\
            22.0  1.0625  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  0.99999  \\
            22.0  0.99999  \\
            22.0  0.99997  \\
            22.0  0.99997  \\
            22.0  0.99997  \\
            22.0  0.99997  \\
            22.0  0.99997  \\
            22.0  0.99997  \\
            22.0  0.99997  \\
            22.0  0.99996  \\
            23.0  3.8041  \\
            23.0  2.0  \\
            23.0  2.0  \\
            23.0  2.0  \\
            23.0  2.0  \\
            23.0  2.0  \\
            23.0  2.0  \\
            23.0  2.0  \\
            23.0  1.9656  \\
            23.0  1.9338  \\
            23.0  1.8679  \\
            23.0  1.7456  \\
            23.0  1.4597  \\
            23.0  1.3097  \\
            23.0  1.1568  \\
            23.0  1.0784  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  0.99999  \\
            23.0  0.99999  \\
            23.0  0.99999  \\
            23.0  0.99999  \\
            23.0  0.99999  \\
            23.0  0.99999  \\
            23.0  0.99999  \\
            23.0  0.99999  \\
            23.0  0.99999  \\
            24.0  4.6259  \\
            24.0  2.0  \\
            24.0  2.0  \\
            24.0  2.0  \\
            24.0  2.0  \\
            24.0  2.0  \\
            24.0  2.0  \\
            24.0  2.0  \\
            24.0  2.0  \\
            24.0  1.9451  \\
            24.0  1.8842  \\
            24.0  1.7856  \\
            24.0  1.4869  \\
            24.0  1.3636  \\
            24.0  1.1984  \\
            24.0  1.0891  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  0.99999  \\
            24.0  0.99999  \\
            24.0  0.99999  \\
            24.0  0.99999  \\
            24.0  0.99999  \\
            24.0  0.99999  \\
            24.0  0.99999  \\
            24.0  0.99999  \\
            24.0  0.99942  \\
            25.0  2.8168  \\
            25.0  2.0  \\
            25.0  2.0  \\
            25.0  2.0  \\
            25.0  2.0  \\
            25.0  2.0  \\
            25.0  2.0  \\
            25.0  2.0  \\
            25.0  1.9538  \\
            25.0  1.9048  \\
            25.0  1.8189  \\
            25.0  1.5457  \\
            25.0  1.3992  \\
            25.0  1.2444  \\
            25.0  1.1122  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  0.99998  \\
            26.0  3.3076  \\
            26.0  2.0  \\
            26.0  2.0  \\
            26.0  2.0  \\
            26.0  2.0  \\
            26.0  2.0  \\
            26.0  2.0  \\
            26.0  2.0  \\
            26.0  1.9597  \\
            26.0  1.9227  \\
            26.0  1.8427  \\
            26.0  1.6695  \\
            26.0  1.4314  \\
            26.0  1.2848  \\
            26.0  1.1304  \\
            26.0  1.0655  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            27.0  3.8709  \\
            27.0  2.0  \\
            27.0  2.0  \\
            27.0  2.0  \\
            27.0  2.0  \\
            27.0  2.0  \\
            27.0  2.0  \\
            27.0  2.0  \\
            27.0  1.9661  \\
            27.0  1.9353  \\
            27.0  1.87  \\
            27.0  1.7499  \\
            27.0  1.4645  \\
            27.0  1.3146  \\
            27.0  1.1592  \\
            27.0  1.0795  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            28.0  4.7587  \\
            28.0  2.0  \\
            28.0  2.0  \\
            28.0  2.0  \\
            28.0  2.0  \\
            28.0  2.0  \\
            28.0  2.0  \\
            28.0  2.0  \\
            28.0  2.0  \\
            28.0  1.9458  \\
            28.0  1.8862  \\
            28.0  1.7901  \\
            28.0  1.4911  \\
            28.0  1.3683  \\
            28.0  1.2028  \\
            28.0  1.09  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  0.99999  \\
            29.0  2.8764  \\
            29.0  2.0  \\
            29.0  2.0  \\
            29.0  2.0  \\
            29.0  2.0  \\
            29.0  2.0  \\
            29.0  2.0  \\
            29.0  2.0  \\
            29.0  1.9553  \\
            29.0  1.9062  \\
            29.0  1.8217  \\
            29.0  1.5559  \\
            29.0  1.4024  \\
            29.0  1.2505  \\
            29.0  1.1136  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            30.0  3.3409  \\
            30.0  2.0  \\
            30.0  2.0  \\
            30.0  2.0  \\
            30.0  2.0  \\
            30.0  2.0  \\
            30.0  2.0  \\
            30.0  2.0  \\
            30.0  1.9611  \\
            30.0  1.9241  \\
            30.0  1.8446  \\
            30.0  1.68  \\
            30.0  1.4353  \\
            30.0  1.2899  \\
            30.0  1.1345  \\
            30.0  1.0674  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            31.0  3.9404  \\
            31.0  2.0  \\
            31.0  2.0  \\
            31.0  2.0  \\
            31.0  2.0  \\
            31.0  2.0  \\
            31.0  2.0  \\
            31.0  2.0  \\
            31.0  1.967  \\
            31.0  1.9366  \\
            31.0  1.8718  \\
            31.0  1.7559  \\
            31.0  1.4668  \\
            31.0  1.3211  \\
            31.0  1.1624  \\
            31.0  1.0807  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            32.0  5.6339  \\
            32.0  2.0  \\
            32.0  2.0  \\
            32.0  2.0  \\
            32.0  2.0  \\
            32.0  2.0  \\
            32.0  2.0  \\
            32.0  2.0  \\
            32.0  2.0  \\
            32.0  1.9461  \\
            32.0  1.8882  \\
            32.0  1.7941  \\
            32.0  1.4947  \\
            32.0  1.371  \\
            32.0  1.2065  \\
            32.0  1.0929  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            33.0  2.9973  \\
            33.0  2.0  \\
            33.0  2.0  \\
            33.0  2.0  \\
            33.0  2.0  \\
            33.0  2.0  \\
            33.0  2.0  \\
            33.0  2.0  \\
            33.0  1.9563  \\
            33.0  1.9077  \\
            33.0  1.8258  \\
            33.0  1.5664  \\
            33.0  1.4073  \\
            33.0  1.2561  \\
            33.0  1.1144  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            34.0  3.403  \\
            34.0  2.0  \\
            34.0  2.0  \\
            34.0  2.0  \\
            34.0  2.0  \\
            34.0  2.0  \\
            34.0  2.0  \\
            34.0  2.0  \\
            34.0  1.9615  \\
            34.0  1.9255  \\
            34.0  1.8475  \\
            34.0  1.6924  \\
            34.0  1.4391  \\
            34.0  1.294  \\
            34.0  1.1371  \\
            34.0  1.0693  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            35.0  4.0048  \\
            35.0  2.0  \\
            35.0  2.0  \\
            35.0  2.0  \\
            35.0  2.0  \\
            35.0  2.0  \\
            35.0  2.0  \\
            35.0  2.0  \\
            35.0  1.9679  \\
            35.0  1.9383  \\
            35.0  1.8742  \\
            35.0  1.7606  \\
            35.0  1.4696  \\
            35.0  1.3308  \\
            35.0  1.1662  \\
            35.0  1.0827  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  1.0  \\
            35.0  0.30478  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={mosarqp1}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={118.01500000000001mm}, yshift={-13.113000000000001mm}, width={44.005mm}, height={32.595666666666666mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, xmajorgrids={true}, xmin={0.00999999999999801}, xmax={34.99}, xticklabels={{$5$,$10$,$15$,$20$,$25$,$30$}}, xtick={{5.0,10.0,15.0,20.0,25.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, ymajorgrids={true}, ymin={-1.6611899977772608e6}, ymax={5.703418999993526e7}, yticklabels={{$0$,$1.0\times10^{^{7}}$,$2.0\times10^{^{7}}$,$3.0\times10^{^{7}}$,$4.0\times10^{^{7}}$,$5.0\times10^{^{7}}$}}, ytick={{0.0,1.0e7,2.0e7,3.0e7,4.0e7,5.0e7}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1105}, only marks, draw opacity={0.25}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.25}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  2.9685  \\
            1.0  2.7855  \\
            1.0  2.6742  \\
            1.0  2.5697  \\
            1.0  2.4758  \\
            1.0  2.3948  \\
            1.0  2.3162  \\
            1.0  2.2458  \\
            1.0  2.0366  \\
            1.0  1.7701  \\
            1.0  1.6444  \\
            1.0  1.525  \\
            1.0  1.5193  \\
            1.0  1.514  \\
            1.0  1.509  \\
            1.0  1.5042  \\
            1.0  1.4996  \\
            1.0  1.4775  \\
            1.0  1.4287  \\
            1.0  1.3073  \\
            1.0  1.2995  \\
            1.0  1.2911  \\
            1.0  1.2825  \\
            1.0  1.273  \\
            1.0  1.2627  \\
            1.0  1.1996  \\
            1.0  1.0673  \\
            1.0  1.0031  \\
            1.0  0.98477  \\
            1.0  0.96795  \\
            1.0  0.95135  \\
            1.0  0.93508  \\
            1.0  0.91902  \\
            1.0  0.90072  \\
            1.0  0.85005  \\
            1.0  0.80789  \\
            2.0  2.8171  \\
            2.0  2.704  \\
            2.0  2.5952  \\
            2.0  2.4989  \\
            2.0  2.4175  \\
            2.0  2.3362  \\
            2.0  2.2644  \\
            2.0  2.0945  \\
            2.0  1.8294  \\
            2.0  1.6614  \\
            2.0  1.5487  \\
            2.0  1.5208  \\
            2.0  1.5153  \\
            2.0  1.5103  \\
            2.0  1.5055  \\
            2.0  1.5008  \\
            2.0  1.4945  \\
            2.0  1.4442  \\
            2.0  1.3355  \\
            2.0  1.3016  \\
            2.0  1.2933  \\
            2.0  1.2849  \\
            2.0  1.2755  \\
            2.0  1.2656  \\
            2.0  1.2447  \\
            2.0  1.1  \\
            2.0  1.0078  \\
            2.0  0.98978  \\
            2.0  0.97251  \\
            2.0  0.95557  \\
            2.0  0.93924  \\
            2.0  0.92328  \\
            2.0  0.9064  \\
            2.0  0.85937  \\
            2.0  0.82558  \\
            3.0  2.8721  \\
            3.0  2.7425  \\
            3.0  2.6369  \\
            3.0  2.5388  \\
            3.0  2.4491  \\
            3.0  2.3713  \\
            3.0  2.2978  \\
            3.0  2.1161  \\
            3.0  1.8956  \\
            3.0  1.7106  \\
            3.0  1.6068  \\
            3.0  1.5235  \\
            3.0  1.518  \\
            3.0  1.5129  \\
            3.0  1.5078  \\
            3.0  1.503  \\
            3.0  1.4985  \\
            3.0  1.449  \\
            3.0  1.3646  \\
            3.0  1.3019  \\
            3.0  1.2939  \\
            3.0  1.2854  \\
            3.0  1.276  \\
            3.0  1.2663  \\
            3.0  1.2557  \\
            3.0  1.1421  \\
            3.0  1.0058  \\
            3.0  0.98781  \\
            3.0  0.96974  \\
            3.0  0.95102  \\
            3.0  0.93167  \\
            3.0  0.91313  \\
            3.0  0.89174  \\
            3.0  0.85576  \\
            3.0  0.82971  \\
            4.0  2.9685  \\
            4.0  2.7994  \\
            4.0  2.6812  \\
            4.0  2.5831  \\
            4.0  2.4939  \\
            4.0  2.4112  \\
            4.0  2.3356  \\
            4.0  2.1709  \\
            4.0  1.9661  \\
            4.0  1.7813  \\
            4.0  1.666  \\
            4.0  1.5269  \\
            4.0  1.5214  \\
            4.0  1.516  \\
            4.0  1.5108  \\
            4.0  1.5058  \\
            4.0  1.5011  \\
            4.0  1.4465  \\
            4.0  1.3693  \\
            4.0  1.3007  \\
            4.0  1.293  \\
            4.0  1.2848  \\
            4.0  1.276  \\
            4.0  1.266  \\
            4.0  1.2559  \\
            4.0  1.1788  \\
            4.0  1.0418  \\
            4.0  0.98623  \\
            4.0  0.96792  \\
            4.0  0.94965  \\
            4.0  0.9303  \\
            4.0  0.91115  \\
            4.0  0.89161  \\
            4.0  0.84216  \\
            4.0  0.8131  \\
            4.0  0.75035  \\
            5.0  2.8895  \\
            5.0  2.7383  \\
            5.0  2.6341  \\
            5.0  2.5446  \\
            5.0  2.4637  \\
            5.0  2.3855  \\
            5.0  2.2749  \\
            5.0  2.0394  \\
            5.0  1.8592  \\
            5.0  1.7192  \\
            5.0  1.5304  \\
            5.0  1.5248  \\
            5.0  1.5193  \\
            5.0  1.514  \\
            5.0  1.509  \\
            5.0  1.5041  \\
            5.0  1.4566  \\
            5.0  1.3663  \\
            5.0  1.298  \\
            5.0  1.2901  \\
            5.0  1.2817  \\
            5.0  1.2728  \\
            5.0  1.2636  \\
            5.0  1.2539  \\
            5.0  1.223  \\
            5.0  1.0623  \\
            5.0  0.98422  \\
            5.0  0.96623  \\
            5.0  0.94804  \\
            5.0  0.92905  \\
            5.0  0.91068  \\
            5.0  0.89313  \\
            5.0  0.84622  \\
            5.0  0.79191  \\
            5.0  0.73542  \\
            6.0  2.9898  \\
            6.0  2.8227  \\
            6.0  2.6948  \\
            6.0  2.6036  \\
            6.0  2.5222  \\
            6.0  2.4403  \\
            6.0  2.3609  \\
            6.0  2.1866  \\
            6.0  1.9426  \\
            6.0  1.7799  \\
            6.0  1.6247  \\
            6.0  1.5281  \\
            6.0  1.5226  \\
            6.0  1.5173  \\
            6.0  1.5121  \\
            6.0  1.5072  \\
            6.0  1.48  \\
            6.0  1.3826  \\
            6.0  1.295  \\
            6.0  1.2867  \\
            6.0  1.2782  \\
            6.0  1.2692  \\
            6.0  1.2595  \\
            6.0  1.2493  \\
            6.0  1.2151  \\
            6.0  1.1143  \\
            6.0  0.98218  \\
            6.0  0.96445  \\
            6.0  0.94643  \\
            6.0  0.92889  \\
            6.0  0.91078  \\
            6.0  0.89338  \\
            6.0  0.86447  \\
            6.0  0.78943  \\
            6.0  0.70705  \\
            7.0  3.0992  \\
            7.0  2.9178  \\
            7.0  2.7726  \\
            7.0  2.6736  \\
            7.0  2.5808  \\
            7.0  2.4995  \\
            7.0  2.4223  \\
            7.0  2.2742  \\
            7.0  2.0264  \\
            7.0  1.8555  \\
            7.0  1.7144  \\
            7.0  1.5313  \\
            7.0  1.5257  \\
            7.0  1.5205  \\
            7.0  1.5154  \\
            7.0  1.5104  \\
            7.0  1.5055  \\
            7.0  1.4104  \\
            7.0  1.2931  \\
            7.0  1.2852  \\
            7.0  1.2766  \\
            7.0  1.267  \\
            7.0  1.2569  \\
            7.0  1.2474  \\
            7.0  1.2117  \\
            7.0  1.1309  \\
            7.0  0.99383  \\
            7.0  0.96354  \\
            7.0  0.94569  \\
            7.0  0.92822  \\
            7.0  0.9107  \\
            7.0  0.89318  \\
            7.0  0.87669  \\
            7.0  0.79747  \\
            7.0  0.70256  \\
            8.0  7.6989  \\
            8.0  4.3498  \\
            8.0  4.0119  \\
            8.0  3.873  \\
            8.0  3.7586  \\
            8.0  3.6354  \\
            8.0  3.4988  \\
            8.0  3.354  \\
            8.0  3.192  \\
            8.0  3.0212  \\
            8.0  1.9208  \\
            8.0  1.6151  \\
            8.0  1.5498  \\
            8.0  1.545  \\
            8.0  1.5401  \\
            8.0  1.5352  \\
            8.0  1.5303  \\
            8.0  1.4953  \\
            8.0  1.3042  \\
            8.0  1.2481  \\
            8.0  1.2386  \\
            8.0  1.2284  \\
            8.0  1.2182  \\
            8.0  1.2078  \\
            8.0  1.1969  \\
            8.0  1.0657  \\
            8.0  0.90152  \\
            8.0  0.88492  \\
            8.0  0.86907  \\
            8.0  0.85378  \\
            8.0  0.83877  \\
            8.0  0.82359  \\
            8.0  0.80944  \\
            8.0  0.67533  \\
            8.0  0.50895  \\
            8.0  0.12806  \\
            9.0  6.2492  \\
            9.0  5.764  \\
            9.0  5.3656  \\
            9.0  4.9975  \\
            9.0  4.7103  \\
            9.0  4.4033  \\
            9.0  4.1965  \\
            9.0  3.9423  \\
            9.0  3.6181  \\
            9.0  2.5387  \\
            9.0  1.6829  \\
            9.0  1.5746  \\
            9.0  1.5705  \\
            9.0  1.5663  \\
            9.0  1.5618  \\
            9.0  1.5573  \\
            9.0  1.5406  \\
            9.0  1.351  \\
            9.0  1.1959  \\
            9.0  1.1855  \\
            9.0  1.1745  \\
            9.0  1.1639  \\
            9.0  1.1531  \\
            9.0  1.1423  \\
            9.0  1.1033  \\
            9.0  0.94355  \\
            9.0  0.80844  \\
            9.0  0.79491  \\
            9.0  0.78125  \\
            9.0  0.76844  \\
            9.0  0.75582  \\
            9.0  0.74395  \\
            9.0  0.71815  \\
            9.0  0.55709  \\
            9.0  0.23448  \\
            10.0  9.9374  \\
            10.0  8.9766  \\
            10.0  8.146  \\
            10.0  7.5842  \\
            10.0  6.8924  \\
            10.0  6.2741  \\
            10.0  4.8184  \\
            10.0  4.1531  \\
            10.0  3.5768  \\
            10.0  3.1118  \\
            10.0  1.7766  \\
            10.0  1.5918  \\
            10.0  1.5889  \\
            10.0  1.5858  \\
            10.0  1.5825  \\
            10.0  1.5789  \\
            10.0  1.5751  \\
            10.0  1.4152  \\
            10.0  1.228  \\
            10.0  1.1375  \\
            10.0  1.1273  \\
            10.0  1.1174  \\
            10.0  1.1078  \\
            10.0  1.0986  \\
            10.0  1.0901  \\
            10.0  1.0088  \\
            10.0  0.87536  \\
            10.0  0.73991  \\
            10.0  0.72913  \\
            10.0  0.71891  \\
            10.0  0.70921  \\
            10.0  0.70047  \\
            10.0  0.6922  \\
            10.0  0.62287  \\
            10.0  0.39882  \\
            11.0  17.577  \\
            11.0  15.669  \\
            11.0  13.942  \\
            11.0  12.447  \\
            11.0  11.152  \\
            11.0  10.083  \\
            11.0  5.848  \\
            11.0  4.8334  \\
            11.0  3.3759  \\
            11.0  2.8497  \\
            11.0  1.9485  \\
            11.0  1.7311  \\
            11.0  1.6023  \\
            11.0  1.6004  \\
            11.0  1.5982  \\
            11.0  1.5959  \\
            11.0  1.5934  \\
            11.0  1.5754  \\
            11.0  1.3299  \\
            11.0  1.1711  \\
            11.0  1.0892  \\
            11.0  1.0812  \\
            11.0  1.0735  \\
            11.0  1.0664  \\
            11.0  1.0599  \\
            11.0  1.0538  \\
            11.0  0.96783  \\
            11.0  0.78609  \\
            11.0  0.68827  \\
            11.0  0.68105  \\
            11.0  0.67443  \\
            11.0  0.66839  \\
            11.0  0.66285  \\
            11.0  0.65803  \\
            11.0  0.51201  \\
            12.0  32.801  \\
            12.0  28.979  \\
            12.0  25.644  \\
            12.0  22.714  \\
            12.0  20.142  \\
            12.0  17.898  \\
            12.0  9.4005  \\
            12.0  6.1938  \\
            12.0  3.5379  \\
            12.0  2.7345  \\
            12.0  2.4715  \\
            12.0  2.2483  \\
            12.0  1.8496  \\
            12.0  1.6095  \\
            12.0  1.6084  \\
            12.0  1.6071  \\
            12.0  1.6057  \\
            12.0  1.6042  \\
            12.0  1.6025  \\
            12.0  1.2105  \\
            12.0  1.0538  \\
            12.0  1.0483  \\
            12.0  1.0431  \\
            12.0  1.0385  \\
            12.0  1.0343  \\
            12.0  1.0305  \\
            12.0  0.95014  \\
            12.0  0.77974  \\
            12.0  0.6586  \\
            12.0  0.65406  \\
            12.0  0.65006  \\
            12.0  0.6464  \\
            12.0  0.64315  \\
            12.0  0.64021  \\
            12.0  0.53956  \\
            12.0  0.36373  \\
            13.0  55.631  \\
            13.0  49.059  \\
            13.0  43.25  \\
            13.0  38.119  \\
            13.0  33.747  \\
            13.0  15.778  \\
            13.0  8.8338  \\
            13.0  6.9671  \\
            13.0  4.9927  \\
            13.0  3.3378  \\
            13.0  2.0752  \\
            13.0  1.858  \\
            13.0  1.6136  \\
            13.0  1.613  \\
            13.0  1.6123  \\
            13.0  1.6115  \\
            13.0  1.6107  \\
            13.0  1.6097  \\
            13.0  1.3252  \\
            13.0  1.0384  \\
            13.0  1.0279  \\
            13.0  1.0247  \\
            13.0  1.0219  \\
            13.0  1.0193  \\
            13.0  1.0171  \\
            13.0  0.85893  \\
            13.0  0.69711  \\
            13.0  0.63958  \\
            13.0  0.63708  \\
            13.0  0.63488  \\
            13.0  0.63289  \\
            13.0  0.63115  \\
            13.0  0.60745  \\
            13.0  0.51596  \\
            13.0  0.40524  \\
            14.0  109.28  \\
            14.0  96.138  \\
            14.0  84.527  \\
            14.0  74.453  \\
            14.0  65.599  \\
            14.0  55.783  \\
            14.0  14.079  \\
            14.0  12.664  \\
            14.0  10.082  \\
            14.0  6.4386  \\
            14.0  1.9278  \\
            14.0  1.7624  \\
            14.0  1.6156  \\
            14.0  1.6153  \\
            14.0  1.6149  \\
            14.0  1.6145  \\
            14.0  1.614  \\
            14.0  1.6134  \\
            14.0  1.4306  \\
            14.0  1.0928  \\
            14.0  1.0154  \\
            14.0  1.0136  \\
            14.0  1.012  \\
            14.0  1.0106  \\
            14.0  1.0093  \\
            14.0  0.91721  \\
            14.0  0.62961  \\
            14.0  0.62823  \\
            14.0  0.62702  \\
            14.0  0.62596  \\
            14.0  0.625  \\
            14.0  0.61675  \\
            14.0  0.53953  \\
            14.0  0.47839  \\
            14.0  0.39307  \\
            15.0  217.71  \\
            15.0  191.53  \\
            15.0  168.38  \\
            15.0  148.04  \\
            15.0  130.07  \\
            15.0  114.67  \\
            15.0  27.218  \\
            15.0  22.487  \\
            15.0  20.105  \\
            15.0  14.195  \\
            15.0  2.6024  \\
            15.0  1.7497  \\
            15.0  1.6168  \\
            15.0  1.6166  \\
            15.0  1.6164  \\
            15.0  1.6162  \\
            15.0  1.6159  \\
            15.0  1.6156  \\
            15.0  1.3733  \\
            15.0  1.1905  \\
            15.0  1.0084  \\
            15.0  1.0074  \\
            15.0  1.0065  \\
            15.0  1.0057  \\
            15.0  1.0051  \\
            15.0  1.0044  \\
            15.0  0.62408  \\
            15.0  0.62335  \\
            15.0  0.62271  \\
            15.0  0.62215  \\
            15.0  0.62165  \\
            15.0  0.58288  \\
            15.0  0.47767  \\
            15.0  0.41894  \\
            15.0  0.34978  \\
            16.0  439.1  \\
            16.0  385.84  \\
            16.0  339.05  \\
            16.0  298.2  \\
            16.0  261.86  \\
            16.0  230.7  \\
            16.0  56.665  \\
            16.0  43.018  \\
            16.0  39.961  \\
            16.0  29.507  \\
            16.0  9.9926  \\
            16.0  1.7661  \\
            16.0  1.6174  \\
            16.0  1.6173  \\
            16.0  1.6172  \\
            16.0  1.6171  \\
            16.0  1.617  \\
            16.0  1.6168  \\
            16.0  1.4052  \\
            16.0  1.2089  \\
            16.0  1.0045  \\
            16.0  1.004  \\
            16.0  1.0035  \\
            16.0  1.0031  \\
            16.0  1.0027  \\
            16.0  1.0024  \\
            16.0  0.62124  \\
            16.0  0.62085  \\
            16.0  0.62051  \\
            16.0  0.62021  \\
            16.0  0.61995  \\
            16.0  0.61971  \\
            16.0  0.46696  \\
            16.0  0.38277  \\
            16.0  0.31076  \\
            16.0  0.13897  \\
            17.0  784.85  \\
            17.0  690.09  \\
            17.0  606.31  \\
            17.0  532.71  \\
            17.0  468.44  \\
            17.0  139.58  \\
            17.0  84.496  \\
            17.0  79.597  \\
            17.0  66.582  \\
            17.0  22.061  \\
            17.0  1.8567  \\
            17.0  1.6177  \\
            17.0  1.6177  \\
            17.0  1.6176  \\
            17.0  1.6176  \\
            17.0  1.6175  \\
            17.0  1.6174  \\
            17.0  1.4723  \\
            17.0  1.2516  \\
            17.0  1.042  \\
            17.0  1.0021  \\
            17.0  1.0018  \\
            17.0  1.0016  \\
            17.0  1.0014  \\
            17.0  1.0012  \\
            17.0  0.7508  \\
            17.0  0.61952  \\
            17.0  0.61934  \\
            17.0  0.61918  \\
            17.0  0.61904  \\
            17.0  0.61892  \\
            17.0  0.48381  \\
            17.0  0.38272  \\
            17.0  0.29767  \\
            17.0  0.13404  \\
            18.0  1607.8  \\
            18.0  1412.4  \\
            18.0  1238.8  \\
            18.0  1090.1  \\
            18.0  958.4  \\
            18.0  840.72  \\
            18.0  177.69  \\
            18.0  157.2  \\
            18.0  143.14  \\
            18.0  78.742  \\
            18.0  1.9498  \\
            18.0  1.6711  \\
            18.0  1.6179  \\
            18.0  1.6178  \\
            18.0  1.6178  \\
            18.0  1.6178  \\
            18.0  1.6177  \\
            18.0  1.5361  \\
            18.0  1.2984  \\
            18.0  1.081  \\
            18.0  1.0011  \\
            18.0  1.001  \\
            18.0  1.0008  \\
            18.0  1.0007  \\
            18.0  1.0007  \\
            18.0  0.89114  \\
            18.0  0.61881  \\
            18.0  0.61872  \\
            18.0  0.61864  \\
            18.0  0.61856  \\
            18.0  0.6185  \\
            18.0  0.52687  \\
            18.0  0.39287  \\
            18.0  0.30139  \\
            18.0  0.16017  \\
            19.0  3298.7  \\
            19.0  2902.3  \\
            19.0  2547.5  \\
            19.0  2239.6  \\
            19.0  1965.8  \\
            19.0  1731.1  \\
            19.0  378.72  \\
            19.0  324.01  \\
            19.0  290.01  \\
            19.0  193.83  \\
            19.0  5.1514  \\
            19.0  1.7201  \\
            19.0  1.6179  \\
            19.0  1.6179  \\
            19.0  1.6179  \\
            19.0  1.6179  \\
            19.0  1.6179  \\
            19.0  1.5976  \\
            19.0  1.3581  \\
            19.0  1.1313  \\
            19.0  1.0006  \\
            19.0  1.0005  \\
            19.0  1.0004  \\
            19.0  1.0004  \\
            19.0  1.0003  \\
            19.0  1.0003  \\
            19.0  0.61844  \\
            19.0  0.61839  \\
            19.0  0.61835  \\
            19.0  0.61831  \\
            19.0  0.61828  \\
            19.0  0.61825  \\
            19.0  0.42821  \\
            19.0  0.3165  \\
            19.0  0.19507  \\
            19.0  0.021467  \\
            20.0  5971.7  \\
            20.0  5245.7  \\
            20.0  4607.9  \\
            20.0  4047.7  \\
            20.0  3564.2  \\
            20.0  913.71  \\
            20.0  667.74  \\
            20.0  583.09  \\
            20.0  486.51  \\
            20.0  112.94  \\
            20.0  1.8127  \\
            20.0  1.618  \\
            20.0  1.618  \\
            20.0  1.618  \\
            20.0  1.618  \\
            20.0  1.618  \\
            20.0  1.618  \\
            20.0  1.4178  \\
            20.0  1.1874  \\
            20.0  1.0019  \\
            20.0  1.0003  \\
            20.0  1.0002  \\
            20.0  1.0002  \\
            20.0  1.0002  \\
            20.0  1.0002  \\
            20.0  0.61825  \\
            20.0  0.61822  \\
            20.0  0.6182  \\
            20.0  0.61818  \\
            20.0  0.61816  \\
            20.0  0.61815  \\
            20.0  0.46558  \\
            20.0  0.3366  \\
            20.0  0.24692  \\
            20.0  0.061289  \\
            21.0  12300.0  \\
            21.0  10821.0  \\
            21.0  9492.4  \\
            21.0  8349.9  \\
            21.0  7340.5  \\
            21.0  2645.2  \\
            21.0  1362.2  \\
            21.0  1182.8  \\
            21.0  1076.2  \\
            21.0  328.75  \\
            21.0  1.9235  \\
            21.0  1.6298  \\
            21.0  1.618  \\
            21.0  1.618  \\
            21.0  1.618  \\
            21.0  1.618  \\
            21.0  1.618  \\
            21.0  1.4817  \\
            21.0  1.2784  \\
            21.0  1.0297  \\
            21.0  1.0001  \\
            21.0  1.0001  \\
            21.0  1.0001  \\
            21.0  1.0001  \\
            21.0  1.0001  \\
            21.0  0.83583  \\
            21.0  0.61813  \\
            21.0  0.61812  \\
            21.0  0.61811  \\
            21.0  0.6181  \\
            21.0  0.61809  \\
            21.0  0.52165  \\
            21.0  0.35733  \\
            21.0  0.26664  \\
            21.0  0.10535  \\
            22.0  25389.0  \\
            22.0  22319.0  \\
            22.0  19574.0  \\
            22.0  17208.0  \\
            22.0  15140.0  \\
            22.0  13307.0  \\
            22.0  2801.1  \\
            22.0  2473.7  \\
            22.0  2198.7  \\
            22.0  1376.2  \\
            22.0  5.2146  \\
            22.0  1.6746  \\
            22.0  1.618  \\
            22.0  1.618  \\
            22.0  1.618  \\
            22.0  1.618  \\
            22.0  1.618  \\
            22.0  1.5552  \\
            22.0  1.3179  \\
            22.0  1.0738  \\
            22.0  1.0001  \\
            22.0  1.0001  \\
            22.0  1.0001  \\
            22.0  1.0  \\
            22.0  1.0  \\
            22.0  0.94155  \\
            22.0  0.61808  \\
            22.0  0.61808  \\
            22.0  0.61807  \\
            22.0  0.61807  \\
            22.0  0.61806  \\
            22.0  0.57265  \\
            22.0  0.4072  \\
            22.0  0.28967  \\
            22.0  0.14987  \\
            23.0  52352.0  \\
            23.0  45987.0  \\
            23.0  40427.0  \\
            23.0  35511.0  \\
            23.0  31193.0  \\
            23.0  27466.0  \\
            23.0  5955.1  \\
            23.0  5215.4  \\
            23.0  4438.1  \\
            23.0  3208.9  \\
            23.0  610.51  \\
            23.0  1.7627  \\
            23.0  1.618  \\
            23.0  1.618  \\
            23.0  1.618  \\
            23.0  1.618  \\
            23.0  1.618  \\
            23.0  1.618  \\
            23.0  1.3691  \\
            23.0  1.1253  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  1.0  \\
            23.0  0.61806  \\
            23.0  0.61806  \\
            23.0  0.61805  \\
            23.0  0.61805  \\
            23.0  0.61805  \\
            23.0  0.61805  \\
            23.0  0.44575  \\
            23.0  0.3133  \\
            23.0  0.18974  \\
            23.0  0.013518  \\
            24.0  94960.0  \\
            24.0  83480.0  \\
            24.0  73329.0  \\
            24.0  64361.0  \\
            24.0  56716.0  \\
            24.0  14437.0  \\
            24.0  10663.0  \\
            24.0  9148.9  \\
            24.0  8206.5  \\
            24.0  1985.8  \\
            24.0  1.8695  \\
            24.0  1.618  \\
            24.0  1.618  \\
            24.0  1.618  \\
            24.0  1.618  \\
            24.0  1.618  \\
            24.0  1.618  \\
            24.0  1.434  \\
            24.0  1.1986  \\
            24.0  1.0001  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  1.0  \\
            24.0  0.71522  \\
            24.0  0.61805  \\
            24.0  0.61804  \\
            24.0  0.61804  \\
            24.0  0.61804  \\
            24.0  0.61804  \\
            24.0  0.49024  \\
            24.0  0.3303  \\
            24.0  0.25166  \\
            24.0  0.064193  \\
            25.0  196370.0  \\
            25.0  172490.0  \\
            25.0  151400.0  \\
            25.0  133090.0  \\
            25.0  117100.0  \\
            25.0  65255.0  \\
            25.0  21795.0  \\
            25.0  18736.0  \\
            25.0  17055.0  \\
            25.0  5182.4  \\
            25.0  1.9693  \\
            25.0  1.6463  \\
            25.0  1.618  \\
            25.0  1.618  \\
            25.0  1.618  \\
            25.0  1.618  \\
            25.0  1.618  \\
            25.0  1.5008  \\
            25.0  1.284  \\
            25.0  1.0351  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  0.87963  \\
            25.0  0.61804  \\
            25.0  0.61804  \\
            25.0  0.61804  \\
            25.0  0.61804  \\
            25.0  0.61804  \\
            25.0  0.54201  \\
            25.0  0.37711  \\
            25.0  0.27111  \\
            25.0  0.11377  \\
            26.0  405660.0  \\
            26.0  356620.0  \\
            26.0  313250.0  \\
            26.0  275160.0  \\
            26.0  241700.0  \\
            26.0  212820.0  \\
            26.0  44717.0  \\
            26.0  41042.0  \\
            26.0  34992.0  \\
            26.0  22073.0  \\
            26.0  353.4  \\
            26.0  1.6951  \\
            26.0  1.618  \\
            26.0  1.618  \\
            26.0  1.618  \\
            26.0  1.618  \\
            26.0  1.618  \\
            26.0  1.5686  \\
            26.0  1.3232  \\
            26.0  1.0813  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  0.99285  \\
            26.0  0.61804  \\
            26.0  0.61804  \\
            26.0  0.61804  \\
            26.0  0.61804  \\
            26.0  0.61804  \\
            26.0  0.61804  \\
            26.0  0.42049  \\
            26.0  0.29393  \\
            26.0  0.15753  \\
            27.0  839020.0  \\
            27.0  737000.0  \\
            27.0  647380.0  \\
            27.0  569120.0  \\
            27.0  499510.0  \\
            27.0  440180.0  \\
            27.0  95200.0  \\
            27.0  83476.0  \\
            27.0  70608.0  \\
            27.0  58495.0  \\
            27.0  10829.0  \\
            27.0  1.7921  \\
            27.0  1.618  \\
            27.0  1.618  \\
            27.0  1.618  \\
            27.0  1.618  \\
            27.0  1.618  \\
            27.0  1.618  \\
            27.0  1.3769  \\
            27.0  1.1399  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  0.61804  \\
            27.0  0.61804  \\
            27.0  0.61804  \\
            27.0  0.61804  \\
            27.0  0.61803  \\
            27.0  0.61803  \\
            27.0  0.45685  \\
            27.0  0.31792  \\
            27.0  0.20005  \\
            27.0  0.019118  \\
            28.0  1.5248e6  \\
            28.0  1.3394e6  \\
            28.0  1.1774e6  \\
            28.0  1.0334e6  \\
            28.0  909960.0  \\
            28.0  244910.0  \\
            28.0  171320.0  \\
            28.0  146740.0  \\
            28.0  132840.0  \\
            28.0  34578.0  \\
            28.0  1.9075  \\
            28.0  1.618  \\
            28.0  1.618  \\
            28.0  1.618  \\
            28.0  1.618  \\
            28.0  1.618  \\
            28.0  1.618  \\
            28.0  1.4423  \\
            28.0  1.2115  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  0.81038  \\
            28.0  0.61803  \\
            28.0  0.61803  \\
            28.0  0.61803  \\
            28.0  0.61803  \\
            28.0  0.61803  \\
            28.0  0.50616  \\
            28.0  0.33311  \\
            28.0  0.25289  \\
            28.0  0.076615  \\
            29.0  3.1578e6  \\
            29.0  2.7738e6  \\
            29.0  2.4326e6  \\
            29.0  2.1402e6  \\
            29.0  1.8815e6  \\
            29.0  1.4475e6  \\
            29.0  349060.0  \\
            29.0  302070.0  \\
            29.0  272350.0  \\
            29.0  111560.0  \\
            29.0  1.9917  \\
            29.0  1.6552  \\
            29.0  1.618  \\
            29.0  1.618  \\
            29.0  1.618  \\
            29.0  1.618  \\
            29.0  1.618  \\
            29.0  1.5147  \\
            29.0  1.2932  \\
            29.0  1.0459  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  1.0  \\
            29.0  0.89578  \\
            29.0  0.61803  \\
            29.0  0.61803  \\
            29.0  0.61803  \\
            29.0  0.61803  \\
            29.0  0.61803  \\
            29.0  0.55242  \\
            29.0  0.38779  \\
            29.0  0.27565  \\
            29.0  0.12417  \\
            30.0  6.53e6  \\
            30.0  5.7406e6  \\
            30.0  5.0385e6  \\
            30.0  4.4294e6  \\
            30.0  3.8894e6  \\
            30.0  3.4231e6  \\
            30.0  725980.0  \\
            30.0  659170.0  \\
            30.0  560040.0  \\
            30.0  365070.0  \\
            30.0  6383.8  \\
            30.0  1.7155  \\
            30.0  1.618  \\
            30.0  1.618  \\
            30.0  1.618  \\
            30.0  1.618  \\
            30.0  1.618  \\
            30.0  1.5818  \\
            30.0  1.3397  \\
            30.0  1.0935  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  1.0  \\
            30.0  0.61803  \\
            30.0  0.61803  \\
            30.0  0.61803  \\
            30.0  0.61803  \\
            30.0  0.61803  \\
            30.0  0.61803  \\
            30.0  0.42984  \\
            30.0  0.29913  \\
            30.0  0.16333  \\
            31.0  1.3505e7  \\
            31.0  1.1872e7  \\
            31.0  1.0428e7  \\
            31.0  9.1603e6  \\
            31.0  8.0464e6  \\
            31.0  7.085e6  \\
            31.0  1.5628e6  \\
            31.0  1.3413e6  \\
            31.0  1.1364e6  \\
            31.0  960890.0  \\
            31.0  214440.0  \\
            31.0  1.8195  \\
            31.0  1.618  \\
            31.0  1.618  \\
            31.0  1.618  \\
            31.0  1.618  \\
            31.0  1.618  \\
            31.0  1.618  \\
            31.0  1.3948  \\
            31.0  1.1502  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  1.0  \\
            31.0  0.61803  \\
            31.0  0.61803  \\
            31.0  0.61803  \\
            31.0  0.61803  \\
            31.0  0.61803  \\
            31.0  0.61803  \\
            31.0  0.46901  \\
            31.0  0.32246  \\
            31.0  0.21638  \\
            31.0  0.030989  \\
            32.0  2.4574e7  \\
            32.0  2.1603e7  \\
            32.0  1.8961e7  \\
            32.0  1.6655e7  \\
            32.0  1.4665e7  \\
            32.0  4.3414e6  \\
            32.0  2.7641e6  \\
            32.0  2.3684e6  \\
            32.0  2.1291e6  \\
            32.0  552800.0  \\
            32.0  1.9286  \\
            32.0  1.6211  \\
            32.0  1.618  \\
            32.0  1.618  \\
            32.0  1.618  \\
            32.0  1.618  \\
            32.0  1.618  \\
            32.0  1.4681  \\
            32.0  1.2292  \\
            32.0  1.0073  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  1.0  \\
            32.0  0.83529  \\
            32.0  0.61803  \\
            32.0  0.61803  \\
            32.0  0.61803  \\
            32.0  0.61803  \\
            32.0  0.61803  \\
            32.0  0.52076  \\
            32.0  0.34454  \\
            32.0  0.25484  \\
            32.0  0.091608  \\
            33.0  2.6772e7  \\
            33.0  2.3536e7  \\
            33.0  2.0641e7  \\
            33.0  1.8145e7  \\
            33.0  1.5965e7  \\
            33.0  1.4034e7  \\
            33.0  2.945e6  \\
            33.0  2.5667e6  \\
            33.0  2.3404e6  \\
            33.0  1.3094e6  \\
            33.0  817.7  \\
            33.0  1.6621  \\
            33.0  1.618  \\
            33.0  1.618  \\
            33.0  1.618  \\
            33.0  1.618  \\
            33.0  1.618  \\
            33.0  1.5352  \\
            33.0  1.3044  \\
            33.0  1.057  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  1.0  \\
            33.0  0.90826  \\
            33.0  0.61803  \\
            33.0  0.61803  \\
            33.0  0.61803  \\
            33.0  0.61803  \\
            33.0  0.61803  \\
            33.0  0.56164  \\
            33.0  0.39717  \\
            33.0  0.28086  \\
            33.0  0.13438  \\
            34.0  5.5373e7  \\
            34.0  4.8718e7  \\
            34.0  4.276e7  \\
            34.0  3.756e7  \\
            34.0  3.2993e7  \\
            34.0  2.9051e7  \\
            34.0  6.2548e6  \\
            34.0  5.5547e6  \\
            34.0  4.7321e6  \\
            34.0  3.3415e6  \\
            34.0  53743.0  \\
            34.0  1.7354  \\
            34.0  1.618  \\
            34.0  1.618  \\
            34.0  1.618  \\
            34.0  1.618  \\
            34.0  1.618  \\
            34.0  1.593  \\
            34.0  1.3548  \\
            34.0  1.1085  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  1.0  \\
            34.0  0.61803  \\
            34.0  0.61803  \\
            34.0  0.61803  \\
            34.0  0.61803  \\
            34.0  0.61803  \\
            34.0  0.61803  \\
            34.0  0.43771  \\
            34.0  0.304  \\
            34.0  0.17226  \\
            34.0  0.002158  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1106}, only marks, draw opacity={0.25}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.25}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  4.4923  \\
            1.0  3.114  \\
            1.0  2.3871  \\
            1.0  2.0414  \\
            1.0  1.6424  \\
            1.0  1.5525  \\
            1.0  1.552  \\
            1.0  1.5518  \\
            1.0  1.453  \\
            1.0  1.4495  \\
            1.0  1.4489  \\
            1.0  1.4418  \\
            1.0  1.3792  \\
            1.0  1.3276  \\
            1.0  1.3094  \\
            1.0  1.2907  \\
            1.0  1.2725  \\
            1.0  1.2562  \\
            1.0  1.2367  \\
            1.0  1.2292  \\
            1.0  1.2259  \\
            1.0  1.2238  \\
            1.0  1.196  \\
            1.0  1.1459  \\
            1.0  1.0898  \\
            1.0  1.0036  \\
            1.0  0.96739  \\
            1.0  0.92349  \\
            1.0  0.8792  \\
            1.0  0.82473  \\
            1.0  0.81204  \\
            1.0  0.81073  \\
            1.0  0.80863  \\
            1.0  0.79169  \\
            1.0  0.75717  \\
            1.0  0.73235  \\
            1.0  0.71573  \\
            1.0  0.6901  \\
            1.0  0.65659  \\
            1.0  0.62745  \\
            1.0  0.59662  \\
            1.0  0.54881  \\
            1.0  0.51417  \\
            2.0  4.1588  \\
            2.0  2.9364  \\
            2.0  2.2916  \\
            2.0  1.9624  \\
            2.0  1.5702  \\
            2.0  1.5386  \\
            2.0  1.5383  \\
            2.0  1.531  \\
            2.0  1.4607  \\
            2.0  1.4603  \\
            2.0  1.4595  \\
            2.0  1.4282  \\
            2.0  1.3651  \\
            2.0  1.3124  \\
            2.0  1.2779  \\
            2.0  1.2603  \\
            2.0  1.2388  \\
            2.0  1.2174  \\
            2.0  1.1978  \\
            2.0  1.18  \\
            2.0  1.1752  \\
            2.0  1.1723  \\
            2.0  1.1707  \\
            2.0  1.1322  \\
            2.0  1.0758  \\
            2.0  1.0275  \\
            2.0  0.99206  \\
            2.0  0.95483  \\
            2.0  0.90278  \\
            2.0  0.86116  \\
            2.0  0.85781  \\
            2.0  0.85654  \\
            2.0  0.81507  \\
            2.0  0.78441  \\
            2.0  0.75566  \\
            2.0  0.73739  \\
            2.0  0.71347  \\
            2.0  0.67311  \\
            2.0  0.64777  \\
            2.0  0.58957  \\
            2.0  0.56848  \\
            2.0  0.52882  \\
            2.0  0.50787  \\
            3.0  3.8156  \\
            3.0  2.7131  \\
            3.0  2.1487  \\
            3.0  1.8456  \\
            3.0  1.581  \\
            3.0  1.5804  \\
            3.0  1.5801  \\
            3.0  1.5324  \\
            3.0  1.4776  \\
            3.0  1.4772  \\
            3.0  1.4764  \\
            3.0  1.4379  \\
            3.0  1.3787  \\
            3.0  1.3226  \\
            3.0  1.279  \\
            3.0  1.2536  \\
            3.0  1.2268  \\
            3.0  1.1988  \\
            3.0  1.1712  \\
            3.0  1.144  \\
            3.0  1.1223  \\
            3.0  1.1001  \\
            3.0  1.0967  \\
            3.0  1.0943  \\
            3.0  1.0775  \\
            3.0  0.98309  \\
            3.0  0.9215  \\
            3.0  0.8742  \\
            3.0  0.8564  \\
            3.0  0.83613  \\
            3.0  0.82119  \\
            3.0  0.81175  \\
            3.0  0.79479  \\
            3.0  0.78257  \\
            3.0  0.74522  \\
            3.0  0.72375  \\
            3.0  0.72271  \\
            3.0  0.721  \\
            3.0  0.47356  \\
            3.0  0.43436  \\
            3.0  0.40711  \\
            3.0  0.37445  \\
            3.0  0.32957  \\
            4.0  3.5526  \\
            4.0  2.5789  \\
            4.0  2.0922  \\
            4.0  1.7718  \\
            4.0  1.5935  \\
            4.0  1.5931  \\
            4.0  1.5928  \\
            4.0  1.5216  \\
            4.0  1.461  \\
            4.0  1.4606  \\
            4.0  1.4598  \\
            4.0  1.428  \\
            4.0  1.3686  \\
            4.0  1.3236  \\
            4.0  1.3006  \\
            4.0  1.28  \\
            4.0  1.2586  \\
            4.0  1.2324  \\
            4.0  1.2067  \\
            4.0  1.1813  \\
            4.0  1.1738  \\
            4.0  1.1708  \\
            4.0  1.1691  \\
            4.0  1.1321  \\
            4.0  1.0377  \\
            4.0  0.94805  \\
            4.0  0.89953  \\
            4.0  0.87762  \\
            4.0  0.85421  \\
            4.0  0.8332  \\
            4.0  0.81939  \\
            4.0  0.80169  \\
            4.0  0.78505  \\
            4.0  0.75866  \\
            4.0  0.69668  \\
            4.0  0.68656  \\
            4.0  0.68553  \\
            4.0  0.68397  \\
            4.0  0.46607  \\
            4.0  0.42134  \\
            4.0  0.38735  \\
            4.0  0.33798  \\
            4.0  0.2666  \\
            5.0  3.3767  \\
            5.0  2.4922  \\
            5.0  2.0829  \\
            5.0  1.7335  \\
            5.0  1.6025  \\
            5.0  1.6021  \\
            5.0  1.6019  \\
            5.0  1.5157  \\
            5.0  1.4455  \\
            5.0  1.4452  \\
            5.0  1.4446  \\
            5.0  1.4188  \\
            5.0  1.3779  \\
            5.0  1.3553  \\
            5.0  1.3351  \\
            5.0  1.3128  \\
            5.0  1.291  \\
            5.0  1.2709  \\
            5.0  1.2513  \\
            5.0  1.2479  \\
            5.0  1.2455  \\
            5.0  1.2437  \\
            5.0  1.1838  \\
            5.0  1.1115  \\
            5.0  1.0157  \\
            5.0  0.90073  \\
            5.0  0.85081  \\
            5.0  0.82042  \\
            5.0  0.80664  \\
            5.0  0.80161  \\
            5.0  0.7685  \\
            5.0  0.74899  \\
            5.0  0.73271  \\
            5.0  0.71403  \\
            5.0  0.66129  \\
            5.0  0.66095  \\
            5.0  0.66008  \\
            5.0  0.58088  \\
            5.0  0.56893  \\
            5.0  0.5302  \\
            5.0  0.44601  \\
            5.0  0.43464  \\
            5.0  0.28274  \\
            6.0  3.2102  \\
            6.0  2.4092  \\
            6.0  2.0647  \\
            6.0  1.6971  \\
            6.0  1.6089  \\
            6.0  1.6087  \\
            6.0  1.6086  \\
            6.0  1.509  \\
            6.0  1.4332  \\
            6.0  1.433  \\
            6.0  1.4326  \\
            6.0  1.4304  \\
            6.0  1.4081  \\
            6.0  1.3881  \\
            6.0  1.366  \\
            6.0  1.3448  \\
            6.0  1.3232  \\
            6.0  1.3125  \\
            6.0  1.3102  \\
            6.0  1.3087  \\
            6.0  1.2899  \\
            6.0  1.2356  \\
            6.0  1.1771  \\
            6.0  1.0788  \\
            6.0  0.98383  \\
            6.0  0.86676  \\
            6.0  0.82126  \\
            6.0  0.80468  \\
            6.0  0.7857  \\
            6.0  0.76737  \\
            6.0  0.73624  \\
            6.0  0.71201  \\
            6.0  0.69315  \\
            6.0  0.67839  \\
            6.0  0.66253  \\
            6.0  0.65007  \\
            6.0  0.64303  \\
            6.0  0.64265  \\
            6.0  0.64195  \\
            6.0  0.56408  \\
            6.0  0.50146  \\
            6.0  0.45329  \\
            7.0  4.3763  \\
            7.0  3.0544  \\
            7.0  2.3661  \\
            7.0  2.041  \\
            7.0  1.6436  \\
            7.0  1.613  \\
            7.0  1.6129  \\
            7.0  1.6122  \\
            7.0  1.5006  \\
            7.0  1.4609  \\
            7.0  1.4374  \\
            7.0  1.4248  \\
            7.0  1.4247  \\
            7.0  1.4244  \\
            7.0  1.4117  \\
            7.0  1.3903  \\
            7.0  1.3692  \\
            7.0  1.3565  \\
            7.0  1.3549  \\
            7.0  1.3539  \\
            7.0  1.3332  \\
            7.0  1.2882  \\
            7.0  1.2274  \\
            7.0  1.1651  \\
            7.0  1.0465  \\
            7.0  0.95299  \\
            7.0  0.84663  \\
            7.0  0.82283  \\
            7.0  0.80144  \\
            7.0  0.78444  \\
            7.0  0.76384  \\
            7.0  0.74862  \\
            7.0  0.73532  \\
            7.0  0.71427  \\
            7.0  0.68387  \\
            7.0  0.65776  \\
            7.0  0.63168  \\
            7.0  0.63152  \\
            7.0  0.63116  \\
            7.0  0.62083  \\
            7.0  0.58282  \\
            7.0  0.53707  \\
            7.0  0.46982  \\
            8.0  4.0809  \\
            8.0  2.9154  \\
            8.0  2.3142  \\
            8.0  1.998  \\
            8.0  1.6155  \\
            8.0  1.6154  \\
            8.0  1.6153  \\
            8.0  1.5962  \\
            8.0  1.5013  \\
            8.0  1.4781  \\
            8.0  1.4541  \\
            8.0  1.4304  \\
            8.0  1.4199  \\
            8.0  1.4198  \\
            8.0  1.4196  \\
            8.0  1.4049  \\
            8.0  1.3847  \\
            8.0  1.3827  \\
            8.0  1.3819  \\
            8.0  1.3816  \\
            8.0  1.329  \\
            8.0  1.2788  \\
            8.0  1.2194  \\
            8.0  1.1319  \\
            8.0  1.0293  \\
            8.0  0.92668  \\
            8.0  0.86397  \\
            8.0  0.8438  \\
            8.0  0.82651  \\
            8.0  0.80799  \\
            8.0  0.78828  \\
            8.0  0.75933  \\
            8.0  0.73359  \\
            8.0  0.70756  \\
            8.0  0.6669  \\
            8.0  0.64493  \\
            8.0  0.62518  \\
            8.0  0.62508  \\
            8.0  0.62488  \\
            8.0  0.61426  \\
            8.0  0.56703  \\
            8.0  0.52587  \\
            8.0  0.46839  \\
            9.0  3.8432  \\
            9.0  2.7966  \\
            9.0  2.2701  \\
            9.0  1.9536  \\
            9.0  1.6167  \\
            9.0  1.6167  \\
            9.0  1.6166  \\
            9.0  1.5829  \\
            9.0  1.5098  \\
            9.0  1.486  \\
            9.0  1.4627  \\
            9.0  1.4386  \\
            9.0  1.4171  \\
            9.0  1.4171  \\
            9.0  1.417  \\
            9.0  1.4129  \\
            9.0  1.3982  \\
            9.0  1.3976  \\
            9.0  1.3973  \\
            9.0  1.3767  \\
            9.0  1.3273  \\
            9.0  1.2687  \\
            9.0  1.2104  \\
            9.0  1.104  \\
            9.0  1.013  \\
            9.0  0.93008  \\
            9.0  0.89583  \\
            9.0  0.87143  \\
            9.0  0.85528  \\
            9.0  0.82495  \\
            9.0  0.78978  \\
            9.0  0.75683  \\
            9.0  0.72721  \\
            9.0  0.70054  \\
            9.0  0.66573  \\
            9.0  0.63242  \\
            9.0  0.62168  \\
            9.0  0.62161  \\
            9.0  0.62148  \\
            9.0  0.59368  \\
            9.0  0.54606  \\
            9.0  0.49984  \\
            9.0  0.43306  \\
            10.0  3.6146  \\
            10.0  2.6731  \\
            10.0  2.24  \\
            10.0  1.9072  \\
            10.0  1.6174  \\
            10.0  1.6173  \\
            10.0  1.6173  \\
            10.0  1.5692  \\
            10.0  1.5126  \\
            10.0  1.4896  \\
            10.0  1.4653  \\
            10.0  1.4418  \\
            10.0  1.4191  \\
            10.0  1.4157  \\
            10.0  1.4157  \\
            10.0  1.4156  \\
            10.0  1.406  \\
            10.0  1.4057  \\
            10.0  1.4056  \\
            10.0  1.3724  \\
            10.0  1.3207  \\
            10.0  1.2583  \\
            10.0  1.2012  \\
            10.0  1.0864  \\
            10.0  0.99094  \\
            10.0  0.94956  \\
            10.0  0.92159  \\
            10.0  0.90194  \\
            10.0  0.87019  \\
            10.0  0.82469  \\
            10.0  0.79006  \\
            10.0  0.75659  \\
            10.0  0.72168  \\
            10.0  0.69514  \\
            10.0  0.65702  \\
            10.0  0.62154  \\
            10.0  0.61987  \\
            10.0  0.61982  \\
            10.0  0.61568  \\
            10.0  0.5773  \\
            10.0  0.51775  \\
            10.0  0.47684  \\
            10.0  0.36498  \\
            11.0  3.3879  \\
            11.0  2.592  \\
            11.0  2.2045  \\
            11.0  1.8413  \\
            11.0  1.6177  \\
            11.0  1.6177  \\
            11.0  1.6177  \\
            11.0  1.562  \\
            11.0  1.5129  \\
            11.0  1.4893  \\
            11.0  1.4654  \\
            11.0  1.4424  \\
            11.0  1.4194  \\
            11.0  1.415  \\
            11.0  1.4149  \\
            11.0  1.4149  \\
            11.0  1.41  \\
            11.0  1.4099  \\
            11.0  1.4098  \\
            11.0  1.3696  \\
            11.0  1.3097  \\
            11.0  1.2478  \\
            11.0  1.1917  \\
            11.0  1.0648  \\
            11.0  0.98133  \\
            11.0  0.96284  \\
            11.0  0.94674  \\
            11.0  0.9152  \\
            11.0  0.87483  \\
            11.0  0.82315  \\
            11.0  0.78955  \\
            11.0  0.75804  \\
            11.0  0.71365  \\
            11.0  0.68173  \\
            11.0  0.65395  \\
            11.0  0.61897  \\
            11.0  0.61896  \\
            11.0  0.61893  \\
            11.0  0.60428  \\
            11.0  0.55248  \\
            11.0  0.4963  \\
            11.0  0.45913  \\
            11.0  0.22411  \\
            12.0  3.2343  \\
            12.0  2.4985  \\
            12.0  2.1586  \\
            12.0  1.7892  \\
            12.0  1.6179  \\
            12.0  1.6179  \\
            12.0  1.6179  \\
            12.0  1.5501  \\
            12.0  1.5111  \\
            12.0  1.487  \\
            12.0  1.4639  \\
            12.0  1.4405  \\
            12.0  1.4185  \\
            12.0  1.4146  \\
            12.0  1.4146  \\
            12.0  1.4146  \\
            12.0  1.4121  \\
            12.0  1.412  \\
            12.0  1.412  \\
            12.0  1.364  \\
            12.0  1.2984  \\
            12.0  1.2378  \\
            12.0  1.1696  \\
            12.0  1.0539  \\
            12.0  0.98795  \\
            12.0  0.97618  \\
            12.0  0.95953  \\
            12.0  0.91818  \\
            12.0  0.87415  \\
            12.0  0.82266  \\
            12.0  0.78792  \\
            12.0  0.75463  \\
            12.0  0.708  \\
            12.0  0.67665  \\
            12.0  0.64654  \\
            12.0  0.6185  \\
            12.0  0.61849  \\
            12.0  0.61848  \\
            12.0  0.58433  \\
            12.0  0.53759  \\
            12.0  0.48188  \\
            12.0  0.44497  \\
            13.0  4.2926  \\
            13.0  3.0702  \\
            13.0  2.4131  \\
            13.0  2.0999  \\
            13.0  1.7212  \\
            13.0  1.6179  \\
            13.0  1.6179  \\
            13.0  1.6179  \\
            13.0  1.5374  \\
            13.0  1.5078  \\
            13.0  1.4842  \\
            13.0  1.4609  \\
            13.0  1.438  \\
            13.0  1.416  \\
            13.0  1.4144  \\
            13.0  1.4144  \\
            13.0  1.4132  \\
            13.0  1.4131  \\
            13.0  1.4131  \\
            13.0  1.4067  \\
            13.0  1.3528  \\
            13.0  1.2872  \\
            13.0  1.2283  \\
            13.0  1.1427  \\
            13.0  1.0448  \\
            13.0  0.99238  \\
            13.0  0.98608  \\
            13.0  0.95081  \\
            13.0  0.9188  \\
            13.0  0.86782  \\
            13.0  0.81881  \\
            13.0  0.78618  \\
            13.0  0.75019  \\
            13.0  0.70464  \\
            13.0  0.66886  \\
            13.0  0.63587  \\
            13.0  0.61827  \\
            13.0  0.61826  \\
            13.0  0.61826  \\
            13.0  0.5693  \\
            13.0  0.52219  \\
            13.0  0.46757  \\
            13.0  0.43636  \\
            14.0  4.0226  \\
            14.0  2.8985  \\
            14.0  2.3446  \\
            14.0  2.0503  \\
            14.0  1.6449  \\
            14.0  1.618  \\
            14.0  1.618  \\
            14.0  1.6115  \\
            14.0  1.5288  \\
            14.0  1.5044  \\
            14.0  1.4814  \\
            14.0  1.4575  \\
            14.0  1.4352  \\
            14.0  1.4143  \\
            14.0  1.4143  \\
            14.0  1.4143  \\
            14.0  1.4137  \\
            14.0  1.4137  \\
            14.0  1.4137  \\
            14.0  1.3987  \\
            14.0  1.3408  \\
            14.0  1.2761  \\
            14.0  1.2177  \\
            14.0  1.1207  \\
            14.0  1.0238  \\
            14.0  0.99526  \\
            14.0  0.99194  \\
            14.0  0.9489  \\
            14.0  0.91436  \\
            14.0  0.85615  \\
            14.0  0.81393  \\
            14.0  0.78653  \\
            14.0  0.74546  \\
            14.0  0.69821  \\
            14.0  0.66313  \\
            14.0  0.62639  \\
            14.0  0.61815  \\
            14.0  0.61815  \\
            14.0  0.61814  \\
            14.0  0.56363  \\
            14.0  0.50903  \\
            14.0  0.45895  \\
            14.0  0.42807  \\
            15.0  3.7678  \\
            15.0  2.7821  \\
            15.0  2.2954  \\
            15.0  1.982  \\
            15.0  1.618  \\
            15.0  1.618  \\
            15.0  1.618  \\
            15.0  1.5939  \\
            15.0  1.5248  \\
            15.0  1.5011  \\
            15.0  1.4773  \\
            15.0  1.4538  \\
            15.0  1.4316  \\
            15.0  1.4143  \\
            15.0  1.4143  \\
            15.0  1.4143  \\
            15.0  1.414  \\
            15.0  1.4139  \\
            15.0  1.4139  \\
            15.0  1.3916  \\
            15.0  1.3294  \\
            15.0  1.2655  \\
            15.0  1.2082  \\
            15.0  1.101  \\
            15.0  1.0033  \\
            15.0  0.99716  \\
            15.0  0.99484  \\
            15.0  0.94654  \\
            15.0  0.90578  \\
            15.0  0.84916  \\
            15.0  0.81401  \\
            15.0  0.78261  \\
            15.0  0.7367  \\
            15.0  0.6928  \\
            15.0  0.65675  \\
            15.0  0.61835  \\
            15.0  0.61809  \\
            15.0  0.61809  \\
            15.0  0.59785  \\
            15.0  0.55548  \\
            15.0  0.49871  \\
            15.0  0.45149  \\
            15.0  0.42193  \\
            16.0  3.5388  \\
            16.0  2.6661  \\
            16.0  2.2564  \\
            16.0  1.9232  \\
            16.0  1.618  \\
            16.0  1.618  \\
            16.0  1.618  \\
            16.0  1.584  \\
            16.0  1.5206  \\
            16.0  1.4971  \\
            16.0  1.4733  \\
            16.0  1.4501  \\
            16.0  1.4278  \\
            16.0  1.4142  \\
            16.0  1.4142  \\
            16.0  1.4142  \\
            16.0  1.4141  \\
            16.0  1.4141  \\
            16.0  1.4141  \\
            16.0  1.385  \\
            16.0  1.3167  \\
            16.0  1.2545  \\
            16.0  1.1981  \\
            16.0  1.0804  \\
            16.0  0.99938  \\
            16.0  0.9984  \\
            16.0  0.99368  \\
            16.0  0.94331  \\
            16.0  0.89985  \\
            16.0  0.84534  \\
            16.0  0.80913  \\
            16.0  0.77724  \\
            16.0  0.72708  \\
            16.0  0.68747  \\
            16.0  0.64991  \\
            16.0  0.61806  \\
            16.0  0.61806  \\
            16.0  0.61806  \\
            16.0  0.58489  \\
            16.0  0.53991  \\
            16.0  0.48554  \\
            16.0  0.44658  \\
            16.0  0.41801  \\
            17.0  3.3366  \\
            17.0  2.565  \\
            17.0  2.2109  \\
            17.0  1.8563  \\
            17.0  1.618  \\
            17.0  1.618  \\
            17.0  1.618  \\
            17.0  1.5688  \\
            17.0  1.5165  \\
            17.0  1.4931  \\
            17.0  1.4691  \\
            17.0  1.4466  \\
            17.0  1.424  \\
            17.0  1.4142  \\
            17.0  1.4142  \\
            17.0  1.4142  \\
            17.0  1.4141  \\
            17.0  1.4141  \\
            17.0  1.4141  \\
            17.0  1.3724  \\
            17.0  1.3052  \\
            17.0  1.2445  \\
            17.0  1.1851  \\
            17.0  1.0607  \\
            17.0  0.99961  \\
            17.0  0.99913  \\
            17.0  0.98152  \\
            17.0  0.93608  \\
            17.0  0.90026  \\
            17.0  0.83641  \\
            17.0  0.80354  \\
            17.0  0.77039  \\
            17.0  0.71703  \\
            17.0  0.67974  \\
            17.0  0.64234  \\
            17.0  0.61805  \\
            17.0  0.61805  \\
            17.0  0.61805  \\
            17.0  0.57292  \\
            17.0  0.53272  \\
            17.0  0.48065  \\
            17.0  0.44228  \\
            18.0  4.4861  \\
            18.0  3.1502  \\
            18.0  2.4762  \\
            18.0  2.1533  \\
            18.0  1.7909  \\
            18.0  1.618  \\
            18.0  1.618  \\
            18.0  1.618  \\
            18.0  1.5521  \\
            18.0  1.5121  \\
            18.0  1.489  \\
            18.0  1.4648  \\
            18.0  1.4423  \\
            18.0  1.4201  \\
            18.0  1.4142  \\
            18.0  1.4142  \\
            18.0  1.4142  \\
            18.0  1.4142  \\
            18.0  1.4142  \\
            18.0  1.4142  \\
            18.0  1.3605  \\
            18.0  1.2942  \\
            18.0  1.2341  \\
            18.0  1.158  \\
            18.0  1.0537  \\
            18.0  0.99976  \\
            18.0  0.99953  \\
            18.0  0.96499  \\
            18.0  0.9354  \\
            18.0  0.89169  \\
            18.0  0.83147  \\
            18.0  0.79855  \\
            18.0  0.76309  \\
            18.0  0.70826  \\
            18.0  0.67249  \\
            18.0  0.63385  \\
            18.0  0.61804  \\
            18.0  0.61804  \\
            18.0  0.61804  \\
            18.0  0.56674  \\
            18.0  0.52059  \\
            18.0  0.4696  \\
            18.0  0.43654  \\
            19.0  4.1624  \\
            19.0  3.0089  \\
            19.0  2.4019  \\
            19.0  2.0958  \\
            19.0  1.6974  \\
            19.0  1.618  \\
            19.0  1.618  \\
            19.0  1.618  \\
            19.0  1.5343  \\
            19.0  1.5078  \\
            19.0  1.485  \\
            19.0  1.4608  \\
            19.0  1.4385  \\
            19.0  1.417  \\
            19.0  1.4142  \\
            19.0  1.4142  \\
            19.0  1.4142  \\
            19.0  1.4142  \\
            19.0  1.4142  \\
            19.0  1.4055  \\
            19.0  1.3484  \\
            19.0  1.2829  \\
            19.0  1.2246  \\
            19.0  1.133  \\
            19.0  1.0366  \\
            19.0  0.99986  \\
            19.0  0.99974  \\
            19.0  0.96516  \\
            19.0  0.93305  \\
            19.0  0.88236  \\
            19.0  0.82588  \\
            19.0  0.7936  \\
            19.0  0.75351  \\
            19.0  0.70216  \\
            19.0  0.6654  \\
            19.0  0.6285  \\
            19.0  0.61804  \\
            19.0  0.61804  \\
            19.0  0.61804  \\
            19.0  0.56218  \\
            19.0  0.51033  \\
            19.0  0.46415  \\
            19.0  0.43231  \\
            20.0  3.8994  \\
            20.0  2.8677  \\
            20.0  2.3348  \\
            20.0  2.0373  \\
            20.0  1.6336  \\
            20.0  1.618  \\
            20.0  1.618  \\
            20.0  1.6074  \\
            20.0  1.528  \\
            20.0  1.5037  \\
            20.0  1.4804  \\
            20.0  1.4567  \\
            20.0  1.4343  \\
            20.0  1.4142  \\
            20.0  1.4142  \\
            20.0  1.4142  \\
            20.0  1.4142  \\
            20.0  1.4142  \\
            20.0  1.4142  \\
            20.0  1.3982  \\
            20.0  1.336  \\
            20.0  1.2718  \\
            20.0  1.214  \\
            20.0  1.1139  \\
            20.0  1.0168  \\
            20.0  0.99992  \\
            20.0  0.99986  \\
            20.0  0.95837  \\
            20.0  0.92123  \\
            20.0  0.86591  \\
            20.0  0.82072  \\
            20.0  0.78811  \\
            20.0  0.74347  \\
            20.0  0.69652  \\
            20.0  0.6612  \\
            20.0  0.62191  \\
            20.0  0.61804  \\
            20.0  0.61804  \\
            20.0  0.59952  \\
            20.0  0.55351  \\
            20.0  0.50248  \\
            20.0  0.45654  \\
            20.0  0.42809  \\
            21.0  3.6639  \\
            21.0  2.7339  \\
            21.0  2.284  \\
            21.0  1.9641  \\
            21.0  1.618  \\
            21.0  1.618  \\
            21.0  1.618  \\
            21.0  1.5911  \\
            21.0  1.5236  \\
            21.0  1.4999  \\
            21.0  1.4761  \\
            21.0  1.4528  \\
            21.0  1.4305  \\
            21.0  1.4142  \\
            21.0  1.4142  \\
            21.0  1.4142  \\
            21.0  1.4142  \\
            21.0  1.4142  \\
            21.0  1.4142  \\
            21.0  1.3915  \\
            21.0  1.3242  \\
            21.0  1.2609  \\
            21.0  1.204  \\
            21.0  1.0929  \\
            21.0  0.99998  \\
            21.0  0.99995  \\
            21.0  0.99991  \\
            21.0  0.95224  \\
            21.0  0.91691  \\
            21.0  0.84881  \\
            21.0  0.81346  \\
            21.0  0.78204  \\
            21.0  0.73343  \\
            21.0  0.6913  \\
            21.0  0.65456  \\
            21.0  0.61803  \\
            21.0  0.61803  \\
            21.0  0.61803  \\
            21.0  0.59062  \\
            21.0  0.54224  \\
            21.0  0.49104  \\
            21.0  0.44951  \\
            21.0  0.42092  \\
            22.0  3.4639  \\
            22.0  2.6269  \\
            22.0  2.241  \\
            22.0  1.9035  \\
            22.0  1.618  \\
            22.0  1.618  \\
            22.0  1.618  \\
            22.0  1.5788  \\
            22.0  1.5193  \\
            22.0  1.4958  \\
            22.0  1.472  \\
            22.0  1.449  \\
            22.0  1.4264  \\
            22.0  1.4142  \\
            22.0  1.4142  \\
            22.0  1.4142  \\
            22.0  1.4142  \\
            22.0  1.4142  \\
            22.0  1.4142  \\
            22.0  1.3803  \\
            22.0  1.3127  \\
            22.0  1.2509  \\
            22.0  1.1942  \\
            22.0  1.071  \\
            22.0  0.99999  \\
            22.0  0.99997  \\
            22.0  0.99745  \\
            22.0  0.94802  \\
            22.0  0.90566  \\
            22.0  0.84022  \\
            22.0  0.80713  \\
            22.0  0.77544  \\
            22.0  0.72294  \\
            22.0  0.68471  \\
            22.0  0.64681  \\
            22.0  0.61803  \\
            22.0  0.61803  \\
            22.0  0.61803  \\
            22.0  0.57679  \\
            22.0  0.53567  \\
            22.0  0.48591  \\
            22.0  0.44497  \\
            22.0  0.39727  \\
            23.0  3.2762  \\
            23.0  2.527  \\
            23.0  2.1889  \\
            23.0  1.8412  \\
            23.0  1.618  \\
            23.0  1.618  \\
            23.0  1.618  \\
            23.0  1.5623  \\
            23.0  1.5148  \\
            23.0  1.4917  \\
            23.0  1.4675  \\
            23.0  1.4451  \\
            23.0  1.4227  \\
            23.0  1.4142  \\
            23.0  1.4142  \\
            23.0  1.4142  \\
            23.0  1.4142  \\
            23.0  1.4142  \\
            23.0  1.4142  \\
            23.0  1.3677  \\
            23.0  1.3012  \\
            23.0  1.2403  \\
            23.0  1.1748  \\
            23.0  1.0581  \\
            23.0  0.99999  \\
            23.0  0.99999  \\
            23.0  0.99652  \\
            23.0  0.94257  \\
            23.0  0.89713  \\
            23.0  0.8337  \\
            23.0  0.80216  \\
            23.0  0.76836  \\
            23.0  0.71367  \\
            23.0  0.677  \\
            23.0  0.63965  \\
            23.0  0.61803  \\
            23.0  0.61803  \\
            23.0  0.61803  \\
            23.0  0.56768  \\
            23.0  0.52876  \\
            23.0  0.47363  \\
            23.0  0.44007  \\
            24.0  4.3743  \\
            24.0  3.0955  \\
            24.0  2.4466  \\
            24.0  2.139  \\
            24.0  1.7578  \\
            24.0  1.618  \\
            24.0  1.618  \\
            24.0  1.618  \\
            24.0  1.5471  \\
            24.0  1.5105  \\
            24.0  1.4874  \\
            24.0  1.4632  \\
            24.0  1.4409  \\
            24.0  1.419  \\
            24.0  1.4142  \\
            24.0  1.4142  \\
            24.0  1.4142  \\
            24.0  1.4142  \\
            24.0  1.4142  \\
            24.0  1.4114  \\
            24.0  1.3552  \\
            24.0  1.2897  \\
            24.0  1.2305  \\
            24.0  1.1479  \\
            24.0  1.0506  \\
            24.0  1.0  \\
            24.0  0.99999  \\
            24.0  0.97757  \\
            24.0  0.93533  \\
            24.0  0.88743  \\
            24.0  0.82921  \\
            24.0  0.79718  \\
            24.0  0.75989  \\
            24.0  0.7062  \\
            24.0  0.66932  \\
            24.0  0.63193  \\
            24.0  0.61803  \\
            24.0  0.61803  \\
            24.0  0.61803  \\
            24.0  0.56341  \\
            24.0  0.51449  \\
            24.0  0.46821  \\
            24.0  0.43443  \\
            25.0  4.0866  \\
            25.0  2.9531  \\
            25.0  2.3766  \\
            25.0  2.0707  \\
            25.0  1.6707  \\
            25.0  1.618  \\
            25.0  1.618  \\
            25.0  1.618  \\
            25.0  1.5305  \\
            25.0  1.5063  \\
            25.0  1.4831  \\
            25.0  1.4591  \\
            25.0  1.4367  \\
            25.0  1.4149  \\
            25.0  1.4142  \\
            25.0  1.4142  \\
            25.0  1.4142  \\
            25.0  1.4142  \\
            25.0  1.4142  \\
            25.0  1.4027  \\
            25.0  1.3435  \\
            25.0  1.2789  \\
            25.0  1.2199  \\
            25.0  1.126  \\
            25.0  1.0286  \\
            25.0  1.0  \\
            25.0  1.0  \\
            25.0  0.96268  \\
            25.0  0.92914  \\
            25.0  0.87747  \\
            25.0  0.82421  \\
            25.0  0.79156  \\
            25.0  0.74894  \\
            25.0  0.70016  \\
            25.0  0.66352  \\
            25.0  0.62583  \\
            25.0  0.61803  \\
            25.0  0.61803  \\
            25.0  0.61803  \\
            25.0  0.55887  \\
            25.0  0.50996  \\
            25.0  0.45834  \\
            25.0  0.43048  \\
            26.0  3.8269  \\
            26.0  2.8197  \\
            26.0  2.3106  \\
            26.0  2.0095  \\
            26.0  1.618  \\
            26.0  1.618  \\
            26.0  1.618  \\
            26.0  1.5992  \\
            26.0  1.526  \\
            26.0  1.5022  \\
            26.0  1.4788  \\
            26.0  1.4553  \\
            26.0  1.4329  \\
            26.0  1.4142  \\
            26.0  1.4142  \\
            26.0  1.4142  \\
            26.0  1.4142  \\
            26.0  1.4142  \\
            26.0  1.4142  \\
            26.0  1.3942  \\
            26.0  1.3319  \\
            26.0  1.2679  \\
            26.0  1.2105  \\
            26.0  1.1056  \\
            26.0  1.0081  \\
            26.0  1.0  \\
            26.0  1.0  \\
            26.0  0.95624  \\
            26.0  0.92029  \\
            26.0  0.8592  \\
            26.0  0.81797  \\
            26.0  0.78583  \\
            26.0  0.73936  \\
            26.0  0.69424  \\
            26.0  0.65824  \\
            26.0  0.61918  \\
            26.0  0.61803  \\
            26.0  0.61803  \\
            26.0  0.5976  \\
            26.0  0.54941  \\
            26.0  0.49662  \\
            26.0  0.45351  \\
            26.0  0.42469  \\
            27.0  3.5994  \\
            27.0  2.6892  \\
            27.0  2.2647  \\
            27.0  1.9426  \\
            27.0  1.618  \\
            27.0  1.618  \\
            27.0  1.618  \\
            27.0  1.5877  \\
            27.0  1.5217  \\
            27.0  1.4981  \\
            27.0  1.4744  \\
            27.0  1.4512  \\
            27.0  1.4288  \\
            27.0  1.4142  \\
            27.0  1.4142  \\
            27.0  1.4142  \\
            27.0  1.4142  \\
            27.0  1.4142  \\
            27.0  1.4142  \\
            27.0  1.3876  \\
            27.0  1.3191  \\
            27.0  1.2569  \\
            27.0  1.2001  \\
            27.0  1.0845  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  1.0  \\
            27.0  0.95003  \\
            27.0  0.91152  \\
            27.0  0.8465  \\
            27.0  0.8112  \\
            27.0  0.77914  \\
            27.0  0.72903  \\
            27.0  0.68925  \\
            27.0  0.65188  \\
            27.0  0.61803  \\
            27.0  0.61803  \\
            27.0  0.61803  \\
            27.0  0.58421  \\
            27.0  0.53937  \\
            27.0  0.4899  \\
            27.0  0.44704  \\
            27.0  0.41899  \\
            28.0  3.3879  \\
            28.0  2.5898  \\
            28.0  2.221  \\
            28.0  1.8706  \\
            28.0  1.618  \\
            28.0  1.618  \\
            28.0  1.618  \\
            28.0  1.5733  \\
            28.0  1.5176  \\
            28.0  1.4944  \\
            28.0  1.4702  \\
            28.0  1.4476  \\
            28.0  1.4248  \\
            28.0  1.4142  \\
            28.0  1.4142  \\
            28.0  1.4142  \\
            28.0  1.4142  \\
            28.0  1.4142  \\
            28.0  1.4142  \\
            28.0  1.3754  \\
            28.0  1.3077  \\
            28.0  1.2466  \\
            28.0  1.1905  \\
            28.0  1.0628  \\
            28.0  1.0  \\
            28.0  1.0  \\
            28.0  0.99995  \\
            28.0  0.94668  \\
            28.0  0.90283  \\
            28.0  0.83693  \\
            28.0  0.80487  \\
            28.0  0.77349  \\
            28.0  0.71929  \\
            28.0  0.68175  \\
            28.0  0.64367  \\
            28.0  0.61803  \\
            28.0  0.61803  \\
            28.0  0.61803  \\
            28.0  0.57146  \\
            28.0  0.53343  \\
            28.0  0.48055  \\
            28.0  0.44352  \\
            28.0  0.10711  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={-3.0mm}, yshift={-37.708666666666666mm}, width={45.005mm}, height={32.595666666666666mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, xmajorgrids={true}, xmin={1}, xmax={46}, xticklabels={{$10$,$20$,$30$,$40$}}, xtick={{10.0,20.0,30.0,40.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={krylov iterations}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, ymajorgrids={true}, ymin={219.13}, ymax={1627.87}, yticklabels={{$400$,$600$,$800$,$1000$,$1200$,$1400$,$1600$}}, ytick={{400.0,600.0,800.0,1000.0,1200.0,1400.0,1600.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1107}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  586.0  \\
            3.0  721.0  \\
            4.0  643.0  \\
            5.0  550.0  \\
            6.0  512.0  \\
            7.0  519.0  \\
            8.0  600.0  \\
            9.0  660.0  \\
            10.0  771.0  \\
            11.0  874.0  \\
            12.0  973.0  \\
            13.0  1050.0  \\
            14.0  1101.0  \\
            15.0  1135.0  \\
            16.0  1040.0  \\
            17.0  911.0  \\
            18.0  837.0  \\
            19.0  858.0  \\
            20.0  877.0  \\
            21.0  819.0  \\
            22.0  769.0  \\
            23.0  753.0  \\
            24.0  872.0  \\
            25.0  1000.0  \\
            26.0  1314.0  \\
            27.0  1372.0  \\
            28.0  1449.0  \\
            29.0  1147.0  \\
            30.0  1372.0  \\
            31.0  1488.0  \\
            32.0  1588.0  \\
            33.0  1530.0  \\
            34.0  1569.0  \\
            35.0  1559.0  \\
            36.0  1207.0  \\
            37.0  1195.0  \\
            38.0  1194.0  \\
            39.0  1173.0  \\
            40.0  1187.0  \\
            41.0  1163.0  \\
            42.0  1143.0  \\
            43.0  1153.0  \\
            44.0  1139.0  \\
            45.0  1121.0  \\
            46.0  1101.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1108}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  358.0  \\
            3.0  406.0  \\
            4.0  420.0  \\
            5.0  397.0  \\
            6.0  364.0  \\
            7.0  330.0  \\
            8.0  303.0  \\
            9.0  293.0  \\
            10.0  287.0  \\
            11.0  288.0  \\
            12.0  288.0  \\
            13.0  291.0  \\
            14.0  292.0  \\
            15.0  293.0  \\
            16.0  293.0  \\
            17.0  293.0  \\
            18.0  292.0  \\
            19.0  291.0  \\
            20.0  289.0  \\
            21.0  287.0  \\
            22.0  283.0  \\
            23.0  282.0  \\
            24.0  278.0  \\
            25.0  277.0  \\
            26.0  276.0  \\
            27.0  275.0  \\
            28.0  273.0  \\
            29.0  271.0  \\
            30.0  271.0  \\
            31.0  270.0  \\
            32.0  266.0  \\
            33.0  265.0  \\
            34.0  263.0  \\
            35.0  261.0  \\
            36.0  259.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={38.005mm}, yshift={-37.708666666666666mm}, width={44.005mm}, height={32.595666666666666mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, xmajorgrids={true}, xmin={1}, xmax={55}, xticklabels={{$10$,$20$,$30$,$40$,$50$}}, xtick={{10.0,20.0,30.0,40.0,50.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, ymajorgrids={true}, ymin={1022.3099999999995}, ymax={10056.69}, yticklabels={{$2000$,$4000$,$6000$,$8000$,$10000$}}, ytick={{2000.0,4000.0,6000.0,8000.0,10000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1109}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  6088.0  \\
            3.0  6088.0  \\
            4.0  6718.0  \\
            5.0  7096.0  \\
            6.0  7780.0  \\
            7.0  8171.0  \\
            8.0  8999.0  \\
            9.0  8001.0  \\
            10.0  8545.0  \\
            11.0  9232.0  \\
            12.0  9660.0  \\
            13.0  9801.0  \\
            14.0  7808.0  \\
            15.0  8681.0  \\
            16.0  6860.0  \\
            17.0  6023.0  \\
            18.0  4079.0  \\
            19.0  4215.0  \\
            20.0  4407.0  \\
            21.0  4496.0  \\
            22.0  4434.0  \\
            23.0  4543.0  \\
            24.0  4450.0  \\
            25.0  4407.0  \\
            26.0  4410.0  \\
            27.0  4360.0  \\
            28.0  4356.0  \\
            29.0  4340.0  \\
            30.0  4350.0  \\
            31.0  4266.0  \\
            32.0  4350.0  \\
            33.0  3659.0  \\
            34.0  4256.0  \\
            35.0  3716.0  \\
            36.0  3460.0  \\
            37.0  3828.0  \\
            38.0  3583.0  \\
            39.0  3536.0  \\
            40.0  3386.0  \\
            41.0  3388.0  \\
            42.0  3396.0  \\
            43.0  3396.0  \\
            44.0  3386.0  \\
            45.0  3374.0  \\
            46.0  3385.0  \\
            47.0  3342.0  \\
            48.0  3345.0  \\
            49.0  3100.0  \\
            50.0  3171.0  \\
            51.0  2937.0  \\
            52.0  3111.0  \\
            53.0  2853.0  \\
            54.0  3271.0  \\
            55.0  3263.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1110}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1459.0  \\
            3.0  1424.0  \\
            4.0  1383.0  \\
            5.0  1428.0  \\
            6.0  1498.0  \\
            7.0  1531.0  \\
            8.0  1442.0  \\
            9.0  1470.0  \\
            10.0  1402.0  \\
            11.0  1527.0  \\
            12.0  2149.0  \\
            13.0  1598.0  \\
            14.0  2128.0  \\
            15.0  1278.0  \\
            16.0  2288.0  \\
            17.0  2103.0  \\
            18.0  1866.0  \\
            19.0  2186.0  \\
            20.0  2010.0  \\
            21.0  2107.0  \\
            22.0  1847.0  \\
            23.0  2021.0  \\
            24.0  1525.0  \\
            25.0  1893.0  \\
            26.0  1903.0  \\
            27.0  1914.0  \\
            28.0  1928.0  \\
            29.0  1936.0  \\
            30.0  1934.0  \\
            31.0  1936.0  \\
            32.0  1919.0  \\
            33.0  1911.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={78.01mm}, yshift={-37.708666666666666mm}, width={44.005mm}, height={32.595666666666666mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, xmajorgrids={true}, xmin={1}, xmax={35}, xticklabels={{$5$,$10$,$15$,$20$,$25$,$30$,$35$}}, xtick={{5.0,10.0,15.0,20.0,25.0,30.0,35.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, ymajorgrids={true}, ymin={-158.05000000000018}, ymax={9631.05}, yticklabels={{$0$,$2000$,$4000$,$6000$,$8000$}}, ytick={{0.0,2000.0,4000.0,6000.0,8000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1111}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2373.0  \\
            3.0  2346.0  \\
            4.0  2442.0  \\
            5.0  2826.0  \\
            6.0  3180.0  \\
            7.0  3486.0  \\
            8.0  4101.0  \\
            9.0  4838.0  \\
            10.0  5506.0  \\
            11.0  5939.0  \\
            12.0  6184.0  \\
            13.0  6016.0  \\
            14.0  5404.0  \\
            15.0  4513.0  \\
            16.0  3841.0  \\
            17.0  3276.0  \\
            18.0  2647.0  \\
            19.0  2490.0  \\
            20.0  2299.0  \\
            21.0  2438.0  \\
            22.0  3055.0  \\
            23.0  3648.0  \\
            24.0  4043.0  \\
            25.0  4921.0  \\
            26.0  6409.0  \\
            27.0  7673.0  \\
            28.0  8122.0  \\
            29.0  9218.0  \\
            30.0  9187.0  \\
            31.0  9354.0  \\
            32.0  8352.0  \\
            33.0  7627.0  \\
            34.0  6858.0  \\
            35.0  5539.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1112}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  554.0  \\
            3.0  608.0  \\
            4.0  678.0  \\
            5.0  648.0  \\
            6.0  671.0  \\
            7.0  571.0  \\
            8.0  468.0  \\
            9.0  401.0  \\
            10.0  347.0  \\
            11.0  332.0  \\
            12.0  330.0  \\
            13.0  326.0  \\
            14.0  328.0  \\
            15.0  331.0  \\
            16.0  326.0  \\
            17.0  312.0  \\
            18.0  328.0  \\
            19.0  329.0  \\
            20.0  316.0  \\
            21.0  304.0  \\
            22.0  324.0  \\
            23.0  311.0  \\
            24.0  296.0  \\
            25.0  279.0  \\
            26.0  259.0  \\
            27.0  240.0  \\
            28.0  225.0  \\
            29.0  214.0  \\
            30.0  201.0  \\
            31.0  185.0  \\
            32.0  168.0  \\
            33.0  151.0  \\
            34.0  134.0  \\
            35.0  119.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={118.01500000000001mm}, yshift={-37.708666666666666mm}, width={44.005mm}, height={32.595666666666666mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, xmajorgrids={true}, xmin={1}, xmax={34}, xticklabels={{$5$,$10$,$15$,$20$,$25$,$30$}}, xtick={{5.0,10.0,15.0,20.0,25.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, ymajorgrids={true}, ymin={-322.02000000000044}, ymax={12858.02}, yticklabels={{$0$,$2.00\times10^{^{3}}$,$4.00\times10^{^{3}}$,$6.00\times10^{^{3}}$,$8.00\times10^{^{3}}$,$1.00\times10^{^{4}}$,$1.20\times10^{^{4}}$}}, ytick={{0.0,2000.0,4000.0,6000.0,8000.0,10000.0,12000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1113}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  64.0  \\
            3.0  66.0  \\
            4.0  70.0  \\
            5.0  74.0  \\
            6.0  78.0  \\
            7.0  83.0  \\
            8.0  331.0  \\
            9.0  221.0  \\
            10.0  199.0  \\
            11.0  195.0  \\
            12.0  211.0  \\
            13.0  251.0  \\
            14.0  269.0  \\
            15.0  341.0  \\
            16.0  467.0  \\
            17.0  627.0  \\
            18.0  866.0  \\
            19.0  1177.0  \\
            20.0  1639.0  \\
            21.0  2210.0  \\
            22.0  3074.0  \\
            23.0  4254.0  \\
            24.0  5594.0  \\
            25.0  7041.0  \\
            26.0  8665.0  \\
            27.0  10535.0  \\
            28.0  11784.0  \\
            29.0  11429.0  \\
            30.0  12008.0  \\
            31.0  12485.0  \\
            32.0  11449.0  \\
            33.0  12222.0  \\
            34.0  11735.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1114}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  51.0  \\
            3.0  70.0  \\
            4.0  89.0  \\
            5.0  93.0  \\
            6.0  95.0  \\
            7.0  99.0  \\
            8.0  104.0  \\
            9.0  106.0  \\
            10.0  110.0  \\
            11.0  114.0  \\
            12.0  114.0  \\
            13.0  115.0  \\
            14.0  114.0  \\
            15.0  114.0  \\
            16.0  114.0  \\
            17.0  113.0  \\
            18.0  109.0  \\
            19.0  105.0  \\
            20.0  102.0  \\
            21.0  98.0  \\
            22.0  95.0  \\
            23.0  91.0  \\
            24.0  86.0  \\
            25.0  84.0  \\
            26.0  82.0  \\
            27.0  77.0  \\
            28.0  73.0  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={-3.0mm}, yshift={-62.30433333333333mm}, width={45.005mm}, height={32.595666666666666mm}, scaled x ticks={false}, xlabel={time [s]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, xmajorgrids={true}, xmin={-0.011493900000000001}, xmax={0.3946239}, xticklabels={{$0.0$,$0.1$,$0.2$,$0.3$}}, xtick={{0.0,0.1,0.2,0.30000000000000004}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={gap}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.5838627230647293e-5}, ymax={4.438822832041252e6}, yticklabels={{$10^{0}$,$10^{5}$}}, ytick={{1.0,100000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1115}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0001  \\
            0.3831264990000002  0.0001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1116}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  2.1345e6  \\
            0.26974  1.0724e6  \\
            0.27143  538080.0  \\
            0.27405  272850.0  \\
            0.27535  139720.0  \\
            0.27656  72075.0  \\
            0.27779  37368.0  \\
            0.2792  19421.0  \\
            0.28074  10097.0  \\
            0.28256  5240.4  \\
            0.28464  2710.3  \\
            0.28698  1394.9  \\
            0.28944  714.03  \\
            0.29201  363.57  \\
            0.29465  184.21  \\
            0.2971  92.93  \\
            0.29923  46.727  \\
            0.30118  23.441  \\
            0.30318  11.741  \\
            0.30523  5.876  \\
            0.30714  2.9394  \\
            0.30985  1.47  \\
            0.31161  0.7351  \\
            0.31378  0.36757  \\
            0.31612  0.18379  \\
            0.31917  0.091897  \\
            0.32259  0.045949  \\
            0.32603  0.022974  \\
            0.32904  0.011487  \\
            0.33245  0.0057436  \\
            0.33592  0.0028718  \\
            0.33961  0.0014359  \\
            0.34364  0.00071795  \\
            0.34866  0.00035898  \\
            0.35243  0.00017949  \\
            0.35527  0.00017051  \\
            0.35832  0.00016199  \\
            0.3611  0.00015389  \\
            0.36383  0.00014619  \\
            0.36692  0.00013888  \\
            0.36963  0.00013194  \\
            0.37232  0.00012534  \\
            0.37521  0.00011908  \\
            0.37788  0.00011312  \\
            0.38055  0.00010747  \\
            0.38313  5.3733e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1117}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  2.0476e6  \\
            0.15686  1.0238e6  \\
            0.15784  511890.0  \\
            0.15887  255940.0  \\
            0.15986  127970.0  \\
            0.16109  63986.0  \\
            0.1619  31993.0  \\
            0.16264  15997.0  \\
            0.16337  7998.3  \\
            0.16407  3999.1  \\
            0.16486  1999.6  \\
            0.16557  999.78  \\
            0.16628  499.89  \\
            0.16699  249.95  \\
            0.16771  124.97  \\
            0.16842  62.486  \\
            0.16914  31.243  \\
            0.16985  15.622  \\
            0.17061  7.8108  \\
            0.17131  3.9054  \\
            0.17263  1.9527  \\
            0.17332  0.97635  \\
            0.17401  0.48817  \\
            0.17468  0.24409  \\
            0.17535  0.12204  \\
            0.17602  0.061022  \\
            0.17669  0.030511  \\
            0.17736  0.015255  \\
            0.17808  0.0076277  \\
            0.17874  0.0038139  \\
            0.1794  0.0019069  \\
            0.18005  0.00095347  \\
            0.18069  0.00047673  \\
            0.18133  0.00023837  \\
            0.18197  0.00011918  \\
            0.1826  5.9592e-5  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={38.005mm}, yshift={-62.30433333333333mm}, width={44.005mm}, height={32.595666666666666mm}, scaled x ticks={false}, xlabel={time [s]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, xmajorgrids={true}, xmin={-0.9841344987000014}, xmax={33.7886177887}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.9928897823651527e-5}, ymax={486444.3503995274}, yticklabels={{$10^{0}$,$10^{5}$}}, ytick={{1.0,100000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1118}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0001  \\
            32.80448329  0.0001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1119}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  125090.0  \\
            0.68242  66274.0  \\
            1.3516  33137.0  \\
            2.1159  16568.0  \\
            2.9254  8284.2  \\
            3.844  4142.1  \\
            5.0727  2071.1  \\
            6.1198  1035.5  \\
            7.2211  517.76  \\
            8.3  258.88  \\
            9.3723  129.44  \\
            10.482  64.721  \\
            11.854  32.361  \\
            12.781  16.184  \\
            13.981  8.1013  \\
            14.835  4.0719  \\
            15.531  2.0673  \\
            16.119  1.0622  \\
            16.64  0.54897  \\
            17.194  0.28316  \\
            17.788  0.26903  \\
            18.321  0.2556  \\
            18.874  0.24284  \\
            19.377  0.23072  \\
            19.858  0.2192  \\
            20.402  0.20825  \\
            20.897  0.19785  \\
            21.402  0.18796  \\
            21.902  0.17857  \\
            22.405  0.16965  \\
            22.862  0.16117  \\
            23.362  0.15312  \\
            23.786  0.14546  \\
            24.265  0.13819  \\
            24.676  0.13128  \\
            25.144  0.12472  \\
            25.59  0.11848  \\
            25.988  0.11256  \\
            26.422  0.10693  \\
            26.803  0.10159  \\
            27.204  0.096509  \\
            27.616  0.091684  \\
            28.101  0.0871  \\
            28.504  0.082745  \\
            28.892  0.078608  \\
            29.362  0.039337  \\
            29.762  0.019677  \\
            30.132  0.0098406  \\
            30.522  0.0049209  \\
            30.907  0.0024606  \\
            31.238  0.0012303  \\
            31.616  0.00061517  \\
            32.033  0.00030759  \\
            32.416  0.00015379  \\
            32.804  7.6897e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1120}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  250060.0  \\
            0.19403  125030.0  \\
            0.36663  62514.0  \\
            0.52829  31257.0  \\
            0.69606  15629.0  \\
            0.87852  7814.3  \\
            1.0609  3907.1  \\
            1.238  1953.6  \\
            1.4051  976.79  \\
            1.5677  488.39  \\
            1.7547  244.2  \\
            2.0222  122.1  \\
            2.1999  61.049  \\
            2.5087  30.525  \\
            2.673  15.262  \\
            2.9558  7.6311  \\
            3.191  3.8156  \\
            3.4053  1.9078  \\
            3.6586  0.95389  \\
            3.8987  0.47695  \\
            4.1559  0.23847  \\
            4.3811  0.11924  \\
            4.5822  0.059618  \\
            4.7733  0.029809  \\
            4.9943  0.014905  \\
            5.2359  0.0074523  \\
            5.471  0.0037261  \\
            5.7107  0.0018631  \\
            5.9457  0.00093154  \\
            6.2192  0.00046577  \\
            6.4655  0.00023288  \\
            6.688  0.00011644  \\
            6.9056  5.8221e-5  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={78.01mm}, yshift={-62.30433333333333mm}, width={44.005mm}, height={32.595666666666666mm}, scaled x ticks={false}, xlabel={time [s]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, xmajorgrids={true}, xmin={-0.8183100000000003}, xmax={28.09531}, xticklabels={{$0$,$5$,$10$,$15$,$20$,$25$}}, xtick={{0.0,5.0,10.0,15.0,20.0,25.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.4795724754994584e-5}, ymax={2.302181588320044e6}, yticklabels={{$10^{0}$,$10^{5}$}}, ytick={{1.0,100000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1121}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0001  \\
            27.276548919  0.0001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1122}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  1.1265e6  \\
            0.43621  597490.0  \\
            0.86513  298930.0  \\
            1.3045  149840.0  \\
            1.7888  75275.0  \\
            2.2947  37865.0  \\
            2.8579  19052.0  \\
            3.5165  9581.3  \\
            4.3035  4814.4  \\
            5.1594  2416.8  \\
            6.1059  1212.2  \\
            7.0995  607.45  \\
            8.0988  304.19  \\
            8.9693  152.25  \\
            9.7209  76.171  \\
            10.342  38.1  \\
            10.933  19.055  \\
            11.366  9.5288  \\
            11.764  4.7648  \\
            12.156  2.3826  \\
            12.55  1.1913  \\
            13.044  0.59569  \\
            13.675  0.29785  \\
            14.325  0.14893  \\
            15.094  0.074464  \\
            16.063  0.037232  \\
            17.23  0.018616  \\
            18.478  0.0093081  \\
            19.93  0.004654  \\
            21.312  0.002327  \\
            22.693  0.0011635  \\
            24.202  0.00058175  \\
            25.392  0.00029088  \\
            26.433  0.00014544  \\
            27.277  7.2719e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1123}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  870570.0  \\
            0.084319  435280.0  \\
            0.18623  217640.0  \\
            0.30191  108820.0  \\
            0.42362  54410.0  \\
            0.52615  27205.0  \\
            0.60809  13603.0  \\
            0.67884  6801.3  \\
            0.73644  3400.7  \\
            0.7908  1700.3  \\
            0.83921  850.16  \\
            0.89607  425.08  \\
            0.96015  212.54  \\
            1.0171  106.27  \\
            1.07  53.135  \\
            1.1228  26.568  \\
            1.1847  13.284  \\
            1.2349  6.6419  \\
            1.2846  3.3209  \\
            1.3367  1.6605  \\
            1.3849  0.83024  \\
            1.4287  0.41512  \\
            1.4791  0.20756  \\
            1.5184  0.10378  \\
            1.5637  0.05189  \\
            1.6108  0.025945  \\
            1.6682  0.012972  \\
            1.7089  0.0064862  \\
            1.746  0.0032431  \\
            1.7751  0.0016216  \\
            1.8064  0.00081078  \\
            1.833  0.00040539  \\
            1.8568  0.00020269  \\
            1.8814  0.00010135  \\
            1.8973  5.0674e-5  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={118.01500000000001mm}, yshift={-62.30433333333333mm}, width={44.005mm}, height={32.595666666666666mm}, scaled x ticks={false}, xlabel={time [s]}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, xmajorgrids={true}, xmin={-0.21588900000000022}, xmax={7.412189}, xticklabels={{$0$,$2$,$4$,$6$}}, xtick={{0.0,2.0,4.0,6.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.59822784785824e-5}, ymax={16980.338331372703}, yticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, ytick={{0.0001,0.01,1.0,100.0,10000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1124}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0001  \\
            7.196276167000001  0.0001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1125}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  9648.5  \\
            0.0035605  9158.5  \\
            0.0072401  8694.2  \\
            0.011143  8254.1  \\
            0.015278  7837.0  \\
            0.019626  7441.6  \\
            0.024218  3441.4  \\
            0.042398  1907.3  \\
            0.054531  1025.8  \\
            0.065586  545.7  \\
            0.076406  287.37  \\
            0.08826  149.8  \\
            0.10207  77.33  \\
            0.11678  39.576  \\
            0.13543  20.107  \\
            0.16121  10.16  \\
            0.19579  5.1155  \\
            0.24324  2.5707  \\
            0.30711  1.2907  \\
            0.39733  0.64766  \\
            0.51748  0.32482  \\
            0.68696  0.16281  \\
            0.91986  0.08155  \\
            1.2262  0.040826  \\
            1.6094  0.02043  \\
            2.0852  0.010221  \\
            2.6623  0.005112  \\
            3.304  0.0025566  \\
            3.9317  0.0012785  \\
            4.5854  0.00063928  \\
            5.2661  0.00031965  \\
            5.8914  0.00030367  \\
            6.5563  0.00015184  \\
            7.1963  7.592e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1126}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.2204e-16  8499.3  \\
            0.0030003  4249.6  \\
            0.0071093  2124.8  \\
            0.012259  1062.4  \\
            0.018123  531.21  \\
            0.023626  265.6  \\
            0.029364  132.8  \\
            0.035432  66.401  \\
            0.041766  33.2  \\
            0.048169  16.6  \\
            0.054745  8.3001  \\
            0.061349  4.15  \\
            0.067977  2.075  \\
            0.074556  1.0375  \\
            0.081127  0.51876  \\
            0.087841  0.25938  \\
            0.094356  0.12969  \\
            0.10066  0.064844  \\
            0.10687  0.032422  \\
            0.11284  0.016211  \\
            0.11862  0.0081055  \\
            0.12418  0.0040528  \\
            0.12946  0.0020264  \\
            0.13448  0.0010132  \\
            0.13936  0.0005066  \\
            0.14414  0.0002533  \\
            0.14868  0.00012665  \\
            0.15297  6.3325e-5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/precision.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={4}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.98)}, anchor={north}}, axis background/.style={fill={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={0.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={84.106mm}, height={13.92174mm}, scale only axis, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={-0.030000000000000027}, xmax={1.03}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0.0}, ymax={1.0}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, draw opacity={0.4}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {explicit (F64)}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2}, draw opacity={0.4}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {implicit (F64)}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3}, draw opacity={1.0}, line width={1.0}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {explicit (F32)}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4}, draw opacity={1.0}, line width={1.0}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  2.0  \\
            1.0  2.0  \\
        }
        ;
    \addlegendentry {implicit (F32)}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={CVXQP1\_s}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={0.0mm}, yshift={-13.92174mm}, width={42.553mm}, height={32.08426mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, xmajorgrids={true}, xmin={-1.970000000000006}, xmax={102.97}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={max residual}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-15}, ymax={1.0e6}, yticklabels={{$10^{-15}$,$10^{-10}$,$10^{-5}$,$10^{0}$,$10^{5}$}}, ytick={{1.0e-15,1.0e-10,1.0e-5,1.0,100000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5}, draw opacity={0.4}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  123018.61600754256  \\
            2.0  123018.61600754256  \\
            3.0  38778.52628391095  \\
            4.0  19120.930202229218  \\
            5.0  9763.79225887331  \\
            6.0  5016.904921239233  \\
            7.0  2589.118046050692  \\
            8.0  1340.558263326092  \\
            9.0  695.4785868171562  \\
            10.0  360.9305182802673  \\
            11.0  187.0070246625453  \\
            12.0  96.55676059425407  \\
            13.0  49.620230867114365  \\
            14.0  25.368573661834954  \\
            15.0  12.903810706076209  \\
            16.0  6.53223506605653  \\
            17.0  3.2922071805783113  \\
            18.0  1.653614218558459  \\
            19.0  0.829035702943061  \\
            20.0  0.41515802247279626  \\
            21.0  0.20775398806044854  \\
            22.0  0.10392307662097834  \\
            23.0  0.05197338341566426  \\
            24.0  0.02598969495781864  \\
            25.0  0.012995603590338209  \\
            26.0  0.006497991487791074  \\
            27.0  0.003249043250284316  \\
            28.0  0.0016245335121519368  \\
            29.0  0.0008122697291304874  \\
            30.0  0.00040613560799167286  \\
            31.0  0.00020306798987279636  \\
            32.0  0.00010153404140818151  \\
            33.0  5.0767032322354025e-5  \\
            34.0  2.5383519065783242e-5  \\
            35.0  1.2691760259047854e-5  \\
            36.0  6.345880311063688e-6  \\
            37.0  3.172940200916866e-6  \\
            38.0  1.5864701118046617e-6  \\
            39.0  7.932350587389124e-7  \\
            40.0  3.96617530078595e-7  \\
            41.0  1.9830876521660657e-7  \\
            42.0  9.915438265246496e-8  \\
            43.0  4.9577191337016926e-8  \\
            44.0  2.4788595671180895e-8  \\
            45.0  1.2394297836295018e-8  \\
            46.0  6.197148917037977e-9  \\
            47.0  3.0985744555257288e-9  \\
            48.0  1.5492872285815439e-9  \\
            49.0  7.74643601587585e-10  \\
            50.0  3.8732178692800907e-10  \\
            51.0  1.9366090604104708e-10  \\
            52.0  9.68303561133462e-11  \\
            53.0  4.841511207924897e-11  \\
            54.0  2.420696787907497e-11  \\
            55.0  1.210339269338869e-11  \\
            56.0  6.051118049532944e-12  \\
            57.0  3.026433166463254e-12  \\
            58.0  1.5099543524056722e-12  \\
            59.0  1.0160620806803577e-12  \\
            60.0  5.069990544503647e-13  \\
            61.0  2.7650190512828263e-13  \\
            62.0  2.485258675369582e-13  \\
            63.0  1.6624475880151893e-13  \\
            64.0  1.197394987840183e-13  \\
            65.0  1.1297184977208942e-13  \\
            66.0  1.1092404283166007e-13  \\
            67.0  1.1079910190386617e-13  \\
            68.0  1.130429275562099e-13  \\
            69.0  1.1096884487504213e-13  \\
            70.0  1.1097316055399042e-13  \\
            71.0  1.1486003548073416e-13  \\
            72.0  1.0918415310620687e-13  \\
            73.0  1.1724401599152798e-13  \\
            74.0  1.174589764685389e-13  \\
            75.0  1.1743778569512377e-13  \\
            76.0  1.1624076752066144e-13  \\
            77.0  1.1623384238517132e-13  \\
            78.0  1.1711305153120286e-13  \\
            79.0  1.1604613222121037e-13  \\
            80.0  1.2642508270701951e-13  \\
            81.0  1.2831151644308122e-13  \\
            82.0  1.290037141598869e-13  \\
            83.0  1.1277062780311181e-13  \\
            84.0  1.0550651254592399e-13  \\
            85.0  1.1105911109586872e-13  \\
            86.0  1.1706154648082697e-13  \\
            87.0  8.915936606256153e-14  \\
            88.0  8.86066218594497e-14  \\
            89.0  9.31145707710371e-14  \\
            90.0  9.40411557546695e-14  \\
            91.0  8.413044057189982e-14  \\
            92.0  8.502519656803431e-14  \\
            93.0  8.503495503441376e-14  \\
            94.0  8.533192358441869e-14  \\
            95.0  8.533197638662144e-14  \\
            96.0  8.533092917727105e-14  \\
            97.0  8.505673730984648e-14  \\
            98.0  8.505703064688306e-14  \\
            99.0  8.510345323755765e-14  \\
            100.0  9.090978924322442e-14  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6}, draw opacity={0.4}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  9984.671038786037  \\
            2.0  9984.671038786037  \\
            3.0  5207.492077035904  \\
            4.0  2443.492604161599  \\
            5.0  473.92273355812057  \\
            6.0  139.9834629202195  \\
            7.0  37.956618635014706  \\
            8.0  26.58219355223933  \\
            9.0  18.051209249531436  \\
            10.0  12.106572601375797  \\
            11.0  7.411630529317816  \\
            12.0  4.562508738735064  \\
            13.0  2.746134244855484  \\
            14.0  1.636668639529749  \\
            15.0  0.9806118028010957  \\
            16.0  0.5943673126500969  \\
            17.0  0.36274408417503345  \\
            18.0  0.21936784336057596  \\
            19.0  0.12974262715273585  \\
            20.0  0.0770273167881639  \\
            21.0  0.048183608221259264  \\
            22.0  0.032016022934114895  \\
            23.0  0.022027153963908728  \\
            24.0  0.014703341148046481  \\
            25.0  0.009765342330983513  \\
            26.0  0.005832672715720305  \\
            27.0  0.004599756015558595  \\
            28.0  0.002471176841612968  \\
            29.0  0.002086069066460531  \\
            30.0  0.0011767179644595078  \\
            31.0  0.0006584271093962131  \\
            32.0  0.00034370449494469966  \\
            33.0  0.00017505691656980005  \\
            34.0  8.824204739398179e-5  \\
            35.0  4.428703816714028e-5  \\
            36.0  2.218341486917488e-5  \\
            37.0  1.1101469126936438e-5  \\
            38.0  5.553154665531321e-6  \\
            39.0  2.7771762350392898e-6  \\
            40.0  1.388740910169298e-6  \\
            41.0  6.944079950251472e-7  \\
            42.0  3.47211005067646e-7  \\
            43.0  1.736100968440754e-7  \\
            44.0  8.680546809384203e-8  \\
            45.0  4.3401508130897046e-8  \\
            46.0  2.169847803321372e-8  \\
            47.0  1.0849656318777083e-8  \\
            48.0  5.422590300736766e-9  \\
            49.0  2.7172479440081994e-9  \\
            50.0  1.3562435741407127e-9  \\
            51.0  6.793422433269912e-10  \\
            52.0  3.419713410079314e-10  \\
            53.0  1.6854399219179645e-10  \\
            54.0  8.387439906657284e-11  \\
            55.0  4.5034246213856827e-11  \\
            56.0  2.295713618924109e-11  \\
            57.0  1.1590082968283663e-11  \\
            58.0  3.7463018701623515e-12  \\
            59.0  1.0831550299160006e-12  \\
            60.0  3.187010408937184e-13  \\
            61.0  1.2500809967952103e-13  \\
            62.0  6.471105163684185e-14  \\
            63.0  7.362245826690035e-14  \\
            64.0  6.380846866226764e-14  \\
            65.0  5.191100012254519e-14  \\
            66.0  4.6403072577226266e-14  \\
            67.0  4.6394571705126314e-14  \\
            68.0  4.6391914863144265e-14  \\
            69.0  4.639032068491763e-14  \\
            70.0  4.638978928000127e-14  \\
            71.0  4.638978928000127e-14  \\
            72.0  4.638978928000127e-14  \\
            73.0  4.638978928000127e-14  \\
            74.0  4.638978928000127e-14  \\
            75.0  4.638978928000127e-14  \\
            76.0  4.638978928000127e-14  \\
            77.0  4.638978928000127e-14  \\
            78.0  4.638978928000127e-14  \\
            79.0  4.638978928000127e-14  \\
            80.0  4.638978928000127e-14  \\
            81.0  4.638978928000127e-14  \\
            82.0  4.638978928000127e-14  \\
            83.0  4.638978928000127e-14  \\
            84.0  4.638978928000127e-14  \\
            85.0  4.638978928000127e-14  \\
            86.0  4.638978928000127e-14  \\
            87.0  4.638978928000127e-14  \\
            88.0  4.638978928000127e-14  \\
            89.0  4.638978928000127e-14  \\
            90.0  4.638978928000127e-14  \\
            91.0  4.638978928000127e-14  \\
            92.0  4.638978928000127e-14  \\
            93.0  4.638978928000127e-14  \\
            94.0  4.638978928000127e-14  \\
            95.0  4.638978928000127e-14  \\
            96.0  4.638978928000127e-14  \\
            97.0  4.638978928000127e-14  \\
            98.0  4.638978928000127e-14  \\
            99.0  4.638978928000127e-14  \\
            100.0  4.638978928000127e-14  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  123018.62  \\
            2.0  123018.62  \\
            3.0  38778.523  \\
            4.0  19120.922  \\
            5.0  9763.788  \\
            6.0  5016.9033  \\
            7.0  2589.1172  \\
            8.0  1340.5577  \\
            9.0  695.47833  \\
            10.0  360.9304  \\
            11.0  187.00696  \\
            12.0  96.556725  \\
            13.0  49.6202  \\
            14.0  25.368567  \\
            15.0  12.903815  \\
            16.0  6.532244  \\
            17.0  3.292216  \\
            18.0  1.6536105  \\
            19.0  0.82903606  \\
            20.0  0.4151573  \\
            21.0  0.20775296  \\
            22.0  0.10392212  \\
            23.0  0.05197276  \\
            24.0  0.025985647  \\
            25.0  0.012993975  \\
            26.0  0.0064959554  \\
            27.0  0.0032459346  \\
            28.0  0.0016207588  \\
            29.0  0.0010349595  \\
            30.0  0.0005101198  \\
            31.0  0.00040121924  \\
            32.0  0.0001993932  \\
            33.0  0.00011802992  \\
            34.0  7.918022e-5  \\
            35.0  7.6012075e-5  \\
            36.0  5.7639816e-5  \\
            37.0  5.6937548e-5  \\
            38.0  5.6153345e-5  \\
            39.0  5.6089568e-5  \\
            40.0  5.3245658e-5  \\
            41.0  5.82564e-5  \\
            42.0  4.606582e-5  \\
            43.0  4.5685712e-5  \\
            44.0  4.5454857e-5  \\
            45.0  4.4091314e-5  \\
            46.0  4.135081e-5  \\
            47.0  4.0970313e-5  \\
            48.0  3.936521e-5  \\
            49.0  3.803408e-5  \\
            50.0  3.7050195e-5  \\
            51.0  3.7034984e-5  \\
            52.0  3.735524e-5  \\
            53.0  3.4409804e-5  \\
            54.0  3.407444e-5  \\
            55.0  3.457496e-5  \\
            56.0  3.295255e-5  \\
            57.0  3.292709e-5  \\
            58.0  3.578148e-5  \\
            59.0  3.515391e-5  \\
            60.0  3.4728764e-5  \\
            61.0  3.272884e-5  \\
            62.0  3.2322172e-5  \\
            63.0  3.4690267e-5  \\
            64.0  3.5591427e-5  \\
            65.0  3.5484856e-5  \\
            66.0  3.436686e-5  \\
            67.0  3.0323708e-5  \\
            68.0  2.97401e-5  \\
            69.0  2.7008704e-5  \\
            70.0  2.6966221e-5  \\
            71.0  2.6788317e-5  \\
            72.0  2.4675808e-5  \\
            73.0  2.4318393e-5  \\
            74.0  2.4733125e-5  \\
            75.0  2.4661676e-5  \\
            76.0  2.459626e-5  \\
            77.0  2.3669212e-5  \\
            78.0  2.4432218e-5  \\
            79.0  2.4432218e-5  \\
            80.0  2.4432218e-5  \\
            81.0  2.4432218e-5  \\
            82.0  2.443222e-5  \\
            83.0  2.443222e-5  \\
            84.0  2.443222e-5  \\
            85.0  2.443222e-5  \\
            86.0  2.443222e-5  \\
            87.0  2.443222e-5  \\
            88.0  2.5449119e-5  \\
            89.0  2.5014511e-5  \\
            90.0  2.3312785e-5  \\
            91.0  2.3172177e-5  \\
            92.0  2.3172177e-5  \\
            93.0  2.3111554e-5  \\
            94.0  2.4626685e-5  \\
            95.0  2.449533e-5  \\
            96.0  2.4155986e-5  \\
            97.0  2.464282e-5  \\
            98.0  2.4938634e-5  \\
            99.0  2.3299717e-5  \\
            100.0  2.2431535e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={8}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  9984.672  \\
            2.0  9984.672  \\
            3.0  5207.492  \\
            4.0  2443.493  \\
            5.0  473.923  \\
            6.0  139.9836  \\
            7.0  37.95655  \\
            8.0  26.58222  \\
            9.0  18.051329  \\
            10.0  12.106546  \\
            11.0  7.4116344  \\
            12.0  4.5624943  \\
            13.0  2.7461367  \\
            14.0  1.6366621  \\
            15.0  0.9806095  \\
            16.0  0.59436524  \\
            17.0  0.36275125  \\
            18.0  0.21936786  \\
            19.0  0.1297431  \\
            20.0  0.07701691  \\
            21.0  0.048196323  \\
            22.0  0.03198406  \\
            23.0  0.022046003  \\
            24.0  0.014724694  \\
            25.0  0.009651084  \\
            26.0  0.006128413  \\
            27.0  0.0042105066  \\
            28.0  0.002853713  \\
            29.0  0.0019789129  \\
            30.0  0.0011898328  \\
            31.0  0.0006587101  \\
            32.0  0.00034408254  \\
            33.0  0.00017525764  \\
            34.0  8.8345165e-5  \\
            35.0  4.4339213e-5  \\
            36.0  2.2209646e-5  \\
            37.0  1.1114624e-5  \\
            38.0  5.559735e-6  \\
            39.0  2.78047e-6  \\
            40.0  1.3903879e-6  \\
            41.0  6.952263e-7  \\
            42.0  3.476299e-7  \\
            43.0  1.7381353e-7  \\
            44.0  8.690725e-8  \\
            45.0  4.3454015e-8  \\
            46.0  2.1727963e-8  \\
            47.0  1.0859616e-8  \\
            48.0  5.429486e-9  \\
            49.0  2.7182798e-9  \\
            50.0  1.3592077e-9  \\
            51.0  6.7790107e-10  \\
            52.0  3.3649775e-10  \\
            53.0  1.725458e-10  \\
            54.0  8.683783e-11  \\
            55.0  4.8963323e-11  \\
            56.0  2.3273043e-11  \\
            57.0  1.5089398e-11  \\
            58.0  9.882341e-12  \\
            59.0  4.2250166e-12  \\
            60.0  1.5152132e-12  \\
            61.0  4.9879106e-13  \\
            62.0  1.7939856e-13  \\
            63.0  9.3310796e-14  \\
            64.0  8.253851e-14  \\
            65.0  7.700059e-14  \\
            66.0  4.178456e-14  \\
            67.0  3.745123e-14  \\
            68.0  3.745123e-14  \\
            69.0  3.745123e-14  \\
            70.0  3.745123e-14  \\
            71.0  3.745123e-14  \\
            72.0  3.745123e-14  \\
            73.0  3.745123e-14  \\
            74.0  3.745123e-14  \\
            75.0  3.745123e-14  \\
            76.0  3.745123e-14  \\
            77.0  3.745123e-14  \\
            78.0  3.745123e-14  \\
            79.0  3.745123e-14  \\
            80.0  3.745123e-14  \\
            81.0  3.745123e-14  \\
            82.0  3.745123e-14  \\
            83.0  3.745123e-14  \\
            84.0  3.745123e-14  \\
            85.0  3.745123e-14  \\
            86.0  3.745123e-14  \\
            87.0  3.745123e-14  \\
            88.0  3.745123e-14  \\
            89.0  3.745123e-14  \\
            90.0  3.745123e-14  \\
            91.0  3.745123e-14  \\
            92.0  3.745123e-14  \\
            93.0  3.745123e-14  \\
            94.0  3.745123e-14  \\
            95.0  3.745123e-14  \\
            96.0  3.745123e-14  \\
            97.0  3.745123e-14  \\
            98.0  3.745123e-14  \\
            99.0  3.745123e-14  \\
            100.0  3.745123e-14  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={stcqp1}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={42.553mm}, yshift={-13.92174mm}, width={42.553mm}, height={32.08426mm}, scaled x ticks={false}, xlabel={iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, xmajorgrids={true}, xmin={-1.970000000000006}, xmax={102.97}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={{at={(ticklabel cs:0.5)}, anchor=near ticklabel, yshift=0pt, font={\fontsize{6 pt}{6 pt}\selectfont}}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-15}, ymax={1.0e6}, yticklabels={{$10^{-15}$,$10^{-10}$,$10^{-5}$,$10^{0}$,$10^{5}$}}, ytick={{1.0e-15,1.0e-10,1.0e-5,1.0,100000.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{5 pt}{6.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9}, draw opacity={0.4}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  8557.841120665666  \\
            2.0  8557.841120665666  \\
            3.0  3333.5101837006696  \\
            4.0  1652.077927828711  \\
            5.0  829.5461432525743  \\
            6.0  417.16390414170513  \\
            7.0  209.8382185027513  \\
            8.0  105.52901332910156  \\
            9.0  53.04073397304414  \\
            10.0  26.638093197505793  \\
            11.0  13.366486143378372  \\
            12.0  6.701217198196064  \\
            13.0  3.357035023617626  \\
            14.0  1.68072325292662  \\
            15.0  0.8410907116168875  \\
            16.0  0.42077782490949617  \\
            17.0  0.21046188752852218  \\
            18.0  0.1052538944705321  \\
            19.0  0.05263430154909942  \\
            20.0  0.02631959570588469  \\
            21.0  0.013160632867849416  \\
            22.0  0.006580596433587954  \\
            23.0  0.0032903859514009128  \\
            24.0  0.0016452184612618273  \\
            25.0  0.0008226163082696166  \\
            26.0  0.000411310057873391  \\
            27.0  0.00020565552546401107  \\
            28.0  0.00010282788957619246  \\
            29.0  5.141397684058289e-5  \\
            30.0  2.5706996476107454e-5  \\
            31.0  1.2853500257347878e-5  \\
            32.0  6.4267506341636335e-6  \\
            33.0  3.2133754435382483e-6  \\
            34.0  1.6066877533933659e-6  \\
            35.0  8.033438846041935e-7  \\
            36.0  4.016719442790658e-7  \\
            37.0  2.0083597263383395e-7  \\
            38.0  1.0041798644048087e-7  \\
            39.0  5.0208993251135095e-8  \\
            40.0  2.5104496633289457e-8  \\
            41.0  1.2552248318576095e-8  \\
            42.0  6.276124159770344e-9  \\
            43.0  3.1380620800061447e-9  \\
            44.0  1.5690310400333008e-9  \\
            45.0  7.84515520024184e-10  \\
            46.0  3.92257760013958e-10  \\
            47.0  1.9612888000745326e-10  \\
            48.0  9.806444000384338e-11  \\
            49.0  4.903222000195349e-11  \\
            50.0  2.451611000098418e-11  \\
            51.0  1.2258055000492659e-11  \\
            52.0  6.129027500246388e-12  \\
            53.0  3.064513750123845e-12  \\
            54.0  1.5322568750617233e-12  \\
            55.0  7.661284375310101e-13  \\
            56.0  4.296397851490564e-13  \\
            57.0  4.290001975252929e-13  \\
            58.0  3.9842792647758824e-13  \\
            59.0  4.0247184205576326e-13  \\
            60.0  3.9776911901713665e-13  \\
            61.0  4.035854765095887e-13  \\
            62.0  3.822384608927496e-13  \\
            63.0  3.615522451969165e-13  \\
            64.0  3.3245422086477783e-13  \\
            65.0  3.2624393425535303e-13  \\
            66.0  3.112201097918871e-13  \\
            67.0  3.1566668912347666e-13  \\
            68.0  3.025755327012707e-13  \\
            69.0  3.007750516488818e-13  \\
            70.0  2.9407383113672944e-13  \\
            71.0  2.957285141756501e-13  \\
            72.0  2.839763318237704e-13  \\
            73.0  2.8038770857434225e-13  \\
            74.0  2.7670924097424546e-13  \\
            75.0  2.787917186138855e-13  \\
            76.0  2.7423892960478e-13  \\
            77.0  2.769354676384686e-13  \\
            78.0  2.7450343431790233e-13  \\
            79.0  2.648525474881842e-13  \\
            80.0  2.6385619282001864e-13  \\
            81.0  2.6216239556257606e-13  \\
            82.0  2.580497015844841e-13  \\
            83.0  2.567966286504408e-13  \\
            84.0  2.5640707040690213e-13  \\
            85.0  2.521476216374589e-13  \\
            86.0  2.486948520398137e-13  \\
            87.0  2.493572445989413e-13  \\
            88.0  2.46182840458687e-13  \\
            89.0  2.457897688410299e-13  \\
            90.0  2.458857230870489e-13  \\
            91.0  2.45648286993899e-13  \\
            92.0  2.395298557476552e-13  \\
            93.0  2.3859320463412254e-13  \\
            94.0  2.385908673861896e-13  \\
            95.0  2.3962972753170784e-13  \\
            96.0  2.393466562228353e-13  \\
            97.0  2.391418007914781e-13  \\
            98.0  2.3862007621950145e-13  \\
            99.0  2.3612520679734076e-13  \\
            100.0  2.3607740534716604e-13  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={10}, draw opacity={0.4}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  741.9582319919352  \\
            2.0  741.9582319919352  \\
            3.0  578.7908127686067  \\
            4.0  280.2660906906966  \\
            5.0  87.38724030613497  \\
            6.0  50.0329532961704  \\
            7.0  30.206356531226437  \\
            8.0  18.05261173184245  \\
            9.0  9.899242424508675  \\
            10.0  5.249268415067977  \\
            11.0  2.763860048124217  \\
            12.0  1.456952265473622  \\
            13.0  0.7718052869385158  \\
            14.0  0.41041336839285986  \\
            15.0  0.21882845983899468  \\
            16.0  0.11712339878552053  \\
            17.0  0.06311812299313706  \\
            18.0  0.03424897942130063  \\
            19.0  0.018637527445446805  \\
            20.0  0.010152922670525887  \\
            21.0  0.005534249316078849  \\
            22.0  0.0029953267771037806  \\
            23.0  0.0015905336158212554  \\
            24.0  0.0008257052040957604  \\
            25.0  0.0004214346823246797  \\
            26.0  0.00021296255608412943  \\
            27.0  0.00010705174384338365  \\
            28.0  5.366934646365912e-5  \\
            29.0  2.68706287191192e-5  \\
            30.0  1.344431282041872e-5  \\
            31.0  6.724407028429716e-6  \\
            32.0  3.362766484999696e-6  \\
            33.0  1.6815238240818517e-6  \\
            34.0  8.407970804195617e-7  \\
            35.0  4.2040731172392574e-7  \\
            36.0  2.1020592564360617e-7  \\
            37.0  1.0510338541685787e-7  \\
            38.0  5.255190086517143e-8  \\
            39.0  2.6276056222133032e-8  \\
            40.0  1.3138065381287604e-8  \\
            41.0  6.568946443816201e-9  \\
            42.0  3.2845107150132893e-9  \\
            43.0  1.6422818672189411e-9  \\
            44.0  8.210574837334045e-10  \\
            45.0  4.106022364965629e-10  \\
            46.0  2.0535262451251026e-10  \\
            47.0  1.0259389589399203e-10  \\
            48.0  5.1293330001647726e-11  \\
            49.0  2.579559878304097e-11  \\
            50.0  1.2731430511562138e-11  \\
            51.0  6.391857539015821e-12  \\
            52.0  3.1965787136947737e-12  \\
            53.0  1.5449820953750847e-12  \\
            54.0  8.602189439784893e-13  \\
            55.0  4.105152527849558e-13  \\
            56.0  2.45798014587125e-13  \\
            57.0  2.1557659396600254e-13  \\
            58.0  2.0046749822421483e-13  \\
            59.0  1.903752156213982e-13  \\
            60.0  1.7673479929973142e-13  \\
            61.0  1.6819159309236263e-13  \\
            62.0  1.6698473769572822e-13  \\
            63.0  1.6343477212924088e-13  \\
            64.0  1.513082750596474e-13  \\
            65.0  1.4991705349066697e-13  \\
            66.0  1.4189064055571262e-13  \\
            67.0  1.3920962503278388e-13  \\
            68.0  1.367798970397217e-13  \\
            69.0  1.2769751035494034e-13  \\
            70.0  1.2675906333936625e-13  \\
            71.0  1.2268438004383682e-13  \\
            72.0  1.1509620899209226e-13  \\
            73.0  1.1098796760315075e-13  \\
            74.0  1.0705972997498357e-13  \\
            75.0  1.0073738978382794e-13  \\
            76.0  1.0048506474471747e-13  \\
            77.0  9.947485983520934e-14  \\
            78.0  9.638130321838579e-14  \\
            79.0  9.611903303796256e-14  \\
            80.0  9.291406425805408e-14  \\
            81.0  9.099238238123468e-14  \\
            82.0  8.987583245609864e-14  \\
            83.0  8.987583245609864e-14  \\
            84.0  8.987583245609864e-14  \\
            85.0  8.987583245609864e-14  \\
            86.0  8.987583245609864e-14  \\
            87.0  8.987583245609864e-14  \\
            88.0  8.987583245609864e-14  \\
            89.0  8.987583245609864e-14  \\
            90.0  8.987583245609864e-14  \\
            91.0  8.987583245609864e-14  \\
            92.0  8.987583245609864e-14  \\
            93.0  8.987583245609864e-14  \\
            94.0  8.987583245609864e-14  \\
            95.0  8.987583245609864e-14  \\
            96.0  8.987583245609864e-14  \\
            97.0  8.987583245609864e-14  \\
            98.0  8.987583245609864e-14  \\
            99.0  8.987583245609864e-14  \\
            100.0  8.987583245609864e-14  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={11}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  8557.842  \\
            2.0  8557.842  \\
            3.0  3333.5103  \\
            4.0  1652.0779  \\
            5.0  829.54614  \\
            6.0  417.1639  \\
            7.0  209.83823  \\
            8.0  105.529015  \\
            9.0  53.040737  \\
            10.0  26.638094  \\
            11.0  13.366487  \\
            12.0  6.7012177  \\
            13.0  3.3570352  \\
            14.0  1.6807233  \\
            15.0  0.84109074  \\
            16.0  0.42077783  \\
            17.0  0.21046188  \\
            18.0  0.1052539  \\
            19.0  0.052634303  \\
            20.0  0.026319595  \\
            21.0  0.013160632  \\
            22.0  0.0065805963  \\
            23.0  0.003290386  \\
            24.0  0.0016452183  \\
            25.0  0.0008226163  \\
            26.0  0.00041131006  \\
            27.0  0.00020565554  \\
            28.0  0.00010282789  \\
            29.0  7.80621e-5  \\
            30.0  7.3243296e-5  \\
            31.0  6.897073e-5  \\
            32.0  6.437717e-5  \\
            33.0  5.9548263e-5  \\
            34.0  6.1153965e-5  \\
            35.0  5.976921e-5  \\
            36.0  5.9139664e-5  \\
            37.0  6.04786e-5  \\
            38.0  6.04786e-5  \\
            39.0  6.04786e-5  \\
            40.0  6.04786e-5  \\
            41.0  6.04786e-5  \\
            42.0  6.04786e-5  \\
            43.0  6.04786e-5  \\
            44.0  6.04786e-5  \\
            45.0  6.04786e-5  \\
            46.0  6.04786e-5  \\
            47.0  6.04786e-5  \\
            48.0  6.04786e-5  \\
            49.0  6.04786e-5  \\
            50.0  6.04786e-5  \\
            51.0  6.04786e-5  \\
            52.0  6.04786e-5  \\
            53.0  6.04786e-5  \\
            54.0  6.04786e-5  \\
            55.0  6.04786e-5  \\
            56.0  6.04786e-5  \\
            57.0  6.04786e-5  \\
            58.0  6.04786e-5  \\
            59.0  6.04786e-5  \\
            60.0  6.04786e-5  \\
            61.0  6.04786e-5  \\
            62.0  6.04786e-5  \\
            63.0  6.04786e-5  \\
            64.0  6.04786e-5  \\
            65.0  6.04786e-5  \\
            66.0  6.04786e-5  \\
            67.0  6.04786e-5  \\
            68.0  6.04786e-5  \\
            69.0  6.04786e-5  \\
            70.0  6.04786e-5  \\
            71.0  6.04786e-5  \\
            72.0  6.04786e-5  \\
            73.0  6.04786e-5  \\
            74.0  6.04786e-5  \\
            75.0  6.04786e-5  \\
            76.0  6.04786e-5  \\
            77.0  6.04786e-5  \\
            78.0  6.04786e-5  \\
            79.0  6.04786e-5  \\
            80.0  6.04786e-5  \\
            81.0  6.04786e-5  \\
            82.0  6.04786e-5  \\
            83.0  6.04786e-5  \\
            84.0  6.04786e-5  \\
            85.0  6.04786e-5  \\
            86.0  6.04786e-5  \\
            87.0  6.04786e-5  \\
            88.0  6.04786e-5  \\
            89.0  6.04786e-5  \\
            90.0  6.04786e-5  \\
            91.0  6.04786e-5  \\
            92.0  6.04786e-5  \\
            93.0  6.04786e-5  \\
            94.0  6.04786e-5  \\
            95.0  6.04786e-5  \\
            96.0  6.04786e-5  \\
            97.0  6.04786e-5  \\
            98.0  6.04786e-5  \\
            99.0  6.04786e-5  \\
            100.0  6.04786e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={12}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  741.8328  \\
            2.0  741.8328  \\
            3.0  578.6897  \\
            4.0  280.22055  \\
            5.0  87.386215  \\
            6.0  50.03331  \\
            7.0  30.206553  \\
            8.0  18.052794  \\
            9.0  9.8993435  \\
            10.0  5.249324  \\
            11.0  2.7638896  \\
            12.0  1.456968  \\
            13.0  0.77181363  \\
            14.0  0.41041774  \\
            15.0  0.21883085  \\
            16.0  0.11712467  \\
            17.0  0.06311884  \\
            18.0  0.034249377  \\
            19.0  0.018637752  \\
            20.0  0.010153072  \\
            21.0  0.005534366  \\
            22.0  0.0029954237  \\
            23.0  0.001590606  \\
            24.0  0.0008257512  \\
            25.0  0.0004214608  \\
            26.0  0.00021297646  \\
            27.0  0.00010705904  \\
            28.0  5.3672982e-5  \\
            29.0  2.6872485e-5  \\
            30.0  1.3445242e-5  \\
            31.0  6.724868e-6  \\
            32.0  3.3629976e-6  \\
            33.0  1.6816399e-6  \\
            34.0  8.4085536e-7  \\
            35.0  4.2043632e-7  \\
            36.0  2.102203e-7  \\
            37.0  1.051107e-7  \\
            38.0  5.2555382e-8  \\
            39.0  2.627784e-8  \\
            40.0  1.3139003e-8  \\
            41.0  6.569396e-9  \\
            42.0  3.2847112e-9  \\
            43.0  1.6424109e-9  \\
            44.0  8.2113316e-10  \\
            45.0  4.105267e-10  \\
            46.0  2.0542598e-10  \\
            47.0  1.0265587e-10  \\
            48.0  5.125936e-11  \\
            49.0  2.5700822e-11  \\
            50.0  1.2805056e-11  \\
            51.0  6.398107e-12  \\
            52.0  3.1008883e-12  \\
            53.0  1.4991047e-12  \\
            54.0  1.0166374e-12  \\
            55.0  5.648545e-13  \\
            56.0  3.0072093e-13  \\
            57.0  2.5774088e-13  \\
            58.0  2.2808998e-13  \\
            59.0  2.1053415e-13  \\
            60.0  1.9370302e-13  \\
            61.0  1.8994345e-13  \\
            62.0  1.8072165e-13  \\
            63.0  1.7093468e-13  \\
            64.0  1.6504628e-13  \\
            65.0  1.5617242e-13  \\
            66.0  1.4970445e-13  \\
            67.0  1.4868112e-13  \\
            68.0  1.4288175e-13  \\
            69.0  1.3497053e-13  \\
            70.0  1.2395277e-13  \\
            71.0  1.1829147e-13  \\
            72.0  1.1561291e-13  \\
            73.0  1.11988516e-13  \\
            74.0  1.05559164e-13  \\
            75.0  1.03904495e-13  \\
            76.0  1.0385618e-13  \\
            77.0  1.0057057e-13  \\
            78.0  1.0005168e-13  \\
            79.0  9.9324445e-14  \\
            80.0  9.83709e-14  \\
            81.0  9.521343e-14  \\
            82.0  9.417318e-14  \\
            83.0  9.4166015e-14  \\
            84.0  9.003898e-14  \\
            85.0  8.9959276e-14  \\
            86.0  8.9646545e-14  \\
            87.0  8.9098454e-14  \\
            88.0  8.8512375e-14  \\
            89.0  8.767246e-14  \\
            90.0  8.767246e-14  \\
            91.0  8.767246e-14  \\
            92.0  8.767246e-14  \\
            93.0  8.767246e-14  \\
            94.0  8.767246e-14  \\
            95.0  8.767246e-14  \\
            96.0  8.767246e-14  \\
            97.0  8.767246e-14  \\
            98.0  8.767246e-14  \\
            99.0  8.767246e-14  \\
            100.0  8.767246e-14  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/softplus.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'softplus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.30001068bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36689766)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{softplus.pdf}}%
    \put(0.25458346,0.33883408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $b_\mu(v)$\end{tabular}}}}%
    \put(0.77319478,0.33883408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $db_\mu(v)$\end{tabular}}}}%
    \put(0.44872112,0.06590692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $v$\end{tabular}}}}%
    \put(0.96361034,0.06590692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{softplus.pdf}}%
    \put(0.05562376,0.31903265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\mu = 1.0$\\\end{tabular}}}}%
    \put(0.05562376,0.29064851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\mu = 0.5$\\\end{tabular}}}}%
    \put(0.05562376,0.26226436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\mu = 0.1$\\\end{tabular}}}}%
    \put(0.05562376,0.23388021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\mu = 0.01$\\\end{tabular}}}}%
    \put(0.05562376,0.20549607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\mu = 0.0$\\\end{tabular}}}}%
  \end{picture}%
\endgroup%

